Framing Lattices and Flow Polytopes

Flow polytopes of acyclic oriented graphs arise naturally in combinatorial optimization, and the study of their volumes and triangulations has revealed intriguing connections across combinatorics, geometry, algebra, and representation theory. In this work, we introduce the framing lattice associated with a framed graph, whose Hasse diagram is dual to a framed triangulation of the corresponding flow polytope. Framing lattices are remarkable in that they provide a unifying framework encompassing many classical and well-studied lattice structures, including the Boolean lattice, the Tamari lattice, and the weak order on permutations. They further subsume a broad array of examples such as all type-A Cambrian lattices, the Grassmann and grid-Tamari lattices, the alt-$\nu$-Tamari and cross-Tamari lattices, the permutree lattices, and the $\tau$-tilting posets of certain gentle algebras. We show, among several foundational structural properties, that the framing lattice is a semidistributive, congruence uniform, and polygonal lattice, with its polygons consisting of squares, pentagons, and hexagons. We study its connections to noncrossing partitions via Reading's core label orders, simple representations of its join and meet irreducible elements, and several of its lattice congruences and quotients induced by a graph operation called an M-move.

==> (inline-0) <==
\begin{tikzpicture}[scale=1]
\begin{scope}[scale=0.6, xshift=0, yshift=100]
    \draw[thick, color=black] (0,0) -- (2,0);
    \draw[thick, color=black] (0,0) .. controls (0.4, -0.9) and (1.6, -0.9) .. (2,0);
    \draw[thick, color=black] (2,0) -- (4,0);
    \draw[thick, color=black] (4,0) -- (6,0);
    \draw[thick, color=black] (4,0) .. controls (4.4, -0.9) and (5.6, -0.9) .. (6,0);

    \draw[thick, color=black] (0,0) .. controls (0.4, -1.6) and (3.6, -1.6) .. (4,0);
    \draw[thick, color=black] (2,0) .. controls (2.4, -1.6) and (5.6, -1.6) .. (6,0);

    \node[circle, draw, inner sep=1.4pt, fill] (1) at (0,0) {};
    \node[circle, draw, inner sep=1.4pt, fill] (2) at (2,0) {};
    \node[circle, draw, inner sep=1.4pt, fill] (3) at (4,0) {};
    \node[circle, draw, inner sep=1.4pt, fill] (4) at (6,0) {};    

    %\node[] at (2,1) {\footnotesize $(\car(3),F)$};

    \node[] (a) at (0,0.4) {\scriptsize $1$};
    \node[] (a) at (2,0.4) {\scriptsize $2$};  \node[] (a) at (4,0.4) {\scriptsize $3$};
    \node[] (a) at (6,0.4) {\scriptsize $4$};    
\end{scope}

% R'
\begin{scope}[scale=0.4, xshift=40, yshift=0]
\begin{scope}[xshift=-30,yshift=0]
    \node[] (R2) at (0,0) {$R'$};
\end{scope}

\begin{scope}[yshift=0]
    %\draw[thick, color=black] (0,0) -- (2,0);
    \draw[thick, color=black] (0,0) .. controls (0.4, -0.6) and (1.6, -0.6) .. (2,0);
    \draw[thick, color=black] (2,0) -- (4,0);
    %\draw[thick, color=black] (4,0) -- (6,0);
    \draw[thick, color=black] (4,0) .. controls (4.4, -0.6) and (5.6, -0.6) .. (6,0);

    %\draw[thick, color=black] (0,0) .. controls (0.4, -1.2) and (3.6, -1.2) .. (4,0);
    %\draw[thick, color=black] (2,0) .. controls (2.4, -1.2) and (5.6, -1.2) .. (6,0);
   
    \node[circle, draw, inner sep=1pt, fill] (1) at (0,0) {};
    \node[circle, draw, inner sep=1pt, fill] (2) at (2,0) {};
    \node[circle, draw, inner sep=1pt, fill] (3) at (4,0) {};
    \node[circle, draw, inner sep=1pt, fill] (4) at (6,0) {};            
\end{scope}
\end{scope}

% C1
\begin{scope}[scale=0.4, xshift=400, yshift=0]
\begin{scope}[xshift=80,yshift=200]
    \node[] (c1) at (0,0) {$C_1$};
\end{scope}
\begin{scope}[xshift=-30,yshift=80]
    \node[] (R1) at (0,0) {$R_1$};
\end{scope}
\begin{scope}[xshift=-30,yshift=120]
    \node[] (R1) at (0,0) {$R''$};
\end{scope}
\begin{scope}[yshift=0]
    %\draw[thick, color=black] (0,0) -- (2,0);
    %\draw[thick, color=black] (0,0) .. controls (0.4, -0.9) and (1.6, -0.9) .. (2,0);
    %\draw[thick, color=black] (2,0) -- (4,0);
    %\draw[thick, color=black] (4,0) -- (6,0);
    \draw[thick, color=black] (4,0) .. controls (4.4, -0.6) and (5.6, -0.6) .. (6,0);

    \draw[thick, color=black] (0,0) .. controls (0.4, -1.2) and (3.6, -1.2) .. (4,0);
    %\draw[thick, color=black] (2,0) .. controls (2.4, -1.2) and (5.6, -1.2) .. (6,0);

    \node[circle, draw, inner sep=1pt, fill] (1) at (0,0) {};
    \node[circle, draw, inner sep=1pt, fill] (2) at (2,0) {};
    \node[circle, draw, inner sep=1pt, fill] (3) at (4,0) {};
    \node[circle, draw, inner sep=1pt, fill] (4) at (6,0) {};            
\end{scope}
\begin{scope}[yshift=40]
    %\draw[thick, color=black] (0,0) -- (2,0);
    \draw[thick, color=black] (0,0) .. controls (0.4, -0.6) and (1.6, -0.6) .. (2,0);
    %\draw[thick, color=black] (2,0) -- (4,0);
    %\draw[thick, color=black] (4,0) -- (6,0);
    %\draw[thick, color=black] (4,0) .. controls (4.4, -0.9) and (5.6, -0.9) .. (6,0);

    %\draw[thick, color=black] (0,0) .. controls (0.4, -1.2) and (3.6, -1.2) .. (4,0);
    \draw[thick, color=black] (2,0) .. controls (2.4, -1.2) and (5.6, -1.2) .. (6,0);

    \node[circle, draw, inner sep=1pt, fill] (1) at (0,0) {};
    \node[circle, draw, inner sep=1pt, fill] (2) at (2,0) {};
    \node[circle, draw, inner sep=1pt, fill] (3) at (4,0) {};
    \node[circle, draw, inner sep=1pt, fill] (4) at (6,0) {};            
\end{scope}
\begin{scope}[yshift=80]
    \draw[thick, color=black] (0,0) -- (2,0);
    %\draw[thick, color=black] (0,0) .. controls (0.4, -0.6) and (1.6, -0.6) .. (2,0);
    %\draw[thick, color=black] (2,0) -- (4,0);
    %\draw[thick, color=black] (4,0) -- (6,0);
    %\draw[thick, color=black] (4,0) .. controls (4.4, -0.6) and (5.6, -0.6) .. (6,0);

    %\draw[thick, color=black] (0,0) .. controls (0.4, -1.2) and (3.6, -1.2) .. (4,0);
    \draw[thick, color=black] (2,0) .. controls (2.4, -1.2) and (5.6, -1.2) .. (6,0);

    \node[circle, draw, inner sep=1pt, fill] (1) at (0,0) {};
    \node[circle, draw, inner sep=1pt, fill] (2) at (2,0) {};
    \node[circle, draw, inner sep=1pt, fill] (3) at (4,0) {};
    \node[circle, draw, inner sep=1pt, fill] (4) at (6,0) {};            
\end{scope}
\begin{scope}[yshift=120]
    %\draw[thick, color=black] (0,0) -- (2,0);
    %\draw[thick, color=black] (0,0) .. controls (0.4, -0.9) and (1.6, -0.9) .. (2,0);
    %\draw[thick, color=black] (2,0) -- (4,0);
    \draw[thick, color=black] (4,0) -- (6,0);
    %\draw[thick, color=black] (4,0) .. controls (4.4, -0.6) and (5.6, -0.6) .. (6,0);

    \draw[thick, color=black] (0,0) .. controls (0.4, -1.2) and (3.6, -1.2) .. (4,0);
    %\draw[thick, color=black] (2,0) .. controls (2.4, -1.2) and (5.6, -1.2) .. (6,0);

    \node[circle, draw, inner sep=1pt, fill] (1) at (0,0) {};
    \node[circle, draw, inner sep=1pt, fill] (2) at (2,0) {};
    \node[circle, draw, inner sep=1pt, fill] (3) at (4,0) {};
    \node[circle, draw, inner sep=1pt, fill] (4) at (6,0) {}; 
\end{scope}
\begin{scope}[yshift=165]
    \draw[thick, color=black] (0,0) -- (2,0);
    %\draw[thick, color=black] (0,0) .. controls (0.4, -0.6) and (1.6, -0.6) .. (2,0);
    \draw[thick, color=black] (2,0) -- (4,0);
    \draw[thick, color=black] (4,0) -- (6,0);
    %\draw[thick, color=black] (4,0) .. controls (4.4, -0.6) and (5.6, -0.6) .. (6,0);

    %\draw[thick, color=black] (0,0) .. controls (0.4, -1.2) and (3.6, -1.2) .. (4,0);
    %\draw[thick, color=black] (2,0) .. controls (2.4, -1.2) and (5.6, -1.2) .. (6,0);

    \node[circle, draw, inner sep=1pt, fill] (1) at (0,0) {};
    \node[circle, draw, inner sep=1pt, fill] (2) at (2,0) {};
    \node[circle, draw, inner sep=1pt, fill] (3) at (4,0) {};
    \node[circle, draw, inner sep=1pt, fill] (4) at (6,0) {};
\end{scope}
\end{scope}

% C2
\begin{scope}[scale=0.4, xshift=700, yshift=0]
\begin{scope}[xshift=80,yshift=200]
    \node[] (c2) at (0,0) {$C_2$};
\end{scope}
\begin{scope}[xshift=-30,yshift=80]
    \node[] (R2) at (0,0) {$R_2$};
\end{scope}

\begin{scope}[yshift=0]
    %\draw[thick, color=black] (0,0) -- (2,0);
    %\draw[thick, color=black] (0,0) .. controls (0.4, -0.9) and (1.6, -0.9) .. (2,0);
    %\draw[thick, color=black] (2,0) -- (4,0);
    %\draw[thick, color=black] (4,0) -- (6,0);
    \draw[thick, color=black] (4,0) .. controls (4.4, -0.6) and (5.6, -0.6) .. (6,0);

    \draw[thick, color=black] (0,0) .. controls (0.4, -1.2) and (3.6, -1.2) .. (4,0);
    %\draw[thick, color=black] (2,0) .. controls (2.4, -1.2) and (5.6, -1.2) .. (6,0);
        
    \node[circle, draw, inner sep=1pt, fill] (1) at (0,0) {};
    \node[circle, draw, inner sep=1pt, fill] (2) at (2,0) {};
    \node[circle, draw, inner sep=1pt, fill] (3) at (4,0) {};
    \node[circle, draw, inner sep=1pt, fill] (4) at (6,0) {};            
\end{scope}
\begin{scope}[yshift=40]
    %\draw[thick, color=black] (0,0) -- (2,0);
    \draw[thick, color=black] (0,0) .. controls (0.4, -0.6) and (1.6, -0.6) .. (2,0);
    %\draw[thick, color=black] (2,0) -- (4,0);
    %\draw[thick, color=black] (4,0) -- (6,0);
    %\draw[thick, color=black] (4,0) .. controls (4.4, -0.9) and (5.6, -0.9) .. (6,0);

    %\draw[thick, color=black] (0,0) .. controls (0.4, -1.2) and (3.6, -1.2) .. (4,0);
    \draw[thick, color=black] (2,0) .. controls (2.4, -1.2) and (5.6, -1.2) .. (6,0);

    \node[circle, draw, inner sep=1pt, fill] (1) at (0,0) {};
    \node[circle, draw, inner sep=1pt, fill] (2) at (2,0) {};
    \node[circle, draw, inner sep=1pt, fill] (3) at (4,0) {};
    \node[circle, draw, inner sep=1pt, fill] (4) at (6,0) {};            
\end{scope}
\begin{scope}[yshift=80]
    %\draw[thick, color=black] (0,0) -- (2,0);
    \draw[thick, color=black] (0,0) .. controls (0.4, -0.6) and (1.6, -0.6) .. (2,0);
    \draw[thick, color=black] (2,0) -- (4,0);
    \draw[thick, color=black] (4,0) -- (6,0);
    %\draw[thick, color=black] (4,0) .. controls (4.4, -0.6) and (5.6, -0.6) .. (6,0);

    %\draw[thick, color=black] (0,0) .. controls (0.4, -1.2) and (3.6, -1.2) .. (4,0);
    %\draw[thick, color=black] (2,0) .. controls (2.4, -1.2) and (5.6, -1.2) .. (6,0);

    \node[circle, draw, inner sep=1pt, fill] (1) at (0,0) {};
    \node[circle, draw, inner sep=1pt, fill] (2) at (2,0) {};
    \node[circle, draw, inner sep=1pt, fill] (3) at (4,0) {};
    \node[circle, draw, inner sep=1pt, fill] (4) at (6,0) {};            
\end{scope}
\begin{scope}[yshift=120]
    %\draw[thick, color=black] (0,0) -- (2,0);
    %\draw[thick, color=black] (0,0) .. controls (0.4, -0.9) and (1.6, -0.9) .. (2,0);
    %\draw[thick, color=black] (2,0) -- (4,0);
    \draw[thick, color=black] (4,0) -- (6,0);
    %\draw[thick, color=black] (4,0) .. controls (4.4, -0.6) and (5.6, -0.6) .. (6,0);

    \draw[thick, color=black] (0,0) .. controls (0.4, -1.2) and (3.6, -1.2) .. (4,0);
    %\draw[thick, color=black] (2,0) .. controls (2.4, -1.2) and (5.6, -1.2) .. (6,0);

    \node[circle, draw, inner sep=1pt, fill] (1) at (0,0) {};
    \node[circle, draw, inner sep=1pt, fill] (2) at (2,0) {};
    \node[circle, draw, inner sep=1pt, fill] (3) at (4,0) {};
    \node[circle, draw, inner sep=1pt, fill] (4) at (6,0) {}; 
\end{scope}
\begin{scope}[yshift=165]
    \draw[thick, color=black] (0,0) -- (2,0);
    %\draw[thick, color=black] (0,0) .. controls (0.4, -0.6) and (1.6, -0.6) .. (2,0);
    \draw[thick, color=black] (2,0) -- (4,0);
    \draw[thick, color=black] (4,0) -- (6,0);
    %\draw[thick, color=black] (4,0) .. controls (4.4, -0.6) and (5.6, -0.6) .. (6,0);

    %\draw[thick, color=black] (0,0) .. controls (0.4, -1.2) and (3.6, -1.2) .. (4,0);
    %\draw[thick, color=black] (2,0) .. controls (2.4, -1.2) and (5.6, -1.2) .. (6,0);

    \node[circle, draw, inner sep=1pt, fill] (1) at (0,0) {};
    \node[circle, draw, inner sep=1pt, fill] (2) at (2,0) {};
    \node[circle, draw, inner sep=1pt, fill] (3) at (4,0) {};
    \node[circle, draw, inner sep=1pt, fill] (4) at (6,0) {};
\end{scope}
\end{scope}
\end{tikzpicture}
\begin{tikzpicture}
% GRAPH
\begin{scope}[scale=0.7, xshift=0, yshift=100]
    \draw[thick, color=black] (0,0) .. controls (0.4, 0.6) and (1.6, 0.6) .. (2,0);
    \draw[thick, color=black] (0,0) .. controls (0.4, -0.6) and (1.6, -0.6) .. (2,0);    
    \draw[thick, color=black] (2,0) .. controls (2.4, 0.6) and (3.6, 0.6) .. (4,0);
    \draw[thick, color=black] (2,0) .. controls (2.4, -0.6) and (3.6, -0.6) .. (4,0);
    \draw[thick, color=black] (4,0) .. controls (4.4, 0.6) and (5.6, 0.6) .. (6,0);
    \draw[thick, color=black] (4,0) .. controls (4.4, -0.6) and (5.6, -0.6) .. (6,0);        
    
    \node[circle, draw, inner sep=1.4pt, fill] (1) at (0,0) {};
    \node[circle, draw, inner sep=1.4pt, fill] (2) at (2,0) {};
    \node[circle, draw, inner sep=1.4pt, fill] (3) at (4,0) {};
    \node[circle, draw, inner sep=1.4pt, fill] (4) at (6,0) {};    

    \node[] at (3,-1.7) {$G_3=\oru{3}$};

    \node[] (a) at (1,-0.8) {\scriptsize $1$};
    \node[] (a) at (3,-0.8) {\scriptsize $2$};    
    \node[] (a) at (5,-0.8) {\scriptsize $3$};
\end{scope}	

% FRAMING LATTICE 
\begin{scope}[xshift=280]

% HEXAGON 
\begin{scope}[scale=0.5, xshift=50, yshift=0]
	\draw[thick, color=NavyBlue]    (0,0) -- (4,3) -- (4,7) -- (0,10) -- (-4,7) -- (-4,3) -- (0,0);		
	\node[circle,fill,inner sep=2pt,color=NavyBlue] at (0,0)  {};
	\node[circle,fill,inner sep=2pt,color=NavyBlue]  at (4,3) {};
	\node[circle,fill,inner sep=2pt,color=NavyBlue]  at (4,7) {}; 
	\node[circle,fill,inner sep=2pt,color=NavyBlue]  at (0,10) {};
	\node[circle,fill,inner sep=2pt,color=NavyBlue]  at (-4,7) {};
	\node[circle,fill,inner sep=2pt,color=NavyBlue]  at (-4,3) {};

\end{scope}

% BOTTOM ELEMENT
\begin{scope}[scale=0.3, xshift=0, yshift=-40]
\begin{scope}[yshift=0]
    %\draw[thick, color=black] (0,0) .. controls (0.4, 0.6) and (1.6, 0.6) .. (2,0);
    \draw[thick, color=black] (0,0) .. controls (0.4, -0.6) and (1.6, -0.6) .. (2,0);    
    %\draw[thick, color=black] (2,0) .. controls (2.4, 0.6) and (3.6, 0.6) .. (4,0);
    \draw[thick, color=black] (2,0) .. controls (2.4, -0.6) and (3.6, -0.6) .. (4,0);
    %\draw[thick, color=black] (4,0) .. controls (4.4, 0.6) and (5.6, 0.6) .. (6,0);
    \draw[thick, color=black] (4,0) .. controls (4.4, -0.6) and (5.6, -0.6) .. (6,0);        
    
    \node[circle, draw, inner sep=1pt, fill] (1) at (0,0) {};
    \node[circle, draw, inner sep=1pt, fill] (2) at (2,0) {};
    \node[circle, draw, inner sep=1pt, fill] (3) at (4,0) {};
    \node[circle, draw, inner sep=1pt, fill] (4) at (6,0) {};    
\end{scope}
\begin{scope}[yshift=-40]
    \draw[thick, color=black] (0,0) .. controls (0.4, 0.6) and (1.6, 0.6) .. (2,0);
    %\draw[thick, color=black] (0,0) .. controls (0.4, -0.6) and (1.6, -0.6) .. (2,0);    
    %\draw[thick, color=black] (2,0) .. controls (2.4, 0.6) and (3.6, 0.6) .. (4,0);
    \draw[thick, color=black] (2,0) .. controls (2.4, -0.6) and (3.6, -0.6) .. (4,0);
    %\draw[thick, color=black] (4,0) .. controls (4.4, 0.6) and (5.6, 0.6) .. (6,0);
    \draw[thick, color=black] (4,0) .. controls (4.4, -0.6) and (5.6, -0.6) .. (6,0);        
    
    \node[circle, draw, inner sep=1pt, fill] (1) at (0,0) {};
    \node[circle, draw, inner sep=1pt, fill] (2) at (2,0) {};
    \node[circle, draw, inner sep=1pt, fill] (3) at (4,0) {};
    \node[circle, draw, inner sep=1pt, fill] (4) at (6,0) {};    
\end{scope}
\begin{scope}[yshift=-80]
    \draw[thick, color=black] (0,0) .. controls (0.4, 0.6) and (1.6, 0.6) .. (2,0);
    %\draw[thick, color=black] (0,0) .. controls (0.4, -0.6) and (1.6, -0.6) .. (2,0);    
    \draw[thick, color=black] (2,0) .. controls (2.4, 0.6) and (3.6, 0.6) .. (4,0);
    %\draw[thick, color=black] (2,0) .. controls (2.4, -0.6) and (3.6, -0.6) .. (4,0);
    %\draw[thick, color=black] (4,0) .. controls (4.4, 0.6) and (5.6, 0.6) .. (6,0);
    \draw[thick, color=black] (4,0) .. controls (4.4, -0.6) and (5.6, -0.6) .. (6,0);        
    
    \node[circle, draw, inner sep=1pt, fill] (1) at (0,0) {};
    \node[circle, draw, inner sep=1pt, fill] (2) at (2,0) {};
    \node[circle, draw, inner sep=1pt, fill] (3) at (4,0) {};
    \node[circle, draw, inner sep=1pt, fill] (4) at (6,0) {};    
\end{scope}
\begin{scope}[yshift=-120]
    \draw[thick, color=black] (0,0) .. controls (0.4, 0.6) and (1.6, 0.6) .. (2,0);
    %\draw[thick, color=black] (0,0) .. controls (0.4, -0.6) and (1.6, -0.6) .. (2,0);    
    \draw[thick, color=black] (2,0) .. controls (2.4, 0.6) and (3.6, 0.6) .. (4,0);
    %\draw[thick, color=black] (2,0) .. controls (2.4, -0.6) and (3.6, -0.6) .. (4,0);
    \draw[thick, color=black] (4,0) .. controls (4.4, 0.6) and (5.6, 0.6) .. (6,0);
    %\draw[thick, color=black] (4,0) .. controls (4.4, -0.6) and (5.6, -0.6) .. (6,0);        
    
    \node[circle, draw, inner sep=1pt, fill] (1) at (0,0) {};
    \node[circle, draw, inner sep=1pt, fill] (2) at (2,0) {};
    \node[circle, draw, inner sep=1pt, fill] (3) at (4,0) {};
    \node[circle, draw, inner sep=1pt, fill] (4) at (6,0) {};    
\end{scope}
\begin{scope}[xshift = -60, yshift=-60]
    \node[] (123) at (0,0) {$123$};    
\end{scope}
\end{scope}

% LEFT BOTTOM ELEMENT
\begin{scope}[scale=0.3, xshift=-320, yshift=180]
\begin{scope}[yshift=0]
    %\draw[thick, color=black] (0,0) .. controls (0.4, 0.6) and (1.6, 0.6) .. (2,0);
    \draw[thick, color=black] (0,0) .. controls (0.4, -0.6) and (1.6, -0.6) .. (2,0);    
    %\draw[thick, color=black] (2,0) .. controls (2.4, 0.6) and (3.6, 0.6) .. (4,0);
    \draw[thick, color=black] (2,0) .. controls (2.4, -0.6) and (3.6, -0.6) .. (4,0);
    %\draw[thick, color=black] (4,0) .. controls (4.4, 0.6) and (5.6, 0.6) .. (6,0);
    \draw[thick, color=black] (4,0) .. controls (4.4, -0.6) and (5.6, -0.6) .. (6,0);        
    
    \node[circle, draw, inner sep=1pt, fill] (1) at (0,0) {};
    \node[circle, draw, inner sep=1pt, fill] (2) at (2,0) {};
    \node[circle, draw, inner sep=1pt, fill] (3) at (4,0) {};
    \node[circle, draw, inner sep=1pt, fill] (4) at (6,0) {};    
\end{scope}
\begin{scope}[yshift=-40]
    %\draw[thick, color=black] (0,0) .. controls (0.4, 0.6) and (1.6, 0.6) .. (2,0);
    \draw[thick, color=black] (0,0) .. controls (0.4, -0.6) and (1.6, -0.6) .. (2,0);    
    \draw[thick, color=black] (2,0) .. controls (2.4, 0.6) and (3.6, 0.6) .. (4,0);
    %\draw[thick, color=black] (2,0) .. controls (2.4, -0.6) and (3.6, -0.6) .. (4,0);
    %\draw[thick, color=black] (4,0) .. controls (4.4, 0.6) and (5.6, 0.6) .. (6,0);
    \draw[thick, color=black] (4,0) .. controls (4.4, -0.6) and (5.6, -0.6) .. (6,0);        
    
    \node[circle, draw, inner sep=1pt, fill] (1) at (0,0) {};
    \node[circle, draw, inner sep=1pt, fill] (2) at (2,0) {};
    \node[circle, draw, inner sep=1pt, fill] (3) at (4,0) {};
    \node[circle, draw, inner sep=1pt, fill] (4) at (6,0) {};    
\end{scope}
\begin{scope}[yshift=-80]
    \draw[thick, color=black] (0,0) .. controls (0.4, 0.6) and (1.6, 0.6) .. (2,0);
    %\draw[thick, color=black] (0,0) .. controls (0.4, -0.6) and (1.6, -0.6) .. (2,0);    
    \draw[thick, color=black] (2,0) .. controls (2.4, 0.6) and (3.6, 0.6) .. (4,0);
    %\draw[thick, color=black] (2,0) .. controls (2.4, -0.6) and (3.6, -0.6) .. (4,0);
    %\draw[thick, color=black] (4,0) .. controls (4.4, 0.6) and (5.6, 0.6) .. (6,0);
    \draw[thick, color=black] (4,0) .. controls (4.4, -0.6) and (5.6, -0.6) .. (6,0);        
    
    \node[circle, draw, inner sep=1pt, fill] (1) at (0,0) {};
    \node[circle, draw, inner sep=1pt, fill] (2) at (2,0) {};
    \node[circle, draw, inner sep=1pt, fill] (3) at (4,0) {};
    \node[circle, draw, inner sep=1pt, fill] (4) at (6,0) {};    
\end{scope}
\begin{scope}[yshift=-120]
    \draw[thick, color=black] (0,0) .. controls (0.4, 0.6) and (1.6, 0.6) .. (2,0);
    %\draw[thick, color=black] (0,0) .. controls (0.4, -0.6) and (1.6, -0.6) .. (2,0);    
    \draw[thick, color=black] (2,0) .. controls (2.4, 0.6) and (3.6, 0.6) .. (4,0);
    %\draw[thick, color=black] (2,0) .. controls (2.4, -0.6) and (3.6, -0.6) .. (4,0);
    \draw[thick, color=black] (4,0) .. controls (4.4, 0.6) and (5.6, 0.6) .. (6,0);
    %\draw[thick, color=black] (4,0) .. controls (4.4, -0.6) and (5.6, -0.6) .. (6,0);        
    
    \node[circle, draw, inner sep=1pt, fill] (1) at (0,0) {};
    \node[circle, draw, inner sep=1pt, fill] (2) at (2,0) {};
    \node[circle, draw, inner sep=1pt, fill] (3) at (4,0) {};
    \node[circle, draw, inner sep=1pt, fill] (4) at (6,0) {};    
\end{scope}
\begin{scope}[xshift = -60, yshift=-60]
    \node[] (213) at (0,0) {$213$};    
\end{scope}
\end{scope}

% LEFT TOP ELEMENT
\begin{scope}[scale=0.3, xshift=-320, yshift=400]
\begin{scope}[yshift=0]
    %\draw[thick, color=black] (0,0) .. controls (0.4, 0.6) and (1.6, 0.6) .. (2,0);
    \draw[thick, color=black] (0,0) .. controls (0.4, -0.6) and (1.6, -0.6) .. (2,0);    
    %\draw[thick, color=black] (2,0) .. controls (2.4, 0.6) and (3.6, 0.6) .. (4,0);
    \draw[thick, color=black] (2,0) .. controls (2.4, -0.6) and (3.6, -0.6) .. (4,0);
    %\draw[thick, color=black] (4,0) .. controls (4.4, 0.6) and (5.6, 0.6) .. (6,0);
    \draw[thick, color=black] (4,0) .. controls (4.4, -0.6) and (5.6, -0.6) .. (6,0);        
    
    \node[circle, draw, inner sep=1pt, fill] (1) at (0,0) {};
    \node[circle, draw, inner sep=1pt, fill] (2) at (2,0) {};
    \node[circle, draw, inner sep=1pt, fill] (3) at (4,0) {};
    \node[circle, draw, inner sep=1pt, fill] (4) at (6,0) {};    
\end{scope}
\begin{scope}[yshift=-40]
    %\draw[thick, color=black] (0,0) .. controls (0.4, 0.6) and (1.6, 0.6) .. (2,0);
    \draw[thick, color=black] (0,0) .. controls (0.4, -0.6) and (1.6, -0.6) .. (2,0);    
    \draw[thick, color=black] (2,0) .. controls (2.4, 0.6) and (3.6, 0.6) .. (4,0);
    %\draw[thick, color=black] (2,0) .. controls (2.4, -0.6) and (3.6, -0.6) .. (4,0);
    %\draw[thick, color=black] (4,0) .. controls (4.4, 0.6) and (5.6, 0.6) .. (6,0);
    \draw[thick, color=black] (4,0) .. controls (4.4, -0.6) and (5.6, -0.6) .. (6,0);        
    
    \node[circle, draw, inner sep=1pt, fill] (1) at (0,0) {};
    \node[circle, draw, inner sep=1pt, fill] (2) at (2,0) {};
    \node[circle, draw, inner sep=1pt, fill] (3) at (4,0) {};
    \node[circle, draw, inner sep=1pt, fill] (4) at (6,0) {};    
\end{scope}
\begin{scope}[yshift=-80]
    %$\draw[thick, color=black] (0,0) .. controls (0.4, 0.6) and (1.6, 0.6) .. (2,0);
    \draw[thick, color=black] (0,0) .. controls (0.4, -0.6) and (1.6, -0.6) .. (2,0);    
    \draw[thick, color=black] (2,0) .. controls (2.4, 0.6) and (3.6, 0.6) .. (4,0);
    %\draw[thick, color=black] (2,0) .. controls (2.4, -0.6) and (3.6, -0.6) .. (4,0);
    \draw[thick, color=black] (4,0) .. controls (4.4, 0.6) and (5.6, 0.6) .. (6,0);
    %\draw[thick, color=black] (4,0) .. controls (4.4, -0.6) and (5.6, -0.6) .. (6,0);        
    
    \node[circle, draw, inner sep=1pt, fill] (1) at (0,0) {};
    \node[circle, draw, inner sep=1pt, fill] (2) at (2,0) {};
    \node[circle, draw, inner sep=1pt, fill] (3) at (4,0) {};
    \node[circle, draw, inner sep=1pt, fill] (4) at (6,0) {};    
\end{scope}
\begin{scope}[yshift=-120]
    \draw[thick, color=black] (0,0) .. controls (0.4, 0.6) and (1.6, 0.6) .. (2,0);
    %\draw[thick, color=black] (0,0) .. controls (0.4, -0.6) and (1.6, -0.6) .. (2,0);    
    \draw[thick, color=black] (2,0) .. controls (2.4, 0.6) and (3.6, 0.6) .. (4,0);
    %\draw[thick, color=black] (2,0) .. controls (2.4, -0.6) and (3.6, -0.6) .. (4,0);
    \draw[thick, color=black] (4,0) .. controls (4.4, 0.6) and (5.6, 0.6) .. (6,0);
    %\draw[thick, color=black] (4,0) .. controls (4.4, -0.6) and (5.6, -0.6) .. (6,0);        
    
    \node[circle, draw, inner sep=1pt, fill] (1) at (0,0) {};
    \node[circle, draw, inner sep=1pt, fill] (2) at (2,0) {};
    \node[circle, draw, inner sep=1pt, fill] (3) at (4,0) {};
    \node[circle, draw, inner sep=1pt, fill] (4) at (6,0) {};    
\end{scope}
\begin{scope}[xshift = -60, yshift=-60]
    \node[] (231) at (0,0) {$231$};    
\end{scope}
\end{scope}

% RIGHT BOTTOM ELEMENT
\begin{scope}[scale=0.3, xshift=380, yshift=180]
\begin{scope}[yshift=0]
    %\draw[thick, color=black] (0,0) .. controls (0.4, 0.6) and (1.6, 0.6) .. (2,0);
    \draw[thick, color=black] (0,0) .. controls (0.4, -0.6) and (1.6, -0.6) .. (2,0);    
    %\draw[thick, color=black] (2,0) .. controls (2.4, 0.6) and (3.6, 0.6) .. (4,0);
    \draw[thick, color=black] (2,0) .. controls (2.4, -0.6) and (3.6, -0.6) .. (4,0);
    %\draw[thick, color=black] (4,0) .. controls (4.4, 0.6) and (5.6, 0.6) .. (6,0);
    \draw[thick, color=black] (4,0) .. controls (4.4, -0.6) and (5.6, -0.6) .. (6,0);        
    
    \node[circle, draw, inner sep=1pt, fill] (1) at (0,0) {};
    \node[circle, draw, inner sep=1pt, fill] (2) at (2,0) {};
    \node[circle, draw, inner sep=1pt, fill] (3) at (4,0) {};
    \node[circle, draw, inner sep=1pt, fill] (4) at (6,0) {};    
\end{scope}
\begin{scope}[yshift=-40]
    \draw[thick, color=black] (0,0) .. controls (0.4, 0.6) and (1.6, 0.6) .. (2,0);
    %\draw[thick, color=black] (0,0) .. controls (0.4, -0.6) and (1.6, -0.6) .. (2,0);    
    %\draw[thick, color=black] (2,0) .. controls (2.4, 0.6) and (3.6, 0.6) .. (4,0);
    \draw[thick, color=black] (2,0) .. controls (2.4, -0.6) and (3.6, -0.6) .. (4,0);
    %\draw[thick, color=black] (4,0) .. controls (4.4, 0.6) and (5.6, 0.6) .. (6,0);
    \draw[thick, color=black] (4,0) .. controls (4.4, -0.6) and (5.6, -0.6) .. (6,0);        
    
    \node[circle, draw, inner sep=1pt, fill] (1) at (0,0) {};
    \node[circle, draw, inner sep=1pt, fill] (2) at (2,0) {};
    \node[circle, draw, inner sep=1pt, fill] (3) at (4,0) {};
    \node[circle, draw, inner sep=1pt, fill] (4) at (6,0) {};    
\end{scope}
\begin{scope}[yshift=-80]
    \draw[thick, color=black] (0,0) .. controls (0.4, 0.6) and (1.6, 0.6) .. (2,0);
    %\draw[thick, color=black] (0,0) .. controls (0.4, -0.6) and (1.6, -0.6) .. (2,0);    
    %\draw[thick, color=black] (2,0) .. controls (2.4, 0.6) and (3.6, 0.6) .. (4,0);
    \draw[thick, color=black] (2,0) .. controls (2.4, -0.6) and (3.6, -0.6) .. (4,0);
    \draw[thick, color=black] (4,0) .. controls (4.4, 0.6) and (5.6, 0.6) .. (6,0);
    %\draw[thick, color=black] (4,0) .. controls (4.4, -0.6) and (5.6, -0.6) .. (6,0);        
    
    \node[circle, draw, inner sep=1pt, fill] (1) at (0,0) {};
    \node[circle, draw, inner sep=1pt, fill] (2) at (2,0) {};
    \node[circle, draw, inner sep=1pt, fill] (3) at (4,0) {};
    \node[circle, draw, inner sep=1pt, fill] (4) at (6,0) {};    
\end{scope}
\begin{scope}[yshift=-120]
    \draw[thick, color=black] (0,0) .. controls (0.4, 0.6) and (1.6, 0.6) .. (2,0);
    %\draw[thick, color=black] (0,0) .. controls (0.4, -0.6) and (1.6, -0.6) .. (2,0);    
    \draw[thick, color=black] (2,0) .. controls (2.4, 0.6) and (3.6, 0.6) .. (4,0);
    %\draw[thick, color=black] (2,0) .. controls (2.4, -0.6) and (3.6, -0.6) .. (4,0);
    \draw[thick, color=black] (4,0) .. controls (4.4, 0.6) and (5.6, 0.6) .. (6,0);
    %\draw[thick, color=black] (4,0) .. controls (4.4, -0.6) and (5.6, -0.6) .. (6,0);        
    
    \node[circle, draw, inner sep=1pt, fill] (1) at (0,0) {};
    \node[circle, draw, inner sep=1pt, fill] (2) at (2,0) {};
    \node[circle, draw, inner sep=1pt, fill] (3) at (4,0) {};
    \node[circle, draw, inner sep=1pt, fill] (4) at (6,0) {};    
\end{scope}
\begin{scope}[xshift = -60, yshift=-60]
    \node[] (132) at (0,0) {$132$};    
\end{scope}
\end{scope}

% RIGHT TOP ELEMENT
\begin{scope}[scale=0.3, xshift=380, yshift=400]
\begin{scope}[yshift=0]
    %\draw[thick, color=black] (0,0) .. controls (0.4, 0.6) and (1.6, 0.6) .. (2,0);
    \draw[thick, color=black] (0,0) .. controls (0.4, -0.6) and (1.6, -0.6) .. (2,0);    
    %\draw[thick, color=black] (2,0) .. controls (2.4, 0.6) and (3.6, 0.6) .. (4,0);
    \draw[thick, color=black] (2,0) .. controls (2.4, -0.6) and (3.6, -0.6) .. (4,0);
    %\draw[thick, color=black] (4,0) .. controls (4.4, 0.6) and (5.6, 0.6) .. (6,0);
    \draw[thick, color=black] (4,0) .. controls (4.4, -0.6) and (5.6, -0.6) .. (6,0);        
    
    \node[circle, draw, inner sep=1pt, fill] (1) at (0,0) {};
    \node[circle, draw, inner sep=1pt, fill] (2) at (2,0) {};
    \node[circle, draw, inner sep=1pt, fill] (3) at (4,0) {};
    \node[circle, draw, inner sep=1pt, fill] (4) at (6,0) {};    
\end{scope}
\begin{scope}[yshift=-40]
    %\draw[thick, color=black] (0,0) .. controls (0.4, 0.6) and (1.6, 0.6) .. (2,0);
    \draw[thick, color=black] (0,0) .. controls (0.4, -0.6) and (1.6, -0.6) .. (2,0);    
    %\draw[thick, color=black] (2,0) .. controls (2.4, 0.6) and (3.6, 0.6) .. (4,0);
    \draw[thick, color=black] (2,0) .. controls (2.4, -0.6) and (3.6, -0.6) .. (4,0);
    \draw[thick, color=black] (4,0) .. controls (4.4, 0.6) and (5.6, 0.6) .. (6,0);
    %\draw[thick, color=black] (4,0) .. controls (4.4, -0.6) and (5.6, -0.6) .. (6,0);        
    
    \node[circle, draw, inner sep=1pt, fill] (1) at (0,0) {};
    \node[circle, draw, inner sep=1pt, fill] (2) at (2,0) {};
    \node[circle, draw, inner sep=1pt, fill] (3) at (4,0) {};
    \node[circle, draw, inner sep=1pt, fill] (4) at (6,0) {};    
\end{scope}
\begin{scope}[yshift=-80]
    \draw[thick, color=black] (0,0) .. controls (0.4, 0.6) and (1.6, 0.6) .. (2,0);
    %\draw[thick, color=black] (0,0) .. controls (0.4, -0.6) and (1.6, -0.6) .. (2,0);    
    %\draw[thick, color=black] (2,0) .. controls (2.4, 0.6) and (3.6, 0.6) .. (4,0);
    \draw[thick, color=black] (2,0) .. controls (2.4, -0.6) and (3.6, -0.6) .. (4,0);
    \draw[thick, color=black] (4,0) .. controls (4.4, 0.6) and (5.6, 0.6) .. (6,0);
    %\draw[thick, color=black] (4,0) .. controls (4.4, -0.6) and (5.6, -0.6) .. (6,0);        
    
    \node[circle, draw, inner sep=1pt, fill] (1) at (0,0) {};
    \node[circle, draw, inner sep=1pt, fill] (2) at (2,0) {};
    \node[circle, draw, inner sep=1pt, fill] (3) at (4,0) {};
    \node[circle, draw, inner sep=1pt, fill] (4) at (6,0) {};    
\end{scope}
\begin{scope}[yshift=-120]
    \draw[thick, color=black] (0,0) .. controls (0.4, 0.6) and (1.6, 0.6) .. (2,0);
    %\draw[thick, color=black] (0,0) .. controls (0.4, -0.6) and (1.6, -0.6) .. (2,0);    
    \draw[thick, color=black] (2,0) .. controls (2.4, 0.6) and (3.6, 0.6) .. (4,0);
    %\draw[thick, color=black] (2,0) .. controls (2.4, -0.6) and (3.6, -0.6) .. (4,0);
    \draw[thick, color=black] (4,0) .. controls (4.4, 0.6) and (5.6, 0.6) .. (6,0);
    %\draw[thick, color=black] (4,0) .. controls (4.4, -0.6) and (5.6, -0.6) .. (6,0);        
    
    \node[circle, draw, inner sep=1pt, fill] (1) at (0,0) {};
    \node[circle, draw, inner sep=1pt, fill] (2) at (2,0) {};
    \node[circle, draw, inner sep=1pt, fill] (3) at (4,0) {};
    \node[circle, draw, inner sep=1pt, fill] (4) at (6,0) {};    
\end{scope}
\begin{scope}[xshift = -60, yshift=-60]
    \node[] (312) at (0,0) {$312$};    
\end{scope}
\end{scope}

% TOP ELEMENT
\begin{scope}[scale=0.3, xshift=0, yshift=640]
\begin{scope}[yshift=0]
    %\draw[thick, color=black] (0,0) .. controls (0.4, 0.6) and (1.6, 0.6) .. (2,0);
    \draw[thick, color=black] (0,0) .. controls (0.4, -0.6) and (1.6, -0.6) .. (2,0);    
    %\draw[thick, color=black] (2,0) .. controls (2.4, 0.6) and (3.6, 0.6) .. (4,0);
    \draw[thick, color=black] (2,0) .. controls (2.4, -0.6) and (3.6, -0.6) .. (4,0);
    %\draw[thick, color=black] (4,0) .. controls (4.4, 0.6) and (5.6, 0.6) .. (6,0);
    \draw[thick, color=black] (4,0) .. controls (4.4, -0.6) and (5.6, -0.6) .. (6,0);        
    
    \node[circle, draw, inner sep=1pt, fill] (1) at (0,0) {};
    \node[circle, draw, inner sep=1pt, fill] (2) at (2,0) {};
    \node[circle, draw, inner sep=1pt, fill] (3) at (4,0) {};
    \node[circle, draw, inner sep=1pt, fill] (4) at (6,0) {};    
\end{scope}
\begin{scope}[yshift=-40]
    %\draw[thick, color=black] (0,0) .. controls (0.4, 0.6) and (1.6, 0.6) .. (2,0);
    \draw[thick, color=black] (0,0) .. controls (0.4, -0.6) and (1.6, -0.6) .. (2,0);    
    %\draw[thick, color=black] (2,0) .. controls (2.4, 0.6) and (3.6, 0.6) .. (4,0);
    \draw[thick, color=black] (2,0) .. controls (2.4, -0.6) and (3.6, -0.6) .. (4,0);
    \draw[thick, color=black] (4,0) .. controls (4.4, 0.6) and (5.6, 0.6) .. (6,0);
    %\draw[thick, color=black] (4,0) .. controls (4.4, -0.6) and (5.6, -0.6) .. (6,0);        
    
    \node[circle, draw, inner sep=1pt, fill] (1) at (0,0) {};
    \node[circle, draw, inner sep=1pt, fill] (2) at (2,0) {};
    \node[circle, draw, inner sep=1pt, fill] (3) at (4,0) {};
    \node[circle, draw, inner sep=1pt, fill] (4) at (6,0) {};    
\end{scope}
\begin{scope}[yshift=-80]
    %\draw[thick, color=black] (0,0) .. controls (0.4, 0.6) and (1.6, 0.6) .. (2,0);
    \draw[thick, color=black] (0,0) .. controls (0.4, -0.6) and (1.6, -0.6) .. (2,0);    
    \draw[thick, color=black] (2,0) .. controls (2.4, 0.6) and (3.6, 0.6) .. (4,0);
    %\draw[thick, color=black] (2,0) .. controls (2.4, -0.6) and (3.6, -0.6) .. (4,0);
    \draw[thick, color=black] (4,0) .. controls (4.4, 0.6) and (5.6, 0.6) .. (6,0);
    %\draw[thick, color=black] (4,0) .. controls (4.4, -0.6) and (5.6, -0.6) .. (6,0);        
    
    \node[circle, draw, inner sep=1pt, fill] (1) at (0,0) {};
    \node[circle, draw, inner sep=1pt, fill] (2) at (2,0) {};
    \node[circle, draw, inner sep=1pt, fill] (3) at (4,0) {};
    \node[circle, draw, inner sep=1pt, fill] (4) at (6,0) {};    
\end{scope}
\begin{scope}[yshift=-120]
    \draw[thick, color=black] (0,0) .. controls (0.4, 0.6) and (1.6, 0.6) .. (2,0);
    %\draw[thick, color=black] (0,0) .. controls (0.4, -0.6) and (1.6, -0.6) .. (2,0);    
    \draw[thick, color=black] (2,0) .. controls (2.4, 0.6) and (3.6, 0.6) .. (4,0);
    %\draw[thick, color=black] (2,0) .. controls (2.4, -0.6) and (3.6, -0.6) .. (4,0);
    \draw[thick, color=black] (4,0) .. controls (4.4, 0.6) and (5.6, 0.6) .. (6,0);
    %\draw[thick, color=black] (4,0) .. controls (4.4, -0.6) and (5.6, -0.6) .. (6,0);        
    
    \node[circle, draw, inner sep=1pt, fill] (1) at (0,0) {};
    \node[circle, draw, inner sep=1pt, fill] (2) at (2,0) {};
    \node[circle, draw, inner sep=1pt, fill] (3) at (4,0) {};
    \node[circle, draw, inner sep=1pt, fill] (4) at (6,0) {};    
\end{scope}
\begin{scope}[xshift = -60, yshift=-60]
    \node[] (321) at (0,0) {$321$};    
\end{scope}
\end{scope}

\end{scope}
\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}[scale=1]
\begin{scope}[scale=0.8, xshift=0, yshift=80]
    \draw[thick, color=black] (0,0) .. controls (0.4, 1.3) and (3.6, 1.3) .. (4,0);       
    \draw[thick, color=black] (0,0) .. controls (0.4, 0.6) and (1.6, 0.6) .. (2,0);
    \draw[thick, color=black] (0,0) .. controls (0.4, -0.6) and (1.6, -0.6) .. (2,0);    
    \draw[thick, color=black] (2,0) .. controls (2.4, 0.6) and (3.6, 0.6) .. (4,0);
    \draw[thick, color=black] (2,0) .. controls (2.4, -0.6) and (3.6, -0.6) .. (4,0);
    \draw[thick, color=black] (4,0) .. controls (4.4, 0.6) and (5.6, 0.6) .. (6,0);
    \draw[thick, color=black] (4,0) .. controls (4.4, -0.6) and (5.6, -0.6) .. (6,0);        
    
    \node[circle, draw, inner sep=1.4pt, fill] (1) at (0,0) {};
    \node[circle, draw, inner sep=1.4pt, fill] (2) at (2,0) {};
    \node[circle, draw, inner sep=1.4pt, fill] (3) at (4,0) {};
    \node[circle, draw, inner sep=1.4pt, fill] (4) at (6,0) {};    

    \node[] at (3,-1.5) {\small $(G,F)$};

    \node[] (a) at (0,-0.4) {\scriptsize $1$};
    \node[] (a) at (2,-0.4) {\scriptsize $2$};  \node[] (a) at (4,-0.4) {\scriptsize $3$};
    \node[] (a) at (6,-0.4) {\scriptsize $4$};    
\end{scope}

% Lattice
\begin{scope}[scale=0.4, xshift=740, yshift=100]
	\draw[thick, color=NavyBlue]    (0,0) -- (4,3) -- (4,7) -- (0,10) -- (-4,7) -- (-4,3) -- (0,0);		
	\node[circle,fill,inner sep=2pt,color=NavyBlue] at (0,0)  {};
	\node[circle,fill,inner sep=2pt,color=NavyBlue]  at (4,3) {};
	\node[circle,fill,inner sep=2pt,color=NavyBlue]  at (4,7) {}; 
	\node[circle,fill,inner sep=2pt,color=NavyBlue]  at (0,10) {};
	\node[circle,fill,inner sep=2pt,color=NavyBlue]  at (-4,7) {};
	\node[circle,fill,inner sep=2pt,color=NavyBlue]  at (-4,3) {};
	\node[circle,fill,inner sep=2pt,color=NavyBlue]  at (-7,-1) {};
 	\node[circle,fill,inner sep=2pt,color=NavyBlue]  at (-3,-4) {};

    \draw[thick, color=NavyBlue]    (-4,3) -- (-7,-1) -- (-3,-4) -- (0,0);  
\end{scope}

% BOTTOM ELEMENT
\begin{scope}[scale=0.15, xshift=1500, yshift=-180]
\begin{scope}[yshift=0]
    %\draw[thick, color=black] (0,0) .. controls (0.4, 0.6) and (1.6, 0.6) .. (2,0);
    \draw[thick, color=black] (0,0) .. controls (0.4, -0.6) and (1.6, -0.6) .. (2,0);    
    %\draw[thick, color=black] (2,0) .. controls (2.4, 0.6) and (3.6, 0.6) .. (4,0);
    \draw[thick, color=black] (2,0) .. controls (2.4, -0.6) and (3.6, -0.6) .. (4,0);
    %\draw[thick, color=black] (4,0) .. controls (4.4, 0.6) and (5.6, 0.6) .. (6,0);
    \draw[thick, color=black] (4,0) .. controls (4.4, -0.6) and (5.6, -0.6) .. (6,0);        
    
    \node[circle, draw, inner sep=0.5pt, fill] (1) at (0,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (2) at (2,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (3) at (4,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (4) at (6,0) {};    
\end{scope}
\begin{scope}[yshift=40]
    \draw[thick, color=black] (0,0) .. controls (0.4, 0.6) and (1.6, 0.6) .. (2,0);
    %\draw[thick, color=black] (0,0) .. controls (0.4, -0.6) and (1.6, -0.6) .. (2,0);    
    %\draw[thick, color=black] (2,0) .. controls (2.4, 0.6) and (3.6, 0.6) .. (4,0);
    \draw[thick, color=black] (2,0) .. controls (2.4, -0.6) and (3.6, -0.6) .. (4,0);
    %\draw[thick, color=black] (4,0) .. controls (4.4, 0.6) and (5.6, 0.6) .. (6,0);
    \draw[thick, color=black] (4,0) .. controls (4.4, -0.6) and (5.6, -0.6) .. (6,0);        
    
    \node[circle, draw, inner sep=0.5pt, fill] (1) at (0,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (2) at (2,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (3) at (4,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (4) at (6,0) {};
\end{scope}
\begin{scope}[yshift=80]
    \draw[thick, color=black] (0,0) .. controls (0.4, 0.6) and (1.6, 0.6) .. (2,0);
    %\draw[thick, color=black] (0,0) .. controls (0.4, -0.6) and (1.6, -0.6) .. (2,0);    
    \draw[thick, color=black] (2,0) .. controls (2.4, 0.6) and (3.6, 0.6) .. (4,0);
    %\draw[thick, color=black] (2,0) .. controls (2.4, -0.6) and (3.6, -0.6) .. (4,0);
    %\draw[thick, color=black] (4,0) .. controls (4.4, 0.6) and (5.6, 0.6) .. (6,0);
    \draw[thick, color=black] (4,0) .. controls (4.4, -0.6) and (5.6, -0.6) .. (6,0);        
    
    \node[circle, draw, inner sep=0.5pt, fill] (1) at (0,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (2) at (2,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (3) at (4,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (4) at (6,0) {}; 
\end{scope}
\begin{scope}[yshift=120]
    \draw[thick, color=black] (0,0) .. controls (0.4, 1.3) and (3.6, 1.3) .. (4,0);       
    %\draw[thick, color=black] (0,0) .. controls (0.4, 0.6) and (1.6, 0.6) .. (2,0);
    %\draw[thick, color=black] (0,0) .. controls (0.4, -0.6) and (1.6, -0.6) .. (2,0);    
    %\draw[thick, color=black] (2,0) .. controls (2.4, 0.6) and (3.6, 0.6) .. (4,0);
    %\draw[thick, color=black] (2,0) .. controls (2.4, -0.6) and (3.6, -0.6) .. (4,0);
    %\draw[thick, color=black] (4,0) .. controls (4.4, 0.6) and (5.6, 0.6) .. (6,0);
    \draw[thick, color=black] (4,0) .. controls (4.4, -0.6) and (5.6, -0.6) .. (6,0);        
    
    \node[circle, draw, inner sep=0.5pt, fill] (1) at (0,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (2) at (2,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (3) at (4,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (4) at (6,0) {}; 
\end{scope}
\begin{scope}[yshift=165]
    \draw[thick, color=black] (0,0) .. controls (0.4, 1.3) and (3.6, 1.3) .. (4,0);       
    %\draw[thick, color=black] (0,0) .. controls (0.4, 0.6) and (1.6, 0.6) .. (2,0);
    %\draw[thick, color=black] (0,0) .. controls (0.4, -0.6) and (1.6, -0.6) .. (2,0);    
    %\draw[thick, color=black] (2,0) .. controls (2.4, 0.6) and (3.6, 0.6) .. (4,0);
    %\draw[thick, color=black] (2,0) .. controls (2.4, -0.6) and (3.6, -0.6) .. (4,0);
    \draw[thick, color=black] (4,0) .. controls (4.4, 0.6) and (5.6, 0.6) .. (6,0);
    %\draw[thick, color=black] (4,0) .. controls (4.4, -0.6) and (5.6, -0.6) .. (6,0);        
    
    \node[circle, draw, inner sep=0.5pt, fill] (1) at (0,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (2) at (2,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (3) at (4,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (4) at (6,0) {};
\end{scope}
\end{scope}

% BOTTOM of HEXAGON
\begin{scope}[scale=0.15, xshift=2050, yshift=80]
\begin{scope}[yshift=0]
    %\draw[thick, color=black] (0,0) .. controls (0.4, 0.6) and (1.6, 0.6) .. (2,0);
    \draw[thick, color=black] (0,0) .. controls (0.4, -0.6) and (1.6, -0.6) .. (2,0);    
    %\draw[thick, color=black] (2,0) .. controls (2.4, 0.6) and (3.6, 0.6) .. (4,0);
    \draw[thick, color=black] (2,0) .. controls (2.4, -0.6) and (3.6, -0.6) .. (4,0);
    %\draw[thick, color=black] (4,0) .. controls (4.4, 0.6) and (5.6, 0.6) .. (6,0);
    \draw[thick, color=black] (4,0) .. controls (4.4, -0.6) and (5.6, -0.6) .. (6,0);        
    
    \node[circle, draw, inner sep=0.5pt, fill] (1) at (0,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (2) at (2,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (3) at (4,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (4) at (6,0) {};    
\end{scope}
\begin{scope}[yshift=40]
    \draw[thick, color=black] (0,0) .. controls (0.4, 0.6) and (1.6, 0.6) .. (2,0);
    %\draw[thick, color=black] (0,0) .. controls (0.4, -0.6) and (1.6, -0.6) .. (2,0);    
    %\draw[thick, color=black] (2,0) .. controls (2.4, 0.6) and (3.6, 0.6) .. (4,0);
    \draw[thick, color=black] (2,0) .. controls (2.4, -0.6) and (3.6, -0.6) .. (4,0);
    %\draw[thick, color=black] (4,0) .. controls (4.4, 0.6) and (5.6, 0.6) .. (6,0);
    \draw[thick, color=black] (4,0) .. controls (4.4, -0.6) and (5.6, -0.6) .. (6,0);        
    
    \node[circle, draw, inner sep=0.5pt, fill] (1) at (0,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (2) at (2,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (3) at (4,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (4) at (6,0) {};
\end{scope}
\begin{scope}[yshift=80]
    \draw[thick, color=black] (0,0) .. controls (0.4, 0.6) and (1.6, 0.6) .. (2,0);
    %\draw[thick, color=black] (0,0) .. controls (0.4, -0.6) and (1.6, -0.6) .. (2,0);    
    \draw[thick, color=black] (2,0) .. controls (2.4, 0.6) and (3.6, 0.6) .. (4,0);
    %\draw[thick, color=black] (2,0) .. controls (2.4, -0.6) and (3.6, -0.6) .. (4,0);
    %\draw[thick, color=black] (4,0) .. controls (4.4, 0.6) and (5.6, 0.6) .. (6,0);
    \draw[thick, color=black] (4,0) .. controls (4.4, -0.6) and (5.6, -0.6) .. (6,0);        
    
    \node[circle, draw, inner sep=0.5pt, fill] (1) at (0,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (2) at (2,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (3) at (4,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (4) at (6,0) {}; 
\end{scope}
\begin{scope}[yshift=120]
    %\draw[thick, color=black] (0,0) .. controls (0.4, 1.3) and (3.6, 1.3) .. (4,0);       
    \draw[thick, color=black] (0,0) .. controls (0.4, 0.6) and (1.6, 0.6) .. (2,0);
    %\draw[thick, color=black] (0,0) .. controls (0.4, -0.6) and (1.6, -0.6) .. (2,0);    
    \draw[thick, color=black] (2,0) .. controls (2.4, 0.6) and (3.6, 0.6) .. (4,0);
    %\draw[thick, color=black] (2,0) .. controls (2.4, -0.6) and (3.6, -0.6) .. (4,0);
    \draw[thick, color=black] (4,0) .. controls (4.4, 0.6) and (5.6, 0.6) .. (6,0);
    %\draw[thick, color=black] (4,0) .. controls (4.4, -0.6) and (5.6, -0.6) .. (6,0);        
    
    \node[circle, draw, inner sep=0.5pt, fill] (1) at (0,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (2) at (2,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (3) at (4,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (4) at (6,0) {}; 
\end{scope}
\begin{scope}[yshift=165]
    \draw[thick, color=black] (0,0) .. controls (0.4, 1.3) and (3.6, 1.3) .. (4,0);       
    %\draw[thick, color=black] (0,0) .. controls (0.4, 0.6) and (1.6, 0.6) .. (2,0);
    %\draw[thick, color=black] (0,0) .. controls (0.4, -0.6) and (1.6, -0.6) .. (2,0);    
    %\draw[thick, color=black] (2,0) .. controls (2.4, 0.6) and (3.6, 0.6) .. (4,0);
    %\draw[thick, color=black] (2,0) .. controls (2.4, -0.6) and (3.6, -0.6) .. (4,0);
    \draw[thick, color=black] (4,0) .. controls (4.4, 0.6) and (5.6, 0.6) .. (6,0);
    %\draw[thick, color=black] (4,0) .. controls (4.4, -0.6) and (5.6, -0.6) .. (6,0);        
    
    \node[circle, draw, inner sep=0.5pt, fill] (1) at (0,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (2) at (2,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (3) at (4,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (4) at (6,0) {};
\end{scope}
\end{scope}

% LEFT ELEMENT of SQUARE
\begin{scope}[scale=0.15, xshift=1200, yshift=120]
\begin{scope}[yshift=0]
    %\draw[thick, color=black] (0,0) .. controls (0.4, 0.6) and (1.6, 0.6) .. (2,0);
    \draw[thick, color=black] (0,0) .. controls (0.4, -0.6) and (1.6, -0.6) .. (2,0);    
    %\draw[thick, color=black] (2,0) .. controls (2.4, 0.6) and (3.6, 0.6) .. (4,0);
    \draw[thick, color=black] (2,0) .. controls (2.4, -0.6) and (3.6, -0.6) .. (4,0);
    %\draw[thick, color=black] (4,0) .. controls (4.4, 0.6) and (5.6, 0.6) .. (6,0);
    \draw[thick, color=black] (4,0) .. controls (4.4, -0.6) and (5.6, -0.6) .. (6,0);        
    
    \node[circle, draw, inner sep=0.5pt, fill] (1) at (0,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (2) at (2,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (3) at (4,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (4) at (6,0) {};    
\end{scope}
\begin{scope}[yshift=40]
    %\draw[thick, color=black] (0,0) .. controls (0.4, 0.6) and (1.6, 0.6) .. (2,0);
    \draw[thick, color=black] (0,0) .. controls (0.4, -0.6) and (1.6, -0.6) .. (2,0);    
    \draw[thick, color=black] (2,0) .. controls (2.4, 0.6) and (3.6, 0.6) .. (4,0);
    %\draw[thick, color=black] (2,0) .. controls (2.4, -0.6) and (3.6, -0.6) .. (4,0);
    %\draw[thick, color=black] (4,0) .. controls (4.4, 0.6) and (5.6, 0.6) .. (6,0);
    \draw[thick, color=black] (4,0) .. controls (4.4, -0.6) and (5.6, -0.6) .. (6,0);        
    
    \node[circle, draw, inner sep=0.5pt, fill] (1) at (0,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (2) at (2,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (3) at (4,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (4) at (6,0) {};
\end{scope}
\begin{scope}[yshift=80]
    \draw[thick, color=black] (0,0) .. controls (0.4, 0.6) and (1.6, 0.6) .. (2,0);
    %\draw[thick, color=black] (0,0) .. controls (0.4, -0.6) and (1.6, -0.6) .. (2,0);    
    \draw[thick, color=black] (2,0) .. controls (2.4, 0.6) and (3.6, 0.6) .. (4,0);
    %\draw[thick, color=black] (2,0) .. controls (2.4, -0.6) and (3.6, -0.6) .. (4,0);
    %\draw[thick, color=black] (4,0) .. controls (4.4, 0.6) and (5.6, 0.6) .. (6,0);
    \draw[thick, color=black] (4,0) .. controls (4.4, -0.6) and (5.6, -0.6) .. (6,0);        
    
    \node[circle, draw, inner sep=0.5pt, fill] (1) at (0,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (2) at (2,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (3) at (4,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (4) at (6,0) {}; 
\end{scope}
\begin{scope}[yshift=120]
    \draw[thick, color=black] (0,0) .. controls (0.4, 1.3) and (3.6, 1.3) .. (4,0);       
    %\draw[thick, color=black] (0,0) .. controls (0.4, 0.6) and (1.6, 0.6) .. (2,0);
    %\draw[thick, color=black] (0,0) .. controls (0.4, -0.6) and (1.6, -0.6) .. (2,0);    
    %\draw[thick, color=black] (2,0) .. controls (2.4, 0.6) and (3.6, 0.6) .. (4,0);
    %\draw[thick, color=black] (2,0) .. controls (2.4, -0.6) and (3.6, -0.6) .. (4,0);
    %\draw[thick, color=black] (4,0) .. controls (4.4, 0.6) and (5.6, 0.6) .. (6,0);
    \draw[thick, color=black] (4,0) .. controls (4.4, -0.6) and (5.6, -0.6) .. (6,0);        
    
    \node[circle, draw, inner sep=0.5pt, fill] (1) at (0,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (2) at (2,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (3) at (4,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (4) at (6,0) {}; 
\end{scope}
\begin{scope}[yshift=165]
    \draw[thick, color=black] (0,0) .. controls (0.4, 1.3) and (3.6, 1.3) .. (4,0);       
    %\draw[thick, color=black] (0,0) .. controls (0.4, 0.6) and (1.6, 0.6) .. (2,0);
    %\draw[thick, color=black] (0,0) .. controls (0.4, -0.6) and (1.6, -0.6) .. (2,0);    
    %\draw[thick, color=black] (2,0) .. controls (2.4, 0.6) and (3.6, 0.6) .. (4,0);
    %\draw[thick, color=black] (2,0) .. controls (2.4, -0.6) and (3.6, -0.6) .. (4,0);
    \draw[thick, color=black] (4,0) .. controls (4.4, 0.6) and (5.6, 0.6) .. (6,0);
    %\draw[thick, color=black] (4,0) .. controls (4.4, -0.6) and (5.6, -0.6) .. (6,0);        
    
    \node[circle, draw, inner sep=0.5pt, fill] (1) at (0,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (2) at (2,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (3) at (4,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (4) at (6,0) {};
\end{scope}
\end{scope}

% TOP ELEMENT of SQUARE
\begin{scope}[scale=0.15, xshift=1400, yshift=450]
\begin{scope}[yshift=0]
    %\draw[thick, color=black] (0,0) .. controls (0.4, 0.6) and (1.6, 0.6) .. (2,0);
    \draw[thick, color=black] (0,0) .. controls (0.4, -0.6) and (1.6, -0.6) .. (2,0);    
    %\draw[thick, color=black] (2,0) .. controls (2.4, 0.6) and (3.6, 0.6) .. (4,0);
    \draw[thick, color=black] (2,0) .. controls (2.4, -0.6) and (3.6, -0.6) .. (4,0);
    %\draw[thick, color=black] (4,0) .. controls (4.4, 0.6) and (5.6, 0.6) .. (6,0);
    \draw[thick, color=black] (4,0) .. controls (4.4, -0.6) and (5.6, -0.6) .. (6,0);        
    
    \node[circle, draw, inner sep=0.5pt, fill] (1) at (0,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (2) at (2,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (3) at (4,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (4) at (6,0) {};    
\end{scope}
\begin{scope}[yshift=40]
    %\draw[thick, color=black] (0,0) .. controls (0.4, 0.6) and (1.6, 0.6) .. (2,0);
    \draw[thick, color=black] (0,0) .. controls (0.4, -0.6) and (1.6, -0.6) .. (2,0);    
    \draw[thick, color=black] (2,0) .. controls (2.4, 0.6) and (3.6, 0.6) .. (4,0);
    %\draw[thick, color=black] (2,0) .. controls (2.4, -0.6) and (3.6, -0.6) .. (4,0);
    %\draw[thick, color=black] (4,0) .. controls (4.4, 0.6) and (5.6, 0.6) .. (6,0);
    \draw[thick, color=black] (4,0) .. controls (4.4, -0.6) and (5.6, -0.6) .. (6,0);        
    
    \node[circle, draw, inner sep=0.5pt, fill] (1) at (0,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (2) at (2,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (3) at (4,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (4) at (6,0) {};
\end{scope}
\begin{scope}[yshift=80]
    \draw[thick, color=black] (0,0) .. controls (0.4, 0.6) and (1.6, 0.6) .. (2,0);
    %\draw[thick, color=black] (0,0) .. controls (0.4, -0.6) and (1.6, -0.6) .. (2,0);    
    \draw[thick, color=black] (2,0) .. controls (2.4, 0.6) and (3.6, 0.6) .. (4,0);
    %\draw[thick, color=black] (2,0) .. controls (2.4, -0.6) and (3.6, -0.6) .. (4,0);
    %\draw[thick, color=black] (4,0) .. controls (4.4, 0.6) and (5.6, 0.6) .. (6,0);
    \draw[thick, color=black] (4,0) .. controls (4.4, -0.6) and (5.6, -0.6) .. (6,0);        
    
    \node[circle, draw, inner sep=0.5pt, fill] (1) at (0,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (2) at (2,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (3) at (4,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (4) at (6,0) {}; 
\end{scope}
\begin{scope}[yshift=120]
    %\draw[thick, color=black] (0,0) .. controls (0.4, 1.3) and (3.6, 1.3) .. (4,0);       
    \draw[thick, color=black] (0,0) .. controls (0.4, 0.6) and (1.6, 0.6) .. (2,0);
    %\draw[thick, color=black] (0,0) .. controls (0.4, -0.6) and (1.6, -0.6) .. (2,0);    
    \draw[thick, color=black] (2,0) .. controls (2.4, 0.6) and (3.6, 0.6) .. (4,0);
    %\draw[thick, color=black] (2,0) .. controls (2.4, -0.6) and (3.6, -0.6) .. (4,0);
    \draw[thick, color=black] (4,0) .. controls (4.4, 0.6) and (5.6, 0.6) .. (6,0);
    %\draw[thick, color=black] (4,0) .. controls (4.4, -0.6) and (5.6, -0.6) .. (6,0);        
    
    \node[circle, draw, inner sep=0.5pt, fill] (1) at (0,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (2) at (2,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (3) at (4,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (4) at (6,0) {}; 
\end{scope}
\begin{scope}[yshift=165]
    \draw[thick, color=black] (0,0) .. controls (0.4, 1.3) and (3.6, 1.3) .. (4,0);       
    %\draw[thick, color=black] (0,0) .. controls (0.4, 0.6) and (1.6, 0.6) .. (2,0);
    %\draw[thick, color=black] (0,0) .. controls (0.4, -0.6) and (1.6, -0.6) .. (2,0);    
    %\draw[thick, color=black] (2,0) .. controls (2.4, 0.6) and (3.6, 0.6) .. (4,0);
    %\draw[thick, color=black] (2,0) .. controls (2.4, -0.6) and (3.6, -0.6) .. (4,0);
    \draw[thick, color=black] (4,0) .. controls (4.4, 0.6) and (5.6, 0.6) .. (6,0);
    %\draw[thick, color=black] (4,0) .. controls (4.4, -0.6) and (5.6, -0.6) .. (6,0);        
    
    \node[circle, draw, inner sep=0.5pt, fill] (1) at (0,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (2) at (2,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (3) at (4,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (4) at (6,0) {};
\end{scope}
\end{scope}

% TOP LEFT ELEMENT of HEXAGON
\begin{scope}[scale=0.15, xshift=1400, yshift=740]
\begin{scope}[yshift=0]
    %\draw[thick, color=black] (0,0) .. controls (0.4, 0.6) and (1.6, 0.6) .. (2,0);
    \draw[thick, color=black] (0,0) .. controls (0.4, -0.6) and (1.6, -0.6) .. (2,0);    
    %\draw[thick, color=black] (2,0) .. controls (2.4, 0.6) and (3.6, 0.6) .. (4,0);
    \draw[thick, color=black] (2,0) .. controls (2.4, -0.6) and (3.6, -0.6) .. (4,0);
    %\draw[thick, color=black] (4,0) .. controls (4.4, 0.6) and (5.6, 0.6) .. (6,0);
    \draw[thick, color=black] (4,0) .. controls (4.4, -0.6) and (5.6, -0.6) .. (6,0);        
    
    \node[circle, draw, inner sep=0.5pt, fill] (1) at (0,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (2) at (2,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (3) at (4,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (4) at (6,0) {};    
\end{scope}
\begin{scope}[yshift=40]
    %\draw[thick, color=black] (0,0) .. controls (0.4, 0.6) and (1.6, 0.6) .. (2,0);
    \draw[thick, color=black] (0,0) .. controls (0.4, -0.6) and (1.6, -0.6) .. (2,0);    
    \draw[thick, color=black] (2,0) .. controls (2.4, 0.6) and (3.6, 0.6) .. (4,0);
    %\draw[thick, color=black] (2,0) .. controls (2.4, -0.6) and (3.6, -0.6) .. (4,0);
    %\draw[thick, color=black] (4,0) .. controls (4.4, 0.6) and (5.6, 0.6) .. (6,0);
    \draw[thick, color=black] (4,0) .. controls (4.4, -0.6) and (5.6, -0.6) .. (6,0);        
    
    \node[circle, draw, inner sep=0.5pt, fill] (1) at (0,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (2) at (2,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (3) at (4,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (4) at (6,0) {};
\end{scope}
\begin{scope}[yshift=80]
    %\draw[thick, color=black] (0,0) .. controls (0.4, 0.6) and (1.6, 0.6) .. (2,0);
    \draw[thick, color=black] (0,0) .. controls (0.4, -0.6) and (1.6, -0.6) .. (2,0);    
    \draw[thick, color=black] (2,0) .. controls (2.4, 0.6) and (3.6, 0.6) .. (4,0);
    %\draw[thick, color=black] (2,0) .. controls (2.4, -0.6) and (3.6, -0.6) .. (4,0);
    \draw[thick, color=black] (4,0) .. controls (4.4, 0.6) and (5.6, 0.6) .. (6,0);
    %\draw[thick, color=black] (4,0) .. controls (4.4, -0.6) and (5.6, -0.6) .. (6,0);        
    
    \node[circle, draw, inner sep=0.5pt, fill] (1) at (0,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (2) at (2,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (3) at (4,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (4) at (6,0) {}; 
\end{scope}
\begin{scope}[yshift=120]
    %\draw[thick, color=black] (0,0) .. controls (0.4, 1.3) and (3.6, 1.3) .. (4,0);       
    \draw[thick, color=black] (0,0) .. controls (0.4, 0.6) and (1.6, 0.6) .. (2,0);
    %\draw[thick, color=black] (0,0) .. controls (0.4, -0.6) and (1.6, -0.6) .. (2,0);    
    \draw[thick, color=black] (2,0) .. controls (2.4, 0.6) and (3.6, 0.6) .. (4,0);
    %\draw[thick, color=black] (2,0) .. controls (2.4, -0.6) and (3.6, -0.6) .. (4,0);
    \draw[thick, color=black] (4,0) .. controls (4.4, 0.6) and (5.6, 0.6) .. (6,0);
    %\draw[thick, color=black] (4,0) .. controls (4.4, -0.6) and (5.6, -0.6) .. (6,0);        
    
    \node[circle, draw, inner sep=0.5pt, fill] (1) at (0,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (2) at (2,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (3) at (4,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (4) at (6,0) {}; 
\end{scope}
\begin{scope}[yshift=165]
    \draw[thick, color=black] (0,0) .. controls (0.4, 1.3) and (3.6, 1.3) .. (4,0);       
    %\draw[thick, color=black] (0,0) .. controls (0.4, 0.6) and (1.6, 0.6) .. (2,0);
    %\draw[thick, color=black] (0,0) .. controls (0.4, -0.6) and (1.6, -0.6) .. (2,0);    
    %\draw[thick, color=black] (2,0) .. controls (2.4, 0.6) and (3.6, 0.6) .. (4,0);
    %\draw[thick, color=black] (2,0) .. controls (2.4, -0.6) and (3.6, -0.6) .. (4,0);
    \draw[thick, color=black] (4,0) .. controls (4.4, 0.6) and (5.6, 0.6) .. (6,0);
    %\draw[thick, color=black] (4,0) .. controls (4.4, -0.6) and (5.6, -0.6) .. (6,0);        
    
    \node[circle, draw, inner sep=0.5pt, fill] (1) at (0,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (2) at (2,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (3) at (4,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (4) at (6,0) {};
\end{scope}
\end{scope}

% BOTTOM RIGHT of HEXAGON
\begin{scope}[scale=0.15, xshift=2350, yshift=380]
\begin{scope}[yshift=0]
    %\draw[thick, color=black] (0,0) .. controls (0.4, 0.6) and (1.6, 0.6) .. (2,0);
    \draw[thick, color=black] (0,0) .. controls (0.4, -0.6) and (1.6, -0.6) .. (2,0);    
    %\draw[thick, color=black] (2,0) .. controls (2.4, 0.6) and (3.6, 0.6) .. (4,0);
    \draw[thick, color=black] (2,0) .. controls (2.4, -0.6) and (3.6, -0.6) .. (4,0);
    %\draw[thick, color=black] (4,0) .. controls (4.4, 0.6) and (5.6, 0.6) .. (6,0);
    \draw[thick, color=black] (4,0) .. controls (4.4, -0.6) and (5.6, -0.6) .. (6,0);        
    
    \node[circle, draw, inner sep=0.5pt, fill] (1) at (0,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (2) at (2,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (3) at (4,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (4) at (6,0) {};    
\end{scope}
\begin{scope}[yshift=40]
    \draw[thick, color=black] (0,0) .. controls (0.4, 0.6) and (1.6, 0.6) .. (2,0);
    %\draw[thick, color=black] (0,0) .. controls (0.4, -0.6) and (1.6, -0.6) .. (2,0);    
    %\draw[thick, color=black] (2,0) .. controls (2.4, 0.6) and (3.6, 0.6) .. (4,0);
    \draw[thick, color=black] (2,0) .. controls (2.4, -0.6) and (3.6, -0.6) .. (4,0);
    %\draw[thick, color=black] (4,0) .. controls (4.4, 0.6) and (5.6, 0.6) .. (6,0);
    \draw[thick, color=black] (4,0) .. controls (4.4, -0.6) and (5.6, -0.6) .. (6,0);        
    
    \node[circle, draw, inner sep=0.5pt, fill] (1) at (0,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (2) at (2,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (3) at (4,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (4) at (6,0) {};
\end{scope}
\begin{scope}[yshift=80]
    \draw[thick, color=black] (0,0) .. controls (0.4, 0.6) and (1.6, 0.6) .. (2,0);
    %\draw[thick, color=black] (0,0) .. controls (0.4, -0.6) and (1.6, -0.6) .. (2,0);    
    %\draw[thick, color=black] (2,0) .. controls (2.4, 0.6) and (3.6, 0.6) .. (4,0);
    \draw[thick, color=black] (2,0) .. controls (2.4, -0.6) and (3.6, -0.6) .. (4,0);
    \draw[thick, color=black] (4,0) .. controls (4.4, 0.6) and (5.6, 0.6) .. (6,0);
    %\draw[thick, color=black] (4,0) .. controls (4.4, -0.6) and (5.6, -0.6) .. (6,0);        
    
    \node[circle, draw, inner sep=0.5pt, fill] (1) at (0,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (2) at (2,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (3) at (4,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (4) at (6,0) {}; 
\end{scope}
\begin{scope}[yshift=120]
    %\draw[thick, color=black] (0,0) .. controls (0.4, 1.3) and (3.6, 1.3) .. (4,0);       
    \draw[thick, color=black] (0,0) .. controls (0.4, 0.6) and (1.6, 0.6) .. (2,0);
    %\draw[thick, color=black] (0,0) .. controls (0.4, -0.6) and (1.6, -0.6) .. (2,0);    
    \draw[thick, color=black] (2,0) .. controls (2.4, 0.6) and (3.6, 0.6) .. (4,0);
    %\draw[thick, color=black] (2,0) .. controls (2.4, -0.6) and (3.6, -0.6) .. (4,0);
    \draw[thick, color=black] (4,0) .. controls (4.4, 0.6) and (5.6, 0.6) .. (6,0);
    %\draw[thick, color=black] (4,0) .. controls (4.4, -0.6) and (5.6, -0.6) .. (6,0);        
    
    \node[circle, draw, inner sep=0.5pt, fill] (1) at (0,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (2) at (2,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (3) at (4,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (4) at (6,0) {}; 
\end{scope}
\begin{scope}[yshift=165]
    \draw[thick, color=black] (0,0) .. controls (0.4, 1.3) and (3.6, 1.3) .. (4,0);       
    %\draw[thick, color=black] (0,0) .. controls (0.4, 0.6) and (1.6, 0.6) .. (2,0);
    %\draw[thick, color=black] (0,0) .. controls (0.4, -0.6) and (1.6, -0.6) .. (2,0);    
    %\draw[thick, color=black] (2,0) .. controls (2.4, 0.6) and (3.6, 0.6) .. (4,0);
    %\draw[thick, color=black] (2,0) .. controls (2.4, -0.6) and (3.6, -0.6) .. (4,0);
    \draw[thick, color=black] (4,0) .. controls (4.4, 0.6) and (5.6, 0.6) .. (6,0);
    %\draw[thick, color=black] (4,0) .. controls (4.4, -0.6) and (5.6, -0.6) .. (6,0);        
    
    \node[circle, draw, inner sep=0.5pt, fill] (1) at (0,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (2) at (2,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (3) at (4,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (4) at (6,0) {};
\end{scope}
\end{scope}

% TOP RIGHT of HEXAGON
\begin{scope}[scale=0.15, xshift=2350, yshift=700]
\begin{scope}[yshift=0]
    %\draw[thick, color=black] (0,0) .. controls (0.4, 0.6) and (1.6, 0.6) .. (2,0);
    \draw[thick, color=black] (0,0) .. controls (0.4, -0.6) and (1.6, -0.6) .. (2,0);    
    %\draw[thick, color=black] (2,0) .. controls (2.4, 0.6) and (3.6, 0.6) .. (4,0);
    \draw[thick, color=black] (2,0) .. controls (2.4, -0.6) and (3.6, -0.6) .. (4,0);
    %\draw[thick, color=black] (4,0) .. controls (4.4, 0.6) and (5.6, 0.6) .. (6,0);
    \draw[thick, color=black] (4,0) .. controls (4.4, -0.6) and (5.6, -0.6) .. (6,0);        
    
    \node[circle, draw, inner sep=0.5pt, fill] (1) at (0,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (2) at (2,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (3) at (4,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (4) at (6,0) {};    
\end{scope}
\begin{scope}[yshift=40]
    %\draw[thick, color=black] (0,0) .. controls (0.4, 0.6) and (1.6, 0.6) .. (2,0);
    \draw[thick, color=black] (0,0) .. controls (0.4, -0.6) and (1.6, -0.6) .. (2,0);    
    %\draw[thick, color=black] (2,0) .. controls (2.4, 0.6) and (3.6, 0.6) .. (4,0);
    \draw[thick, color=black] (2,0) .. controls (2.4, -0.6) and (3.6, -0.6) .. (4,0);
    \draw[thick, color=black] (4,0) .. controls (4.4, 0.6) and (5.6, 0.6) .. (6,0);
    %\draw[thick, color=black] (4,0) .. controls (4.4, -0.6) and (5.6, -0.6) .. (6,0);        
    
    \node[circle, draw, inner sep=0.5pt, fill] (1) at (0,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (2) at (2,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (3) at (4,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (4) at (6,0) {};
\end{scope}
\begin{scope}[yshift=80]
    \draw[thick, color=black] (0,0) .. controls (0.4, 0.6) and (1.6, 0.6) .. (2,0);
    %\draw[thick, color=black] (0,0) .. controls (0.4, -0.6) and (1.6, -0.6) .. (2,0);    
    %\draw[thick, color=black] (2,0) .. controls (2.4, 0.6) and (3.6, 0.6) .. (4,0);
    \draw[thick, color=black] (2,0) .. controls (2.4, -0.6) and (3.6, -0.6) .. (4,0);
    \draw[thick, color=black] (4,0) .. controls (4.4, 0.6) and (5.6, 0.6) .. (6,0);
    %\draw[thick, color=black] (4,0) .. controls (4.4, -0.6) and (5.6, -0.6) .. (6,0);        
    
    \node[circle, draw, inner sep=0.5pt, fill] (1) at (0,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (2) at (2,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (3) at (4,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (4) at (6,0) {}; 
\end{scope}
\begin{scope}[yshift=120]
    %\draw[thick, color=black] (0,0) .. controls (0.4, 1.3) and (3.6, 1.3) .. (4,0);       
    \draw[thick, color=black] (0,0) .. controls (0.4, 0.6) and (1.6, 0.6) .. (2,0);
    %\draw[thick, color=black] (0,0) .. controls (0.4, -0.6) and (1.6, -0.6) .. (2,0);    
    \draw[thick, color=black] (2,0) .. controls (2.4, 0.6) and (3.6, 0.6) .. (4,0);
    %\draw[thick, color=black] (2,0) .. controls (2.4, -0.6) and (3.6, -0.6) .. (4,0);
    \draw[thick, color=black] (4,0) .. controls (4.4, 0.6) and (5.6, 0.6) .. (6,0);
    %\draw[thick, color=black] (4,0) .. controls (4.4, -0.6) and (5.6, -0.6) .. (6,0);        
    
    \node[circle, draw, inner sep=0.5pt, fill] (1) at (0,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (2) at (2,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (3) at (4,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (4) at (6,0) {}; 
\end{scope}
\begin{scope}[yshift=165]
    \draw[thick, color=black] (0,0) .. controls (0.4, 1.3) and (3.6, 1.3) .. (4,0);       
    %\draw[thick, color=black] (0,0) .. controls (0.4, 0.6) and (1.6, 0.6) .. (2,0);
    %\draw[thick, color=black] (0,0) .. controls (0.4, -0.6) and (1.6, -0.6) .. (2,0);    
    %\draw[thick, color=black] (2,0) .. controls (2.4, 0.6) and (3.6, 0.6) .. (4,0);
    %\draw[thick, color=black] (2,0) .. controls (2.4, -0.6) and (3.6, -0.6) .. (4,0);
    \draw[thick, color=black] (4,0) .. controls (4.4, 0.6) and (5.6, 0.6) .. (6,0);
    %\draw[thick, color=black] (4,0) .. controls (4.4, -0.6) and (5.6, -0.6) .. (6,0);        
    
    \node[circle, draw, inner sep=0.5pt, fill] (1) at (0,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (2) at (2,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (3) at (4,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (4) at (6,0) {};
\end{scope}
\end{scope}

% TOP of HEXAGON
\begin{scope}[scale=0.15, xshift=2050, yshift=1030]
\begin{scope}[yshift=0]
    %\draw[thick, color=black] (0,0) .. controls (0.4, 0.6) and (1.6, 0.6) .. (2,0);
    \draw[thick, color=black] (0,0) .. controls (0.4, -0.6) and (1.6, -0.6) .. (2,0);    
    %\draw[thick, color=black] (2,0) .. controls (2.4, 0.6) and (3.6, 0.6) .. (4,0);
    \draw[thick, color=black] (2,0) .. controls (2.4, -0.6) and (3.6, -0.6) .. (4,0);
    %\draw[thick, color=black] (4,0) .. controls (4.4, 0.6) and (5.6, 0.6) .. (6,0);
    \draw[thick, color=black] (4,0) .. controls (4.4, -0.6) and (5.6, -0.6) .. (6,0);        
    
    \node[circle, draw, inner sep=0.5pt, fill] (1) at (0,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (2) at (2,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (3) at (4,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (4) at (6,0) {};    
\end{scope}
\begin{scope}[yshift=40]
    %\draw[thick, color=black] (0,0) .. controls (0.4, 0.6) and (1.6, 0.6) .. (2,0);
    \draw[thick, color=black] (0,0) .. controls (0.4, -0.6) and (1.6, -0.6) .. (2,0);    
    %\draw[thick, color=black] (2,0) .. controls (2.4, 0.6) and (3.6, 0.6) .. (4,0);
    \draw[thick, color=black] (2,0) .. controls (2.4, -0.6) and (3.6, -0.6) .. (4,0);
    \draw[thick, color=black] (4,0) .. controls (4.4, 0.6) and (5.6, 0.6) .. (6,0);
    %\draw[thick, color=black] (4,0) .. controls (4.4, -0.6) and (5.6, -0.6) .. (6,0);        
    
    \node[circle, draw, inner sep=0.5pt, fill] (1) at (0,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (2) at (2,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (3) at (4,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (4) at (6,0) {};
\end{scope}
\begin{scope}[yshift=80]
    %\draw[thick, color=black] (0,0) .. controls (0.4, 0.6) and (1.6, 0.6) .. (2,0);
    \draw[thick, color=black] (0,0) .. controls (0.4, -0.6) and (1.6, -0.6) .. (2,0);    
    \draw[thick, color=black] (2,0) .. controls (2.4, 0.6) and (3.6, 0.6) .. (4,0);
    %\draw[thick, color=black] (2,0) .. controls (2.4, -0.6) and (3.6, -0.6) .. (4,0);
    \draw[thick, color=black] (4,0) .. controls (4.4, 0.6) and (5.6, 0.6) .. (6,0);
    %\draw[thick, color=black] (4,0) .. controls (4.4, -0.6) and (5.6, -0.6) .. (6,0);        
    
    \node[circle, draw, inner sep=0.5pt, fill] (1) at (0,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (2) at (2,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (3) at (4,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (4) at (6,0) {}; 
\end{scope}
\begin{scope}[yshift=120]
    %\draw[thick, color=black] (0,0) .. controls (0.4, 1.3) and (3.6, 1.3) .. (4,0);       
    \draw[thick, color=black] (0,0) .. controls (0.4, 0.6) and (1.6, 0.6) .. (2,0);
    %\draw[thick, color=black] (0,0) .. controls (0.4, -0.6) and (1.6, -0.6) .. (2,0);    
    \draw[thick, color=black] (2,0) .. controls (2.4, 0.6) and (3.6, 0.6) .. (4,0);
    %\draw[thick, color=black] (2,0) .. controls (2.4, -0.6) and (3.6, -0.6) .. (4,0);
    \draw[thick, color=black] (4,0) .. controls (4.4, 0.6) and (5.6, 0.6) .. (6,0);
    %\draw[thick, color=black] (4,0) .. controls (4.4, -0.6) and (5.6, -0.6) .. (6,0);        
    
    \node[circle, draw, inner sep=0.5pt, fill] (1) at (0,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (2) at (2,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (3) at (4,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (4) at (6,0) {}; 
\end{scope}
\begin{scope}[yshift=165]
    \draw[thick, color=black] (0,0) .. controls (0.4, 1.3) and (3.6, 1.3) .. (4,0);       
    %\draw[thick, color=black] (0,0) .. controls (0.4, 0.6) and (1.6, 0.6) .. (2,0);
    %\draw[thick, color=black] (0,0) .. controls (0.4, -0.6) and (1.6, -0.6) .. (2,0);    
    %\draw[thick, color=black] (2,0) .. controls (2.4, 0.6) and (3.6, 0.6) .. (4,0);
    %\draw[thick, color=black] (2,0) .. controls (2.4, -0.6) and (3.6, -0.6) .. (4,0);
    \draw[thick, color=black] (4,0) .. controls (4.4, 0.6) and (5.6, 0.6) .. (6,0);
    %\draw[thick, color=black] (4,0) .. controls (4.4, -0.6) and (5.6, -0.6) .. (6,0);        
    
    \node[circle, draw, inner sep=0.5pt, fill] (1) at (0,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (2) at (2,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (3) at (4,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (4) at (6,0) {};
\end{scope}
\end{scope}

\end{tikzpicture}

==> (inline-2) <==
\begin{tikzpicture}[scale=1]

%%%%%%%%%%%%
%% TAMARI %%
%%%%%%%%%%%%
\begin{scope}[xshift=0]
\begin{scope}[scale=0.5, xshift=-130, yshift=160]
    \draw[thick, color=black] (0,0) -- (2,0) -- (4,0) -- (6,0) -- (8,0) -- (10,0);
    
    \draw[thick, color=black] (0,0) .. controls (0.4, -1) and (3.6, -1) .. (4,0);
    \draw[thick, color=black] (0,0) .. controls (0.4, -2) and (5.6, -2) .. (6,0);
    \draw[thick, color=black] (0,0) .. controls (0.4, -3) and (7.6, -3) .. (8,0);    

    \draw[thick, color=black] (2,0) .. controls (2.4, -3) and (9.6, -3) .. (10,0);
    \draw[thick, color=black] (4,0) .. controls (4.4, -2) and (9.6, -2) .. (10,0);
    \draw[thick, color=black] (6,0) .. controls (6.4, -1) and (9.6, -1) .. (10,0);
    
    \node[circle, draw, inner sep=1.4pt, fill] (1) at (0,0) {};          
    \node[circle, draw, inner sep=1.4pt, fill] (2) at (2,0) {};
    \node[circle, draw, inner sep=1.4pt, fill] (3) at (4,0) {};
    \node[circle, draw, inner sep=1.4pt, fill] (4) at (6,0) {};
    \node[circle, draw, inner sep=1.4pt, fill] (5) at (8,0) {};
    \node[circle, draw, inner sep=1.4pt, fill] (1) at (10,0) {};

    %\node[] at (2,1) {\footnotesize $(\car(3),F)$};

    \node[] (a) at (0,0.5) {\footnotesize $1$};
    \node[] (a) at (2,0.5) {\footnotesize $2$};  
    \node[] (a) at (4,0.5) {\footnotesize $3$};
    \node[] (a) at (6,0.5) {\footnotesize $4$}; 
    \node[] (a) at (8,0.5) {\footnotesize $5$};     
    \node[] (a) at (10,0.5) {\footnotesize $6$}; 

    \node[] (a) at (1,0.3) {\color{cyan}{\footnotesize $1$}};
    \node[] (a) at (1.4,-0.4) {\color{cyan}{\footnotesize $2$}};
    \node[] (a) at (2,-1.2) {\color{cyan}{\footnotesize $3$}};
    \node[] (a) at (2.6,-1.8) {\color{cyan}{\footnotesize $4$}};    
    \node[] (a) at (9,0.3) {\color{cyan}{\footnotesize $5$}};
    \node[] (a) at (8.6,-0.4) {\color{cyan}{\footnotesize $4$}};
    \node[] (a) at (8,-1.2) {\color{cyan}{\footnotesize $3$}};   
    \node[] (a) at (7.4,-1.8) {\color{cyan}{\footnotesize $2$}};
\end{scope}	

% Exceptional Routes and Pentagon 
\begin{scope}[xshift=-40, yshift=-10]
% Pentagon
\begin{scope}[scale=0.3, xshift=280, yshift=30]
    \node[circle, draw, inner sep=0.5pt, fill] (1) at (0,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (2) at (0.7,-2) {};
    \node[circle, draw, inner sep=0.5pt, fill] (3) at (3,-3) {};    
    \node[circle, draw, inner sep=0.5pt, fill] (4) at (5.3,-2) {};     
    \node[circle, draw, inner sep=0.5pt, fill] (5) at (6,0) {};

    \draw[thick, color=black] (1) -- (5);
    \draw[thick, color=black] (2) -- (3) -- (4);
    \draw[thick, color=black] (1) -- (2);
    \draw[thick, color=black] (4) -- (5);    

    \node[] (a) at (-0.5,0) {\color{cyan}{\footnotesize $1$}};
    \node[] (a) at (0,-2.4) {\color{cyan}{\footnotesize $2$}};
    \node[] (a) at (3,-3.8) {\color{cyan}{\footnotesize $3$}};
    \node[] (a) at (6,-2.4) {\color{cyan}{\footnotesize $4$}};
    \node[] (a) at (6.5,0) {\color{cyan}{\footnotesize $5$}};
\end{scope} 

% Exceptional routes
\begin{scope}[scale=0.25, xshift=-120, yshift=-70]
\begin{scope}[xshift=160, yshift=200]
    \node[] (k) at (0,0) {\small Exceptional Routes};
\end{scope}
\begin{scope}[yshift=150]
    \draw[thick, color=black] (0,0) -- (2,0) -- (4,0) -- (6,0) -- (8,0) -- (10,0);
    
    %\draw[thick, color=black] (0,0) .. controls (0.4, -0.7) and (3.6, -0.7) .. (4,0);
    %\draw[thick, color=black] (0,0) .. controls (0.4, -1.4) and (5.6, -1.4) .. (6,0);
    %\draw[thick, color=black] (0,0) .. controls (0.4, -2.1) and (7.6, -2.1) .. (8,0);    

    %\draw[thick, color=black] (2,0) .. controls (2.4, -2.1) and (9.6, -2.1) .. (10,0);
    %\draw[thick, color=black] (4,0) .. controls (4.4, -1.4) and (9.6, -1.4) .. (10,0);
    %\draw[thick, color=black] (6,0) .. controls (6.4, -0.7) and (9.6, -0.7) .. (10,0);
    
    \node[circle, draw, inner sep=1pt, fill] (1) at (0,0) {};          
    \node[circle, draw, inner sep=1pt, fill] (2) at (2,0) {};
    \node[circle, draw, inner sep=1pt, fill] (3) at (4,0) {};
    \node[circle, draw, inner sep=1pt, fill] (4) at (6,0) {};
    \node[circle, draw, inner sep=1pt, fill] (5) at (8,0) {};
    \node[circle, draw, inner sep=1pt, fill] (1) at (10,0) {};
\end{scope}
\begin{scope}[yshift=95]
    \draw[thick, color=black] (0,0) -- (2,0);
    
    %\draw[thick, color=black] (0,0) .. controls (0.4, -0.7) and (3.6, -0.7) .. (4,0);
    %\draw[thick, color=black] (0,0) .. controls (0.4, -1.4) and (5.6, -1.4) .. (6,0);
    %\draw[thick, color=black] (0,0) .. controls (0.4, -2.1) and (7.6, -2.1) .. (8,0);    

    \draw[thick, color=black] (2,0) .. controls (2.4, -1.8) and (9.6, -1.8) .. (10,0);
    %\draw[thick, color=black] (4,0) .. controls (4.4, -1.4) and (9.6, -1.4) .. (10,0);
    %\draw[thick, color=black] (6,0) .. controls (6.4, -0.7) and (9.6, -0.7) .. (10,0);
    
    \node[circle, draw, inner sep=1pt, fill] (1) at (0,0) {};          
    \node[circle, draw, inner sep=1pt, fill] (2) at (2,0) {};
    \node[circle, draw, inner sep=1pt, fill] (3) at (4,0) {};
    \node[circle, draw, inner sep=1pt, fill] (4) at (6,0) {};
    \node[circle, draw, inner sep=1pt, fill] (5) at (8,0) {};
    \node[circle, draw, inner sep=1pt, fill] (1) at (10,0) {};
\end{scope}
\begin{scope}[yshift=40]
    %\draw[thick, color=black] (0,0) -- (2,0) -- (4,0) -- (6,0) -- (8,0) -- (10,0);
    
    \draw[thick, color=black] (0,0) .. controls (0.4, -1) and (3.6, -1) .. (4,0);
    %\draw[thick, color=black] (0,0) .. controls (0.4, -1.4) and (5.6, -1.4) .. (6,0);
    %\draw[thick, color=black] (0,0) .. controls (0.4, -2.1) and (7.6, -2.1) .. (8,0);    

    %\draw[thick, color=black] (2,0) .. controls (2.4, -2.1) and (9.6, -2.1) .. (10,0);
    \draw[thick, color=black] (4,0) .. controls (4.4, -1.4) and (9.6, -1.4) .. (10,0);
    %\draw[thick, color=black] (6,0) .. controls (6.4, -0.7) and (9.6, -0.7) .. (10,0);
    
    \node[circle, draw, inner sep=1pt, fill] (1) at (0,0) {};          
    \node[circle, draw, inner sep=1pt, fill] (2) at (2,0) {};
    \node[circle, draw, inner sep=1pt, fill] (3) at (4,0) {};
    \node[circle, draw, inner sep=1pt, fill] (4) at (6,0) {};
    \node[circle, draw, inner sep=1pt, fill] (5) at (8,0) {};
    \node[circle, draw, inner sep=1pt, fill] (1) at (10,0) {};
\end{scope}
\begin{scope}[yshift=-15]
    %\draw[thick, color=black] (0,0) -- (2,0) -- (4,0) -- (6,0) -- (8,0) -- (10,0);
    
    %\draw[thick, color=black] (0,0) .. controls (0.4, -0.7) and (3.6, -0.7) .. (4,0);
    \draw[thick, color=black] (0,0) .. controls (0.4, -1.4) and (5.6, -1.4) .. (6,0);
    %\draw[thick, color=black] (0,0) .. controls (0.4, -2.1) and (7.6, -2.1) .. (8,0);    

    %\draw[thick, color=black] (2,0) .. controls (2.4, -2.1) and (9.6, -2.1) .. (10,0);
    %\draw[thick, color=black] (4,0) .. controls (4.4, -1.4) and (9.6, -1.4) .. (10,0);
    \draw[thick, color=black] (6,0) .. controls (6.4, -1) and (9.6, -1) .. (10,0);
    
    \node[circle, draw, inner sep=1pt, fill] (1) at (0,0) {};          
    \node[circle, draw, inner sep=1pt, fill] (2) at (2,0) {};
    \node[circle, draw, inner sep=1pt, fill] (3) at (4,0) {};
    \node[circle, draw, inner sep=1pt, fill] (4) at (6,0) {};
    \node[circle, draw, inner sep=1pt, fill] (5) at (8,0) {};
    \node[circle, draw, inner sep=1pt, fill] (1) at (10,0) {};
\end{scope}
\begin{scope}[yshift=-70]
    \draw[thick, color=black] (8,0) -- (10,0);
    
    %\draw[thick, color=black] (0,0) .. controls (0.4, -0.7) and (3.6, -0.7) .. (4,0);
    %\draw[thick, color=black] (0,0) .. controls (0.4, -1.4) and (5.6, -1.4) .. (6,0);
    \draw[thick, color=black] (0,0) .. controls (0.4, -1.8) and (7.6, -1.8) .. (8,0);    

    %\draw[thick, color=black] (2,0) .. controls (2.4, -2.1) and (9.6, -2.1) .. (10,0);
    %\draw[thick, color=black] (4,0) .. controls (4.4, -1.4) and (9.6, -1.4) .. (10,0);
    %\draw[thick, color=black] (6,0) .. controls (6.4, -0.7) and (9.6, -0.7) .. (10,0);
    
    \node[circle, draw, inner sep=1pt, fill] (1) at (0,0) {};          
    \node[circle, draw, inner sep=1pt, fill] (2) at (2,0) {};
    \node[circle, draw, inner sep=1pt, fill] (3) at (4,0) {};
    \node[circle, draw, inner sep=1pt, fill] (4) at (6,0) {};
    \node[circle, draw, inner sep=1pt, fill] (5) at (8,0) {};
    \node[circle, draw, inner sep=1pt, fill] (1) at (10,0) {};
\end{scope}
\end{scope}
 
\end{scope}

% Lattice (pentagon)
\begin{scope}[xshift=20,yshift=-200]
\begin{scope}[scale=0.4, xshift=0, yshift=0]
	\draw[thick, color=NavyBlue]    (0,0) -- (3,5) -- (0,10) -- (-3,7) -- (-3,3) -- (0,0);		
	\node[circle,fill,inner sep=2pt,color=NavyBlue] at (0,0)  {};
	\node[circle,fill,inner sep=2pt,color=NavyBlue]  at (3,5) {}; 
	\node[circle,fill,inner sep=2pt,color=NavyBlue]  at (0,10) {};
	\node[circle,fill,inner sep=2pt,color=NavyBlue]  at (-3,7) {};
	\node[circle,fill,inner sep=2pt,color=NavyBlue]  at (-3,3) {}; 
\end{scope}

% BOTTOM of PENTAGON
\begin{scope}[scale=0.15, xshift=30, yshift=-120]
% triangulation
\begin{scope}[xshift=50, yshift=180]
    \node[circle, draw, inner sep=0.4pt, fill, color=black!20] (1) at (0,0) {};
    \node[circle, draw, inner sep=0.4pt, fill, color=black!20] (5) at (6,0) {};
    \node[circle, draw, inner sep=0.4pt, fill, color=black!20] (2) at (0.7,-2) {};
    \node[circle, draw, inner sep=0.4pt, fill, color=black!20] (3) at (3,-3) {};    
    \node[circle, draw, inner sep=0.4pt, fill, color=black!20] (4) at (5.3,-2) {};

    \draw[thick, color=black!20] (1) -- (2) -- (3) -- (4) -- (5) -- (1);

    \draw[thick, color=black] (1) -- (3);
    \draw[thick, color=black] (1) -- (4);
\end{scope}
% routes
\begin{scope}[yshift=50]
    \draw[thick, color=black] (0,0) -- (2,0) -- (4,0);
    
    %\draw[thick, color=black] (0,0) .. controls (0.4, -1) and (3.6, -1) .. (4,0);
    %\draw[thick, color=black] (0,0) .. controls (0.4, -1.4) and (5.6, -1.4) .. (6,0);
    %\draw[thick, color=black] (0,0) .. controls (0.4, -1.8) and (7.6, -1.8) .. (8,0); 

    %\draw[thick, color=black] (2,0) .. controls (2.4, -1.8) and (9.6, -1.8) .. (10,0);
    \draw[thick, color=black] (4,0) .. controls (4.4, -1.4) and (9.6, -1.4) .. (10,0);
    %\draw[thick, color=black] (6,0) .. controls (6.4, -1) and (9.6, -1) .. (10,0);

    \node[circle, draw, inner sep=0.5pt, fill] (1) at (0,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (2) at (2,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (3) at (4,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (4) at (6,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (3) at (8,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (4) at (10,0) {};    
\end{scope}
\begin{scope}[yshift=0]
    \draw[thick, color=black] (0,0) -- (2,0) -- (4,0) -- (6,0);
    
    %\draw[thick, color=black] (0,0) .. controls (0.4, -1) and (3.6, -1) .. (4,0);
    %\draw[thick, color=black] (0,0) .. controls (0.4, -1.4) and (5.6, -1.4) .. (6,0);
    %\draw[thick, color=black] (0,0) .. controls (0.4, -1.8) and (7.6, -1.8) .. (8,0);    
    %\draw[thick, color=black] (2,0) .. controls (2.4, -1.8) and (9.6, -1.8) .. (10,0);
    %\draw[thick, color=black] (4,0) .. controls (4.4, -1.4) and (9.6, -1.4) .. (10,0);
    \draw[thick, color=black] (6,0) .. controls (6.4, -1) and (9.6, -1) .. (10,0);

    \node[circle, draw, inner sep=0.5pt, fill] (1) at (0,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (2) at (2,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (3) at (4,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (4) at (6,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (3) at (8,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (4) at (10,0) {};    
\end{scope}
\end{scope}

% BOTTOM LEFT ELEMENT
\begin{scope}[scale=0.15, xshift=-570, yshift=150]
% triangulation
\begin{scope}[xshift=50, yshift=180]
    \node[circle, draw, inner sep=0.4pt, fill, color=black!20] (1) at (0,0) {};
    \node[circle, draw, inner sep=0.4pt, fill, color=black!20] (5) at (6,0) {};
    \node[circle, draw, inner sep=0.4pt, fill, color=black!20] (2) at (0.7,-2) {};
    \node[circle, draw, inner sep=0.4pt, fill, color=black!20] (3) at (3,-3) {};    
    \node[circle, draw, inner sep=0.4pt, fill, color=black!20] (4) at (5.3,-2) {};

    \draw[thick, color=black!20] (1) -- (2) -- (3) -- (4) -- (5) -- (1);

    \draw[thick, color=black] (2) -- (4);
    \draw[thick, color=black] (1) -- (4);
\end{scope}
% routes
\begin{scope}[yshift=0]
    \draw[thick, color=black] (0,0) -- (2,0) -- (4,0) -- (6,0);
    
    %\draw[thick, color=black] (0,0) .. controls (0.4, -1) and (3.6, -1) .. (4,0);
    %\draw[thick, color=black] (0,0) .. controls (0.4, -1.4) and (5.6, -1.4) .. (6,0);
    %\draw[thick, color=black] (0,0) .. controls (0.4, -1.8) and (7.6, -1.8) .. (8,0); 

    %\draw[thick, color=black] (2,0) .. controls (2.4, -1.8) and (9.6, -1.8) .. (10,0);
    %\draw[thick, color=black] (4,0) .. controls (4.4, -1.4) and (9.6, -1.4) .. (10,0);
    \draw[thick, color=black] (6,0) .. controls (6.4, -1) and (9.6, -1) .. (10,0);

    \node[circle, draw, inner sep=0.5pt, fill] (1) at (0,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (2) at (2,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (3) at (4,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (4) at (6,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (3) at (8,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (4) at (10,0) {};   
\end{scope}
\begin{scope}[yshift=50]
    \draw[thick, color=black] (4,0) -- (6,0);
    
    \draw[thick, color=black] (0,0) .. controls (0.4, -1) and (3.6, -1) .. (4,0);
    %\draw[thick, color=black] (0,0) .. controls (0.4, -1.4) and (5.6, -1.4) .. (6,0);
    %\draw[thick, color=black] (0,0) .. controls (0.4, -1.8) and (7.6, -1.8) .. (8,0); 

    %\draw[thick, color=black] (2,0) .. controls (2.4, -1.8) and (9.6, -1.8) .. (10,0);
    %\draw[thick, color=black] (4,0) .. controls (4.4, -1.4) and (9.6, -1.4) .. (10,0);
    \draw[thick, color=black] (6,0) .. controls (6.4, -1) and (9.6, -1) .. (10,0);

    \node[circle, draw, inner sep=0.5pt, fill] (1) at (0,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (2) at (2,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (3) at (4,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (4) at (6,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (3) at (8,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (4) at (10,0) {};   
\end{scope}
\end{scope}

% TOP LEFT ELEMENT
\begin{scope}[scale=0.15, xshift=-570, yshift=500]
% triangulation
\begin{scope}[xshift=50, yshift=180]
    \node[circle, draw, inner sep=0.4pt, fill, color=black!20] (1) at (0,0) {};
    \node[circle, draw, inner sep=0.4pt, fill, color=black!20] (5) at (6,0) {};
    \node[circle, draw, inner sep=0.4pt, fill, color=black!20] (2) at (0.7,-2) {};
    \node[circle, draw, inner sep=0.4pt, fill, color=black!20] (3) at (3,-3) {};    
    \node[circle, draw, inner sep=0.4pt, fill, color=black!20] (4) at (5.3,-2) {};

    \draw[thick, color=black!20] (1) -- (2) -- (3) -- (4) -- (5) -- (1);

    \draw[thick, color=black] (2) -- (4);
    \draw[thick, color=black] (2) -- (5);
\end{scope}
% routes
\begin{scope}[yshift=0]
    \draw[thick, color=black] (4,0) -- (6,0) -- (8,0) -- (10,0);
    
    \draw[thick, color=black] (0,0) .. controls (0.4, -1) and (3.6, -1) .. (4,0);
    %\draw[thick, color=black] (0,0) .. controls (0.4, -1.4) and (5.6, -1.4) .. (6,0);
    %\draw[thick, color=black] (0,0) .. controls (0.4, -1.8) and (7.6, -1.8) .. (8,0); 

    %\draw[thick, color=black] (2,0) .. controls (2.4, -1.8) and (9.6, -1.8) .. (10,0);
    %\draw[thick, color=black] (4,0) .. controls (4.4, -1.4) and (9.6, -1.4) .. (10,0);
    %\draw[thick, color=black] (6,0) .. controls (6.4, -1) and (9.6, -1) .. (10,0);

    \node[circle, draw, inner sep=0.5pt, fill] (1) at (0,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (2) at (2,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (3) at (4,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (4) at (6,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (3) at (8,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (4) at (10,0) {};   
\end{scope}
\begin{scope}[yshift=50]
    \draw[thick, color=black] (4,0) -- (6,0);
    
    \draw[thick, color=black] (0,0) .. controls (0.4, -1) and (3.6, -1) .. (4,0);
    %\draw[thick, color=black] (0,0) .. controls (0.4, -1.4) and (5.6, -1.4) .. (6,0);
    %\draw[thick, color=black] (0,0) .. controls (0.4, -1.8) and (7.6, -1.8) .. (8,0); 

    %\draw[thick, color=black] (2,0) .. controls (2.4, -1.8) and (9.6, -1.8) .. (10,0);
    %\draw[thick, color=black] (4,0) .. controls (4.4, -1.4) and (9.6, -1.4) .. (10,0);
    \draw[thick, color=black] (6,0) .. controls (6.4, -1) and (9.6, -1) .. (10,0);

    \node[circle, draw, inner sep=0.5pt, fill] (1) at (0,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (2) at (2,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (3) at (4,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (4) at (6,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (3) at (8,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (4) at (10,0) {};   
\end{scope}
\end{scope}

% RIGHT ELEMENT
\begin{scope}[scale=0.15, xshift=300, yshift=300]
% triangulation
\begin{scope}[xshift=50, yshift=180]
    \node[circle, draw, inner sep=0.4pt, fill, color=black!20] (1) at (0,0) {};
    \node[circle, draw, inner sep=0.4pt, fill, color=black!20] (5) at (6,0) {};
    \node[circle, draw, inner sep=0.4pt, fill, color=black!20] (2) at (0.7,-2) {};
    \node[circle, draw, inner sep=0.4pt, fill, color=black!20] (3) at (3,-3) {};    
    \node[circle, draw, inner sep=0.4pt, fill, color=black!20] (4) at (5.3,-2) {};

    \draw[thick, color=black!20] (1) -- (2) -- (3) -- (4) -- (5) -- (1);

    \draw[thick, color=black] (1) -- (3);
    \draw[thick, color=black] (3) -- (5);
\end{scope}
% routes
\begin{scope}[yshift=50]
    \draw[thick, color=black] (0,0) -- (2,0) -- (4,0);
    
    %\draw[thick, color=black] (0,0) .. controls (0.4, -1) and (3.6, -1) .. (4,0);
    %\draw[thick, color=black] (0,0) .. controls (0.4, -1.4) and (5.6, -1.4) .. (6,0);
    %\draw[thick, color=black] (0,0) .. controls (0.4, -1.8) and (7.6, -1.8) .. (8,0); 

    %\draw[thick, color=black] (2,0) .. controls (2.4, -1.8) and (9.6, -1.8) .. (10,0);
    \draw[thick, color=black] (4,0) .. controls (4.4, -1.4) and (9.6, -1.4) .. (10,0);
    %\draw[thick, color=black] (6,0) .. controls (6.4, -1) and (9.6, -1) .. (10,0);

    \node[circle, draw, inner sep=0.5pt, fill] (1) at (0,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (2) at (2,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (3) at (4,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (4) at (6,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (3) at (8,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (4) at (10,0) {};    
\end{scope}
\begin{scope}[yshift=0]
    \draw[thick, color=black] (6,0) -- (8,0) -- (10,0);
    
    %\draw[thick, color=black] (0,0) .. controls (0.4, -1) and (3.6, -1) .. (4,0);
    \draw[thick, color=black] (0,0) .. controls (0.4, -1.4) and (5.6, -1.4) .. (6,0);
    %\draw[thick, color=black] (0,0) .. controls (0.4, -1.8) and (7.6, -1.8) .. (8,0);    
    %\draw[thick, color=black] (2,0) .. controls (2.4, -1.8) and (9.6, -1.8) .. (10,0);
    %\draw[thick, color=black] (4,0) .. controls (4.4, -1.4) and (9.6, -1.4) .. (10,0);
    %\draw[thick, color=black] (6,0) .. controls (6.4, -1) and (9.6, -1) .. (10,0);

    \node[circle, draw, inner sep=0.5pt, fill] (1) at (0,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (2) at (2,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (3) at (4,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (4) at (6,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (3) at (8,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (4) at (10,0) {};    
\end{scope}
\end{scope}

% TOP of PENTAGON
\begin{scope}[scale=0.15, xshift=40, yshift=750]
% triangulation
\begin{scope}[xshift=50, yshift=180]
    \node[circle, draw, inner sep=0.4pt, fill, color=black!20] (1) at (0,0) {};
    \node[circle, draw, inner sep=0.4pt, fill, color=black!20] (5) at (6,0) {};
    \node[circle, draw, inner sep=0.4pt, fill, color=black!20] (2) at (0.7,-2) {};
    \node[circle, draw, inner sep=0.4pt, fill, color=black!20] (3) at (3,-3) {};    
    \node[circle, draw, inner sep=0.4pt, fill, color=black!20] (4) at (5.3,-2) {};

    \draw[thick, color=black!20] (1) -- (2) -- (3) -- (4) -- (5) -- (1);

    \draw[thick, color=black] (2) -- (5);
    \draw[thick, color=black] (3) -- (5);
\end{scope}
% routes
\begin{scope}[yshift=50]
    \draw[thick, color=black] (4,0) -- (6,0) -- (8,0) -- (10,0);
    
    \draw[thick, color=black] (0,0) .. controls (0.4, -1) and (3.6, -1) .. (4,0);
    %\draw[thick, color=black] (0,0) .. controls (0.4, -1.4) and (5.6, -1.4) .. (6,0);
    %\draw[thick, color=black] (0,0) .. controls (0.4, -1.8) and (7.6, -1.8) .. (8,0); 

    %\draw[thick, color=black] (2,0) .. controls (2.4, -1.8) and (9.6, -1.8) .. (10,0);
    %\draw[thick, color=black] (4,0) .. controls (4.4, -1.4) and (9.6, -1.4) .. (10,0);
    %\draw[thick, color=black] (6,0) .. controls (6.4, -1) and (9.6, -1) .. (10,0);

    \node[circle, draw, inner sep=0.5pt, fill] (1) at (0,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (2) at (2,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (3) at (4,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (4) at (6,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (3) at (8,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (4) at (10,0) {};    
\end{scope}
\begin{scope}[yshift=0]
    \draw[thick, color=black] (6,0) -- (8,0) -- (10,0);
    
    %\draw[thick, color=black] (0,0) .. controls (0.4, -1) and (3.6, -1) .. (4,0);
    \draw[thick, color=black] (0,0) .. controls (0.4, -1.4) and (5.6, -1.4) .. (6,0);
    %\draw[thick, color=black] (0,0) .. controls (0.4, -1.8) and (7.6, -1.8) .. (8,0);    
    %\draw[thick, color=black] (2,0) .. controls (2.4, -1.8) and (9.6, -1.8) .. (10,0);
    %\draw[thick, color=black] (4,0) .. controls (4.4, -1.4) and (9.6, -1.4) .. (10,0);
    %\draw[thick, color=black] (6,0) .. controls (6.4, -1) and (9.6, -1) .. (10,0);

    \node[circle, draw, inner sep=0.5pt, fill] (1) at (0,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (2) at (2,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (3) at (4,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (4) at (6,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (3) at (8,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (4) at (10,0) {};    
\end{scope}
\end{scope}

\end{scope}
\end{scope}

%%%%%%%%%%
%% DYCK %%
%%%%%%%%%%
\begin{scope}[xshift=230]
\begin{scope}[scale=0.5, xshift=-100, yshift=160]
    \draw[thick, color=black] (0,0) -- (2,0) -- (4,0) -- (6,0) -- (8,0) -- (10,0);
    
    \draw[thick, color=black] (0,0) .. controls (0.4, 1) and (3.6, 1) .. (4,0);
    \draw[thick, color=black] (0,0) .. controls (0.4, 2) and (5.6, 2) .. (6,0);
    \draw[thick, color=black] (0,0) .. controls (0.4, 3) and (7.6, 3) .. (8,0);    

    \draw[thick, color=black] (2,0) .. controls (2.4, -3) and (9.6, -3) .. (10,0);
    \draw[thick, color=black] (4,0) .. controls (4.4, -2) and (9.6, -2) .. (10,0);
    \draw[thick, color=black] (6,0) .. controls (6.4, -1) and (9.6, -1) .. (10,0);
    
    \node[circle, draw, inner sep=1.4pt, fill] (1) at (0,0) {};          
    \node[circle, draw, inner sep=1.4pt, fill] (2) at (2,0) {};
    \node[circle, draw, inner sep=1.4pt, fill] (3) at (4,0) {};
    \node[circle, draw, inner sep=1.4pt, fill] (4) at (6,0) {};
    \node[circle, draw, inner sep=1.4pt, fill] (5) at (8,0) {};
    \node[circle, draw, inner sep=1.4pt, fill] (1) at (10,0) {};

    %\node[] at (2,1) {\footnotesize $(\car(3),F)$};

    \node[] (a) at (-0.2,0.5) {\footnotesize $1$};
    \node[] (a) at (2,0.5) {\footnotesize $2$};  
    \node[] (a) at (4,0.5) {\footnotesize $3$};
    \node[] (a) at (6.2,0.5) {\footnotesize $4$}; 
    \node[] (a) at (8.2,0.5) {\footnotesize $5$};     
    \node[] (a) at (10,0.5) {\footnotesize $6$}; 

    \node[] (a) at (1,0.3) {\color{cyan}{\footnotesize $0$}};
    \node[] (a) at (1.5,1) {\color{cyan}{\footnotesize $1$}};
    \node[] (a) at (2.3,1.8) {\color{cyan}{\footnotesize $2$}};
    \node[] (a) at (2.8,2.5) {\color{cyan}{\footnotesize $3$}};    
    \node[] (a) at (9,0.3) {\color{cyan}{\footnotesize $3$}};
    \node[] (a) at (8.6,-0.4) {\color{cyan}{\footnotesize $2$}};
    \node[] (a) at (8,-1.1) {\color{cyan}{\footnotesize $1$}}; 
    \node[] (a) at (7.4,-1.8) {\color{cyan}{\footnotesize $0$}};           
\end{scope}	

% Exceptional Routes and Pentagon 
\begin{scope}[xshift=-20, yshift=-10]
% grid
\begin{scope}[scale=0.4, xshift=230, yshift=-70]
    \draw[very thin, color=black!20] (0,0) grid (0,1);
    \draw[very thin, color=black!20] (0,1) grid (1,2);
    \draw[very thin, color=black!20] (0,2) grid (2,3);
    \draw[very thin, color=black!20] (0,3) grid (3,3);    

    %\draw[very thick, color=RawSienna] (0,0) -- (0,1) -- (0,2) -- (1,2) -- (1,3) -- (2,3) -- (3,3);
	             
    \node[circle,fill,inner sep=1.4pt,color=black!40] at (0,0)  {};
    \node[circle,fill,inner sep=1.4pt,color=black!40] at (0,1)  {};
    %\node[circle,fill,inner sep=1.4pt,color=ForestGreen] at (0,2)  {};
    %\node[circle,fill,inner sep=1.4pt,color=ForestGreen] at (1,2)  {};
    %\node[circle,fill,inner sep=1.4pt,color=ForestGreen] at (1,3)  {};    
    \node[circle,fill,inner sep=1.4pt,color=black!40] at (2,3)  {};
    \node[circle,fill,inner sep=1.4pt,color=black!40] at (3,3)  {};     

    \node[] (a) at (0,3.6) {\color{cyan}{\footnotesize $0$}};
    \node[] (a) at (-0.6,0) {\color{cyan}{\footnotesize $0$}};
    \node[] (a) at (1,3.6) {\color{cyan}{\footnotesize $1$}};
    \node[] (a) at (2,3.6) {\color{cyan}{\footnotesize $2$}};    
    \node[] (a) at (3,3.6) {\color{cyan}{\footnotesize $3$}};   
    \node[] (a) at (-0.6,1) {\color{cyan}{\footnotesize $1$}};
    \node[] (a) at (-0.6,2) {\color{cyan}{\footnotesize $2$}}; \node[] (a) at (-0.6,3) {\color{cyan}{\footnotesize $3$}};
\end{scope} 
% Exceptional routes
\begin{scope}[scale=0.25, xshift=-120, yshift=-70]
\begin{scope}[xshift=150, yshift=190]
    \node[] (k) at (0,0) {\small{Exceptional Routes}};
\end{scope}
\begin{scope}[yshift=100]
    \draw[thick, color=black] (8,0) -- (10,0);
    
    %\draw[thick, color=black] (0,0) .. controls (0.4, -0.7) and (3.6, -0.7) .. (4,0);
    %\draw[thick, color=black] (0,0) .. controls (0.4, -1.4) and (5.6, -1.4) .. (6,0);
    \draw[thick, color=black] (0,0) .. controls (0.4, 2.1) and (7.6, 2.1) .. (8,0);    

    %\draw[thick, color=black] (2,0) .. controls (2.4, -1.8) and (9.6, -1.8) .. (10,0);
    %\draw[thick, color=black] (4,0) .. controls (4.4, -1.4) and (9.6, -1.4) .. (10,0);
    %\draw[thick, color=black] (6,0) .. controls (6.4, -0.7) and (9.6, -0.7) .. (10,0);
    
    \node[circle, draw, inner sep=1pt, fill] (1) at (0,0) {};          
    \node[circle, draw, inner sep=1pt, fill] (2) at (2,0) {};
    \node[circle, draw, inner sep=1pt, fill] (3) at (4,0) {};
    \node[circle, draw, inner sep=1pt, fill] (4) at (6,0) {};
    \node[circle, draw, inner sep=1pt, fill] (5) at (8,0) {};
    \node[circle, draw, inner sep=1pt, fill] (1) at (10,0) {};
\end{scope}
\begin{scope}[yshift=50]
    \draw[thick, color=black] (6,0) -- (8,0) -- (10,0);
    
    %\draw[thick, color=black] (0,0) .. controls (0.4, -0.7) and (3.6, -0.7) .. (4,0);
    \draw[thick, color=black] (0,0) .. controls (0.4, 1.4) and (5.6, 1.4) .. (6,0);
    %\draw[thick, color=black] (0,0) .. controls (0.4, -2.1) and (7.6, -2.1) .. (8,0);    

    %\draw[thick, color=black] (2,0) .. controls (2.4, -1.8) and (9.6, -1.8) .. (10,0);
    %\draw[thick, color=black] (4,0) .. controls (4.4, -1.4) and (9.6, -1.4) .. (10,0);
    %\draw[thick, color=black] (6,0) .. controls (6.4, -0.7) and (9.6, -0.7) .. (10,0);
    
    \node[circle, draw, inner sep=1pt, fill] (1) at (0,0) {};          
    \node[circle, draw, inner sep=1pt, fill] (2) at (2,0) {};
    \node[circle, draw, inner sep=1pt, fill] (3) at (4,0) {};
    \node[circle, draw, inner sep=1pt, fill] (4) at (6,0) {};
    \node[circle, draw, inner sep=1pt, fill] (5) at (8,0) {};
    \node[circle, draw, inner sep=1pt, fill] (1) at (10,0) {};
\end{scope}
\begin{scope}[yshift=0]
    \draw[thick, color=black] (0,0) -- (2,0) -- (4,0);
    
    %\draw[thick, color=black] (0,0) .. controls (0.4, -0.7) and (3.6, -0.7) .. (4,0);
    %\draw[thick, color=black] (0,0) .. controls (0.4, -1.4) and (5.6, -1.4) .. (6,0);
    %\draw[thick, color=black] (0,0) .. controls (0.4, -2.1) and (7.6, -2.1) .. (8,0);    

    %\draw[thick, color=black] (2,0) .. controls (2.4, -2.1) and (9.6, -2.1) .. (10,0);
    \draw[thick, color=black] (4,0) .. controls (4.4, -1.4) and (9.6, -1.4) .. (10,0);
    %\draw[thick, color=black] (6,0) .. controls (6.4, -1) and (9.6, -1) .. (10,0);
    
    \node[circle, draw, inner sep=1pt, fill] (1) at (0,0) {};          
    \node[circle, draw, inner sep=1pt, fill] (2) at (2,0) {};
    \node[circle, draw, inner sep=1pt, fill] (3) at (4,0) {};
    \node[circle, draw, inner sep=1pt, fill] (4) at (6,0) {};
    \node[circle, draw, inner sep=1pt, fill] (5) at (8,0) {};
    \node[circle, draw, inner sep=1pt, fill] (1) at (10,0) {};
\end{scope}
\begin{scope}[yshift=-50]
    \draw[thick, color=black] (0,0) -- (2,0);
    
    %\draw[thick, color=black] (0,0) .. controls (0.4, -0.7) and (3.6, -0.7) .. (4,0);
    %\draw[thick, color=black] (0,0) .. controls (0.4, -1.4) and (5.6, -1.4) .. (6,0);
    %\draw[thick, color=black] (0,0) .. controls (0.4, -1.8) and (7.6, -1.8) .. (8,0);    

    \draw[thick, color=black] (2,0) .. controls (2.4, -2.1) and (9.6, -2.1) .. (10,0);
    %\draw[thick, color=black] (4,0) .. controls (4.4, -1.4) and (9.6, -1.4) .. (10,0);
    %\draw[thick, color=black] (6,0) .. controls (6.4, -0.7) and (9.6, -0.7) .. (10,0);
    
    \node[circle, draw, inner sep=1pt, fill] (1) at (0,0) {};          
    \node[circle, draw, inner sep=1pt, fill] (2) at (2,0) {};
    \node[circle, draw, inner sep=1pt, fill] (3) at (4,0) {};
    \node[circle, draw, inner sep=1pt, fill] (4) at (6,0) {};
    \node[circle, draw, inner sep=1pt, fill] (5) at (8,0) {};
    \node[circle, draw, inner sep=1pt, fill] (1) at (10,0) {};
\end{scope}
\end{scope}

\end{scope}

% Lattice (kite)
\begin{scope}[xshift=20,yshift=-200]
\begin{scope}[scale=0.4, xshift=0, yshift=0]
	\draw[thick, color=NavyBlue]    (0,0) -- (3,3) -- (0,6) -- (-3,3) -- (0,0);
        \draw[thick, color=NavyBlue]    (0,10) -- (0,6);
	\node[circle,fill,inner sep=2pt,color=NavyBlue] at (0,0)  {};
	\node[circle,fill,inner sep=2pt,color=NavyBlue]  at (3,3) {}; 
	\node[circle,fill,inner sep=2pt,color=NavyBlue]  at (0,6) {};
	\node[circle,fill,inner sep=2pt,color=NavyBlue]  at (-3,3) {};
	\node[circle,fill,inner sep=2pt,color=NavyBlue]  at (0,10) {}; 
\end{scope}

% BOTTOM OF SQUARE
\begin{scope}[scale=0.15, xshift=50, yshift=-160]
%Dyck path
\begin{scope}[xshift = 330, yshift=-20, scale=1.7]
    \draw[very thin, color=black!20] (0,0) grid (0,1);
    \draw[very thin, color=black!20] (0,1) grid (1,2);
    \draw[very thin, color=black!20] (0,2) grid (2,3);
    \draw[very thin, color=black!20] (0,3) grid (3,3);    

    \draw[very thick, color=RawSienna!70] (0,0) -- (0,1) -- (1,1) -- (1,2) -- (2,2) -- (2,3) -- (3,3);
	             
    \node[circle,fill,inner sep=1.0pt,color=black!40] at (0,0)  {};
    \node[circle,fill,inner sep=1.0pt,color=black!40] at (0,1)  {};
    \node[circle,fill,inner sep=1.0pt,color=black] at (1,1)  {};
    \node[circle,fill,inner sep=1.0pt,color=black] at (1,2)  {};
    \node[circle,fill,inner sep=1.0pt,color=black] at (2,2)  {};    
    \node[circle,fill,inner sep=1.0pt,color=black!40] at (2,3)  {};
    \node[circle,fill,inner sep=1.0pt,color=black!40] at (3,3)  {};    
\end{scope}
% routes
\begin{scope}[yshift=100]
    %\draw[thick, color=black] (6,0) -- (8,0) -- (10,0);
    
    %\draw[thick, color=black] (0,0) .. controls (0.4, -1) and (3.6, -1) .. (4,0);
    \draw[thick, color=black] (0,0) .. controls (0.4, 1.4) and (5.6, 1.4) .. (6,0);
    %\draw[thick, color=black] (0,0) .. controls (0.4, -1.8) and (7.6, -1.8) .. (8,0); 

    %\draw[thick, color=black] (2,0) .. controls (2.4, -1.8) and (9.6, -1.8) .. (10,0);
    %\draw[thick, color=black] (4,0) .. controls (4.4, -1.4) and (9.6, -1.4) .. (10,0);
    \draw[thick, color=black] (6,0) .. controls (6.4, -1) and (9.6, -1) .. (10,0);

    \node[circle, draw, inner sep=0.5pt, fill] (1) at (0,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (2) at (2,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (3) at (4,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (4) at (6,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (3) at (8,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (4) at (10,0) {};    
\end{scope}
\begin{scope}[yshift=50]
    \draw[thick, color=black] (4,0) -- (6,0);
    
    \draw[thick, color=black] (0,0) .. controls (0.4, 1) and (3.6, 1) .. (4,0);
    %\draw[thick, color=black] (0,0) .. controls (0.4, 1.4) and (5.6, 1.4) .. (6,0);
    %\draw[thick, color=black] (0,0) .. controls (0.4, 1.8) and (7.6, 1.8) .. (8,0); 

    %\draw[thick, color=black] (2,0) .. controls (2.4, -1.8) and (9.6, -1.8) .. (10,0);
    %\draw[thick, color=black] (4,0) .. controls (4.4, -1.4) and (9.6, -1.4) .. (10,0);
    \draw[thick, color=black] (6,0) .. controls (6.4, -1) and (9.6, -1) .. (10,0);

    \node[circle, draw, inner sep=0.5pt, fill] (1) at (0,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (2) at (2,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (3) at (4,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (4) at (6,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (3) at (8,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (4) at (10,0) {};    
\end{scope}
\begin{scope}[yshift=0]
    %\draw[thick, color=black] (0,0) -- (2,0) -- (4,0);
    
    \draw[thick, color=black] (0,0) .. controls (0.4, 1) and (3.6, 1) .. (4,0);
    %\draw[thick, color=black] (0,0) .. controls (0.4, -1.4) and (5.6, -1.4) .. (6,0);
    %\draw[thick, color=black] (0,0) .. controls (0.4, -1.8) and (7.6, -1.8) .. (8,0); 

    %\draw[thick, color=black] (2,0) .. controls (2.4, -1.8) and (9.6, -1.8) .. (10,0);
    \draw[thick, color=black] (4,0) .. controls (4.4, -1.4) and (9.6, -1.4) .. (10,0);
    %\draw[thick, color=black] (6,0) .. controls (6.4, -1) and (9.6, -1) .. (10,0);

    \node[circle, draw, inner sep=0.5pt, fill] (1) at (0,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (2) at (2,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (3) at (4,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (4) at (6,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (3) at (8,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (4) at (10,0) {};    
\end{scope}
\end{scope}

% RIGHT ELEMENT
\begin{scope}[scale=0.15, xshift=300, yshift=150]
%Dyck path
\begin{scope}[xshift = 330, yshift=-20, scale=1.7]
    \draw[very thin, color=black!20] (0,0) grid (0,1);
    \draw[very thin, color=black!20] (0,1) grid (1,2);
    \draw[very thin, color=black!20] (0,2) grid (2,3);
    \draw[very thin, color=black!20] (0,3) grid (3,3);    

    \draw[very thick, color=RawSienna!70] (0,0) -- (0,1) -- (1,1) -- (1,2) -- (1,3) -- (2,3) -- (3,3);
	             
    \node[circle,fill,inner sep=1.0pt,color=black!40] at (0,0)  {};
    \node[circle,fill,inner sep=1.0pt,color=black!40] at (0,1)  {};
    \node[circle,fill,inner sep=1.0pt,color=black] at (1,1)  {};
    \node[circle,fill,inner sep=1.0pt,color=black] at (1,2)  {};
    \node[circle,fill,inner sep=1.0pt,color=black] at (1,3)  {};    
    \node[circle,fill,inner sep=1.0pt,color=black!40] at (2,3)  {};
    \node[circle,fill,inner sep=1.0pt,color=black!40] at (3,3)  {};    
\end{scope}
% routes
\begin{scope}[yshift=100]
    \draw[thick, color=black] (4,0) -- (6,0) -- (8,0) -- (10,0);
    
    \draw[thick, color=black] (0,0) .. controls (0.4, 1) and (3.6, 1) .. (4,0);
    %\draw[thick, color=black] (0,0) .. controls (0.4, 1.4) and (5.6, 1.4) .. (6,0);
    %\draw[thick, color=black] (0,0) .. controls (0.4, -1.8) and (7.6, -1.8) .. (8,0); 

    %\draw[thick, color=black] (2,0) .. controls (2.4, -1.8) and (9.6, -1.8) .. (10,0);
    %\draw[thick, color=black] (4,0) .. controls (4.4, -1.4) and (9.6, -1.4) .. (10,0);
    %\draw[thick, color=black] (6,0) .. controls (6.4, -1) and (9.6, -1) .. (10,0);

    \node[circle, draw, inner sep=0.5pt, fill] (1) at (0,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (2) at (2,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (3) at (4,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (4) at (6,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (3) at (8,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (4) at (10,0) {};    
\end{scope}
\begin{scope}[yshift=50]
    \draw[thick, color=black] (4,0) -- (6,0);
    
    \draw[thick, color=black] (0,0) .. controls (0.4, 1) and (3.6, 1) .. (4,0);
    %\draw[thick, color=black] (0,0) .. controls (0.4, 1.4) and (5.6, 1.4) .. (6,0);
    %\draw[thick, color=black] (0,0) .. controls (0.4, 1.8) and (7.6, 1.8) .. (8,0); 

    %\draw[thick, color=black] (2,0) .. controls (2.4, -1.8) and (9.6, -1.8) .. (10,0);
    %\draw[thick, color=black] (4,0) .. controls (4.4, -1.4) and (9.6, -1.4) .. (10,0);
    \draw[thick, color=black] (6,0) .. controls (6.4, -1) and (9.6, -1) .. (10,0);

    \node[circle, draw, inner sep=0.5pt, fill] (1) at (0,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (2) at (2,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (3) at (4,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (4) at (6,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (3) at (8,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (4) at (10,0) {};    
\end{scope}
\begin{scope}[yshift=0]
    %\draw[thick, color=black] (0,0) -- (2,0) -- (4,0);
    
    \draw[thick, color=black] (0,0) .. controls (0.4, 1) and (3.6, 1) .. (4,0);
    %\draw[thick, color=black] (0,0) .. controls (0.4, -1.4) and (5.6, -1.4) .. (6,0);
    %\draw[thick, color=black] (0,0) .. controls (0.4, -1.8) and (7.6, -1.8) .. (8,0); 

    %\draw[thick, color=black] (2,0) .. controls (2.4, -1.8) and (9.6, -1.8) .. (10,0);
    \draw[thick, color=black] (4,0) .. controls (4.4, -1.4) and (9.6, -1.4) .. (10,0);
    %\draw[thick, color=black] (6,0) .. controls (6.4, -1) and (9.6, -1) .. (10,0);

    \node[circle, draw, inner sep=0.5pt, fill] (1) at (0,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (2) at (2,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (3) at (4,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (4) at (6,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (3) at (8,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (4) at (10,0) {};    
\end{scope}
\end{scope}

% LEFT ELEMENT
\begin{scope}[scale=0.15, xshift=-750, yshift=150]
%Dyck path
\begin{scope}[xshift = 330, yshift=-20, scale=1.7]
    \draw[very thin, color=black!20] (0,0) grid (0,1);
    \draw[very thin, color=black!20] (0,1) grid (1,2);
    \draw[very thin, color=black!20] (0,2) grid (2,3);
    \draw[very thin, color=black!20] (0,3) grid (3,3);    

    \draw[very thick, color=RawSienna!70] (0,0) -- (0,1) -- (0,2) -- (1,2) -- (2,2) -- (2,3) -- (3,3);
	             
    \node[circle,fill,inner sep=1.0pt,color=black!40] at (0,0)  {};
    \node[circle,fill,inner sep=1.0pt,color=black!40] at (0,1)  {};
    \node[circle,fill,inner sep=1.0pt,color=black] at (0,2)  {};
    \node[circle,fill,inner sep=1.0pt,color=black] at (1,2)  {};
    \node[circle,fill,inner sep=1.0pt,color=black] at (2,2)  {};    
    \node[circle,fill,inner sep=1.0pt,color=black!40] at (2,3)  {};
    \node[circle,fill,inner sep=1.0pt,color=black!40] at (3,3)  {};    
\end{scope}
% routes
\begin{scope}[yshift=100]
    %\draw[thick, color=black] (6,0) -- (8,0) -- (10,0);
    
    %\draw[thick, color=black] (0,0) .. controls (0.4, -1) and (3.6, -1) .. (4,0);
    \draw[thick, color=black] (0,0) .. controls (0.4, 1.4) and (5.6, 1.4) .. (6,0);
    %\draw[thick, color=black] (0,0) .. controls (0.4, -1.8) and (7.6, -1.8) .. (8,0); 

    %\draw[thick, color=black] (2,0) .. controls (2.4, -1.8) and (9.6, -1.8) .. (10,0);
    %\draw[thick, color=black] (4,0) .. controls (4.4, -1.4) and (9.6, -1.4) .. (10,0);
    \draw[thick, color=black] (6,0) .. controls (6.4, -1) and (9.6, -1) .. (10,0);

    \node[circle, draw, inner sep=0.5pt, fill] (1) at (0,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (2) at (2,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (3) at (4,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (4) at (6,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (3) at (8,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (4) at (10,0) {};    
\end{scope}
\begin{scope}[yshift=50]
    \draw[thick, color=black] (4,0) -- (6,0);
    
    \draw[thick, color=black] (0,0) .. controls (0.4, 1) and (3.6, 1) .. (4,0);
    %\draw[thick, color=black] (0,0) .. controls (0.4, 1.4) and (5.6, 1.4) .. (6,0);
    %\draw[thick, color=black] (0,0) .. controls (0.4, 1.8) and (7.6, 1.8) .. (8,0); 

    %\draw[thick, color=black] (2,0) .. controls (2.4, -1.8) and (9.6, -1.8) .. (10,0);
    %\draw[thick, color=black] (4,0) .. controls (4.4, -1.4) and (9.6, -1.4) .. (10,0);
    \draw[thick, color=black] (6,0) .. controls (6.4, -1) and (9.6, -1) .. (10,0);

    \node[circle, draw, inner sep=0.5pt, fill] (1) at (0,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (2) at (2,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (3) at (4,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (4) at (6,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (3) at (8,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (4) at (10,0) {};    
\end{scope}
\begin{scope}[yshift=0]
    \draw[thick, color=black] (0,0) -- (2,0) -- (4,0) -- (6,0);
    
    %\draw[thick, color=black] (0,0) .. controls (0.4, -1) and (3.6, -1) .. (4,0);
    %\draw[thick, color=black] (0,0) .. controls (0.4, 1.4) and (5.6, 1.4) .. (6,0);
    %\draw[thick, color=black] (0,0) .. controls (0.4, -1.8) and (7.6, -1.8) .. (8,0); 

    %\draw[thick, color=black] (2,0) .. controls (2.4, -1.8) and (9.6, -1.8) .. (10,0);
    %\draw[thick, color=black] (4,0) .. controls (4.4, -1.4) and (9.6, -1.4) .. (10,0);
    \draw[thick, color=black] (6,0) .. controls (6.4, -1) and (9.6, -1) .. (10,0);

    \node[circle, draw, inner sep=0.5pt, fill] (1) at (0,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (2) at (2,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (3) at (4,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (4) at (6,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (3) at (8,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (4) at (10,0) {};    
\end{scope}
\end{scope}

% TOP OF SQUARE
\begin{scope}[scale=0.15, xshift=50, yshift=430]
%Dyck path
\begin{scope}[xshift = 330, yshift=-20, scale=1.7]
    \draw[very thin, color=black!20] (0,0) grid (0,1);
    \draw[very thin, color=black!20] (0,1) grid (1,2);
    \draw[very thin, color=black!20] (0,2) grid (2,3);
    \draw[very thin, color=black!20] (0,3) grid (3,3);    

    \draw[very thick, color=RawSienna!70] (0,0) -- (0,1) -- (0,2) -- (1,2) -- (1,3) -- (2,3) -- (3,3);
	             
    \node[circle,fill,inner sep=1.0pt,color=black!40] at (0,0)  {};
    \node[circle,fill,inner sep=1.0pt,color=black!40] at (0,1)  {};
    \node[circle,fill,inner sep=1.0pt,color=black] at (0,2)  {};
    \node[circle,fill,inner sep=1.0pt,color=black] at (1,2)  {};
    \node[circle,fill,inner sep=1.0pt,color=black] at (1,3)  {};    
    \node[circle,fill,inner sep=1.0pt,color=black!40] at (2,3)  {};
    \node[circle,fill,inner sep=1.0pt,color=black!40] at (3,3)  {};    
\end{scope}
% routes
\begin{scope}[yshift=100]
    \draw[thick, color=black] (4,0) -- (6,0) -- (8,0) -- (10,0);
    
    \draw[thick, color=black] (0,0) .. controls (0.4, 1) and (3.6, 1) .. (4,0);
    %\draw[thick, color=black] (0,0) .. controls (0.4, 1.4) and (5.6, 1.4) .. (6,0);
    %\draw[thick, color=black] (0,0) .. controls (0.4, -1.8) and (7.6, -1.8) .. (8,0); 

    %\draw[thick, color=black] (2,0) .. controls (2.4, -1.8) and (9.6, -1.8) .. (10,0);
    %\draw[thick, color=black] (4,0) .. controls (4.4, -1.4) and (9.6, -1.4) .. (10,0);
    %\draw[thick, color=black] (6,0) .. controls (6.4, -1) and (9.6, -1) .. (10,0);

    \node[circle, draw, inner sep=0.5pt, fill] (1) at (0,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (2) at (2,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (3) at (4,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (4) at (6,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (3) at (8,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (4) at (10,0) {};    
\end{scope}
\begin{scope}[yshift=50]
    \draw[thick, color=black] (4,0) -- (6,0);
    
    \draw[thick, color=black] (0,0) .. controls (0.4, 1) and (3.6, 1) .. (4,0);
    %\draw[thick, color=black] (0,0) .. controls (0.4, 1.4) and (5.6, 1.4) .. (6,0);
    %\draw[thick, color=black] (0,0) .. controls (0.4, 1.8) and (7.6, 1.8) .. (8,0); 

    %\draw[thick, color=black] (2,0) .. controls (2.4, -1.8) and (9.6, -1.8) .. (10,0);
    %\draw[thick, color=black] (4,0) .. controls (4.4, -1.4) and (9.6, -1.4) .. (10,0);
    \draw[thick, color=black] (6,0) .. controls (6.4, -1) and (9.6, -1) .. (10,0);

    \node[circle, draw, inner sep=0.5pt, fill] (1) at (0,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (2) at (2,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (3) at (4,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (4) at (6,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (3) at (8,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (4) at (10,0) {};    
\end{scope}
\begin{scope}[yshift=0]
 \draw[thick, color=black] (0,0) -- (2,0) -- (4,0) -- (6,0);
    
    %\draw[thick, color=black] (0,0) .. controls (0.4, -1) and (3.6, -1) .. (4,0);
    %\draw[thick, color=black] (0,0) .. controls (0.4, 1.4) and (5.6, 1.4) .. (6,0);
    %\draw[thick, color=black] (0,0) .. controls (0.4, -1.8) and (7.6, -1.8) .. (8,0); 

    %\draw[thick, color=black] (2,0) .. controls (2.4, -1.8) and (9.6, -1.8) .. (10,0);
    %\draw[thick, color=black] (4,0) .. controls (4.4, -1.4) and (9.6, -1.4) .. (10,0);
    \draw[thick, color=black] (6,0) .. controls (6.4, -1) and (9.6, -1) .. (10,0);

    \node[circle, draw, inner sep=0.5pt, fill] (1) at (0,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (2) at (2,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (3) at (4,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (4) at (6,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (3) at (8,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (4) at (10,0) {};    
\end{scope}
\end{scope}

% TOP ELEMENT
\begin{scope}[scale=0.15, xshift=50, yshift=730]
%Dyck path
\begin{scope}[xshift = 330, yshift=-20, scale=1.7]
    \draw[very thin, color=black!20] (0,0) grid (0,1);
    \draw[very thin, color=black!20] (0,1) grid (1,2);
    \draw[very thin, color=black!20] (0,2) grid (2,3);
    \draw[very thin, color=black!20] (0,3) grid (3,3);    

    \draw[very thick, color=RawSienna!70] (0,0) -- (0,1) -- (0,2) -- (0,3) -- (1,3) -- (2,3) -- (3,3);
	             
    \node[circle,fill,inner sep=1.0pt,color=black!40] at (0,0)  {};
    \node[circle,fill,inner sep=1.0pt,color=black!40] at (0,1)  {};
    \node[circle,fill,inner sep=1.0pt,color=black] at (0,2)  {};
    \node[circle,fill,inner sep=1.0pt,color=black] at (0,3)  {};
    \node[circle,fill,inner sep=1.0pt,color=black] at (1,3)  {};    
    \node[circle,fill,inner sep=1.0pt,color=black!40] at (2,3)  {};
    \node[circle,fill,inner sep=1.0pt,color=black!40] at (3,3)  {};    
\end{scope}
% routes
\begin{scope}[yshift=100]
    \draw[thick, color=black] (4,0) -- (6,0) -- (8,0) -- (10,0);
    
    \draw[thick, color=black] (0,0) .. controls (0.4, 1) and (3.6, 1) .. (4,0);
    %\draw[thick, color=black] (0,0) .. controls (0.4, 1.4) and (5.6, 1.4) .. (6,0);
    %\draw[thick, color=black] (0,0) .. controls (0.4, -1.8) and (7.6, -1.8) .. (8,0); 

    %\draw[thick, color=black] (2,0) .. controls (2.4, -1.8) and (9.6, -1.8) .. (10,0);
    %\draw[thick, color=black] (4,0) .. controls (4.4, -1.4) and (9.6, -1.4) .. (10,0);
    %\draw[thick, color=black] (6,0) .. controls (6.4, -1) and (9.6, -1) .. (10,0);

    \node[circle, draw, inner sep=0.5pt, fill] (1) at (0,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (2) at (2,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (3) at (4,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (4) at (6,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (3) at (8,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (4) at (10,0) {};    
\end{scope}
\begin{scope}[yshift=50]
    \draw[thick, color=black] (0,0) -- (2,0) -- (4,0) -- (6,0) -- (8,0) -- (10,0);
    
    %\draw[thick, color=black] (0,0) .. controls (0.4, 1) and (3.6, 1) .. (4,0);
    %\draw[thick, color=black] (0,0) .. controls (0.4, 1.4) and (5.6, 1.4) .. (6,0);
    %\draw[thick, color=black] (0,0) .. controls (0.4, 1.8) and (7.6, 1.8) .. (8,0); 

    %\draw[thick, color=black] (2,0) .. controls (2.4, -1.8) and (9.6, -1.8) .. (10,0);
    %\draw[thick, color=black] (4,0) .. controls (4.4, -1.4) and (9.6, -1.4) .. (10,0);
    %\draw[thick, color=black] (6,0) .. controls (6.4, -1) and (9.6, -1) .. (10,0);

    \node[circle, draw, inner sep=0.5pt, fill] (1) at (0,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (2) at (2,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (3) at (4,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (4) at (6,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (3) at (8,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (4) at (10,0) {};    
\end{scope}
\begin{scope}[yshift=0]
 \draw[thick, color=black] (0,0) -- (2,0) -- (4,0) -- (6,0);
    
    %\draw[thick, color=black] (0,0) .. controls (0.4, -1) and (3.6, -1) .. (4,0);
    %\draw[thick, color=black] (0,0) .. controls (0.4, 1.4) and (5.6, 1.4) .. (6,0);
    %\draw[thick, color=black] (0,0) .. controls (0.4, -1.8) and (7.6, -1.8) .. (8,0); 

    %\draw[thick, color=black] (2,0) .. controls (2.4, -1.8) and (9.6, -1.8) .. (10,0);
    %\draw[thick, color=black] (4,0) .. controls (4.4, -1.4) and (9.6, -1.4) .. (10,0);
    \draw[thick, color=black] (6,0) .. controls (6.4, -1) and (9.6, -1) .. (10,0);

    \node[circle, draw, inner sep=0.5pt, fill] (1) at (0,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (2) at (2,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (3) at (4,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (4) at (6,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (3) at (8,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (4) at (10,0) {};    
\end{scope}
\end{scope}

\end{scope}
\end{scope}

\end{tikzpicture}
\begin{tikzpicture}[scale=1]
\begin{scope}[xshift=-50,yshift=50, scale=1]
    \node[circle, draw, inner sep=1.4pt, fill](1) at (1,0) {};	
    \node[circle, draw, inner sep=1.4pt, fill](2) at (2,0) {};
    \node[circle, draw, inner sep=1.4pt, fill](3) at (3,0) {};
    \node[circle, draw, inner sep=1.4pt, fill](4) at (4,0) {};	
    \node[circle, draw, inner sep=1.4pt, fill](5) at (5,0) {};	
    \node[circle, draw, inner sep=1.4pt, fill](6) at (6,0) {};			

    %path edges
    \draw[thick] (1) -- (2);	
    \draw[thick] (2) -- (3);	
    \draw[thick] (3) -- (4);	
    \draw[thick] (4) -- (5);
    \draw[thick] (5) -- (6);
  
    %source arcs
    \draw[color=black,thick] (1) .. controls (1.25, -0.4) and (2.75, -0.4) .. (3);	
    \draw[color=black,thick] (1) .. controls (1.25, -0.7) and (3.75, -0.7) .. (4);	
    \draw[color=black,thick] (1) .. controls (1.25, -1.0) and (4.75, -1.0) .. (5);	
    \draw[color=black,thick] (1) .. controls (1.25, -1.3) and (5.75, -1.3) .. (6);

    %vx 2 arcs
    \draw[color=black,thick] (2) .. controls (2.25, -0.4) and (3.75, -0.4) .. (4);	
    \draw[color=black,thick] (2) .. controls (2.25, -0.7) and (4.75, -0.7) .. (5);	
    \draw[color=black,thick] (2) .. controls (2.25, -1.0) and (5.75, -1.0) .. (6);	

    %vx 3 arcs
    \draw[color=black,thick] (3) .. controls (3.25, -0.4) and (4.75, -0.4) .. (5);	
    \draw[color=black,thick] (3) .. controls (3.25, -0.7) and (5.75, -0.7) .. (6);	

    %vx 4 arcs
    \draw[color=black,thick] (4) .. controls (4.25, -0.4) and (5.75, -0.4) .. (6);	
       
    %vertex labels
    \node[]  at (1,0.25)  {\scriptsize $1$};
    \node[]  at (2,0.25)  {\scriptsize $2$};
    \node[]  at (3,0.25)  {\scriptsize $3$};     
    \node[]  at (4,0.25)  {\scriptsize $4$};
    \node[]  at (5,0.25)  {\scriptsize $5$};
    \node[]  at (6,0.25)  {\scriptsize $6$};
\end{scope}

% Exceptional routes
\begin{scope}[xshift=40, yshift=0, scale=0.6]
    \node[] (a) at (0,0) {\small{Exceptional Routes}};
\end{scope}
\begin{scope}[xshift=20, yshift=-110, scale=0.6]
\begin{scope}[xshift=-50,yshift=150, scale=1]
    \node[circle, draw, inner sep=1pt, fill](1) at (1,0) {};
    \node[circle, draw, inner sep=1pt, fill](2) at (2,0) {};
    \node[circle, draw, inner sep=1pt, fill](3) at (3,0) {};
    \node[circle, draw, inner sep=1pt, fill](4) at (4,0) {};
    \node[circle, draw, inner sep=1pt, fill](5) at (5,0) {};
    \node[circle, draw, inner sep=1pt, fill](6) at (6,0) {};

    %path edges
    \draw[thick] (1) -- (2);	
    \draw[thick] (2) -- (3);	
    \draw[thick] (3) -- (4);	
    \draw[thick] (4) -- (5);
    \draw[thick] (5) -- (6);
  
    %source arcs
    %\draw[color=black,thick] (1) .. controls (1.25, -0.4) and (2.75, -0.4) .. (3);	
    %\draw[color=black,thick] (1) .. controls (1.25, -0.7) and (3.75, -0.7) .. (4);	
    %\draw[color=black,thick] (1) .. controls (1.25, -1.0) and (4.75, -1.0) .. (5);	
    %\draw[color=black,thick] (1) .. controls (1.25, -1.3) and (5.75, -1.3) .. (6);

    %vx 2 arcs
    %\draw[color=black,thick] (2) .. controls (2.25, -0.4) and (3.75, -0.4) .. (4);	
    %\draw[color=black,thick] (2) .. controls (2.25, -0.7) and (4.75, -0.7) .. (5);	
    %\draw[color=black,thick] (2) .. controls (2.25, -1.0) and (5.75, -1.0) .. (6);	

    %vx 3 arcs
    %\draw[color=black,thick] (3) .. controls (3.25, -0.4) and (4.75, -0.4) .. (5);	
    %\draw[color=black,thick] (3) .. controls (3.25, -0.7) and (5.75, -0.7) .. (6);	

    %vx 4 arcs
    %\draw[color=black,thick] (4) .. controls (4.25, -0.4) and (5.75, -0.4) .. (6);	
       
    %vertex labels
    %\node[]  at (1,0.25)  {\scriptsize $1$};
    %\node[]  at (2,0.25)  {\scriptsize $2$};
    %\node[]  at (3,0.25)  {\scriptsize $3$};     
    %\node[]  at (4,0.25)  {\scriptsize $4$};
    %\node[]  at (5,0.25)  {\scriptsize $5$};
    %\node[]  at (6,0.25)  {\scriptsize $6$};
\end{scope}
\begin{scope}[xshift=-50,yshift=120, scale=1]
    \node[circle, draw, inner sep=1pt, fill](1) at (1,0) {};
    \node[circle, draw, inner sep=1pt, fill](2) at (2,0) {};
    \node[circle, draw, inner sep=1pt, fill](3) at (3,0) {};
    \node[circle, draw, inner sep=1pt, fill](4) at (4,0) {};
    \node[circle, draw, inner sep=1pt, fill](5) at (5,0) {};
    \node[circle, draw, inner sep=1pt, fill](6) at (6,0) {};

    %path edges
    \draw[thick] (1) -- (2);	
    %\draw[thick] (2) -- (3);	
    %\draw[thick] (3) -- (4);	
    %\draw[thick] (4) -- (5);
    %\draw[thick] (5) -- (6);
  
    %source arcs
    %\draw[color=black,thick] (1) .. controls (1.25, -0.4) and (2.75, -0.4) .. (3);	
    %\draw[color=black,thick] (1) .. controls (1.25, -0.7) and (3.75, -0.7) .. (4);	
    %\draw[color=black,thick] (1) .. controls (1.25, -1.0) and (4.75, -1.0) .. (5);	
    %\draw[color=black,thick] (1) .. controls (1.25, -1.3) and (5.75, -1.3) .. (6);

    %vx 2 arcs
    %\draw[color=black,thick] (2) .. controls (2.25, -0.4) and (3.75, -0.4) .. (4);	
    %\draw[color=black,thick] (2) .. controls (2.25, -0.7) and (4.75, -0.7) .. (5);	
    \draw[color=black,thick] (2) .. controls (2.25, -1.0) and (5.75, -1.0) .. (6);	

    %vx 3 arcs
    %\draw[color=black,thick] (3) .. controls (3.25, -0.4) and (4.75, -0.4) .. (5);	
    %\draw[color=black,thick] (3) .. controls (3.25, -0.7) and (5.75, -0.7) .. (6);	

    %vx 4 arcs
    %\draw[color=black,thick] (4) .. controls (4.25, -0.4) and (5.75, -0.4) .. (6);	
       
    %vertex labels
    %\node[]  at (1,0.25)  {\scriptsize $1$};
    %\node[]  at (2,0.25)  {\scriptsize $2$};
    %\node[]  at (3,0.25)  {\scriptsize $3$};     
    %\node[]  at (4,0.25)  {\scriptsize $4$};
    %\node[]  at (5,0.25)  {\scriptsize $5$};
    %\node[]  at (6,0.25)  {\scriptsize $6$};
\end{scope}
\begin{scope}[xshift=-50,yshift=90, scale=1]
    \node[circle, draw, inner sep=1pt, fill](1) at (1,0) {};
    \node[circle, draw, inner sep=1pt, fill](2) at (2,0) {};
    \node[circle, draw, inner sep=1pt, fill](3) at (3,0) {};
    \node[circle, draw, inner sep=1pt, fill](4) at (4,0) {};
    \node[circle, draw, inner sep=1pt, fill](5) at (5,0) {};
    \node[circle, draw, inner sep=1pt, fill](6) at (6,0) {};

    %path edges
    %\draw[thick] (1) -- (2);	
    %\draw[thick] (2) -- (3);	
    %\draw[thick] (3) -- (4);	
    %\draw[thick] (4) -- (5);
    %\draw[thick] (5) -- (6);
  
    %source arcs
    \draw[color=black,thick] (1) .. controls (1.25, -0.4) and (2.75, -0.4) .. (3);	
    %\draw[color=black,thick] (1) .. controls (1.25, -0.7) and (3.75, -0.7) .. (4);	
    %\draw[color=black,thick] (1) .. controls (1.25, -1.0) and (4.75, -1.0) .. (5);	
    %\draw[color=black,thick] (1) .. controls (1.25, -1.3) and (5.75, -1.3) .. (6);

    %vx 2 arcs
    %\draw[color=black,thick] (2) .. controls (2.25, -0.4) and (3.75, -0.4) .. (4);	
    %\draw[color=black,thick] (2) .. controls (2.25, -0.7) and (4.75, -0.7) .. (5);	
    %\draw[color=black,thick] (2) .. controls (2.25, -1.0) and (5.75, -1.0) .. (6);	

    %vx 3 arcs
    %\draw[color=black,thick] (3) .. controls (3.25, -0.4) and (4.75, -0.4) .. (5);	
    \draw[color=black,thick] (3) .. controls (3.25, -0.7) and (5.75, -0.7) .. (6);	

    %vx 4 arcs
    %\draw[color=black,thick] (4) .. controls (4.25, -0.4) and (5.75, -0.4) .. (6);	
       
    %vertex labels
    %\node[]  at (1,0.25)  {\scriptsize $1$};
    %\node[]  at (2,0.25)  {\scriptsize $2$};
    %\node[]  at (3,0.25)  {\scriptsize $3$};     
    %\node[]  at (4,0.25)  {\scriptsize $4$};
    %\node[]  at (5,0.25)  {\scriptsize $5$};
    %\node[]  at (6,0.25)  {\scriptsize $6$};
\end{scope}
\begin{scope}[xshift=-50,yshift=60, scale=1]
    \node[circle, draw, inner sep=1pt, fill](1) at (1,0) {};
    \node[circle, draw, inner sep=1pt, fill](2) at (2,0) {};
    \node[circle, draw, inner sep=1pt, fill](3) at (3,0) {};
    \node[circle, draw, inner sep=1pt, fill](4) at (4,0) {};
    \node[circle, draw, inner sep=1pt, fill](5) at (5,0) {};
    \node[circle, draw, inner sep=1pt, fill](6) at (6,0) {};

    %path edges
    %\draw[thick] (1) -- (2);	
    %\draw[thick] (2) -- (3);	
    %\draw[thick] (3) -- (4);	
    %\draw[thick] (4) -- (5);
    %\draw[thick] (5) -- (6);
  
    %source arcs
    %\draw[color=black,thick] (1) .. controls (1.25, -0.4) and (2.75, -0.4) .. (3);	
    \draw[color=black,thick] (1) .. controls (1.25, -0.7) and (3.75, -0.7) .. (4);	
    %\draw[color=black,thick] (1) .. controls (1.25, -1.0) and (4.75, -1.0) .. (5);	
    %\draw[color=black,thick] (1) .. controls (1.25, -1.3) and (5.75, -1.3) .. (6);

    %vx 2 arcs
    %\draw[color=black,thick] (2) .. controls (2.25, -0.4) and (3.75, -0.4) .. (4);	
    %\draw[color=black,thick] (2) .. controls (2.25, -0.7) and (4.75, -0.7) .. (5);	
    %\draw[color=black,thick] (2) .. controls (2.25, -1.0) and (5.75, -1.0) .. (6);	

    %vx 3 arcs
    %\draw[color=black,thick] (3) .. controls (3.25, -0.4) and (4.75, -0.4) .. (5);	
    %\draw[color=black,thick] (3) .. controls (3.25, -0.7) and (5.75, -0.7) .. (6);	

    %vx 4 arcs
    \draw[color=black,thick] (4) .. controls (4.25, -0.4) and (5.75, -0.4) .. (6);	
       
    %vertex labels
    %\node[]  at (1,0.25)  {\scriptsize $1$};
    %\node[]  at (2,0.25)  {\scriptsize $2$};
    %\node[]  at (3,0.25)  {\scriptsize $3$};     
    %\node[]  at (4,0.25)  {\scriptsize $4$};
    %\node[]  at (5,0.25)  {\scriptsize $5$};
    %\node[]  at (6,0.25)  {\scriptsize $6$};
\end{scope}
\begin{scope}[xshift=-50,yshift=30, scale=1]
    \node[circle, draw, inner sep=1pt, fill](1) at (1,0) {};
    \node[circle, draw, inner sep=1pt, fill](2) at (2,0) {};
    \node[circle, draw, inner sep=1pt, fill](3) at (3,0) {};
    \node[circle, draw, inner sep=1pt, fill](4) at (4,0) {};
    \node[circle, draw, inner sep=1pt, fill](5) at (5,0) {};
    \node[circle, draw, inner sep=1pt, fill](6) at (6,0) {};

    %path edges
    %\draw[thick] (1) -- (2);	
    %\draw[thick] (2) -- (3);	
    %\draw[thick] (3) -- (4);	
    %\draw[thick] (4) -- (5);
    \draw[thick] (5) -- (6);
  
    %source arcs
    %\draw[color=black,thick] (1) .. controls (1.25, -0.4) and (2.75, -0.4) .. (3);	
    %\draw[color=black,thick] (1) .. controls (1.25, -0.7) and (3.75, -0.7) .. (4);	
    \draw[color=black,thick] (1) .. controls (1.25, -1.0) and (4.75, -1.0) .. (5);	
    %\draw[color=black,thick] (1) .. controls (1.25, -1.3) and (5.75, -1.3) .. (6);

    %vx 2 arcs
    %\draw[color=black,thick] (2) .. controls (2.25, -0.4) and (3.75, -0.4) .. (4);	
    %\draw[color=black,thick] (2) .. controls (2.25, -0.7) and (4.75, -0.7) .. (5);	
    %\draw[color=black,thick] (2) .. controls (2.25, -1.0) and (5.75, -1.0) .. (6);	

    %vx 3 arcs
    %\draw[color=black,thick] (3) .. controls (3.25, -0.4) and (4.75, -0.4) .. (5);	
    %\draw[color=black,thick] (3) .. controls (3.25, -0.7) and (5.75, -0.7) .. (6);	

    %vx 4 arcs
    %\draw[color=black,thick] (4) .. controls (4.25, -0.4) and (5.75, -0.4) .. (6);	
       
    %vertex labels
    %\node[]  at (1,0.25)  {\scriptsize $1$};
    %\node[]  at (2,0.25)  {\scriptsize $2$};
    %\node[]  at (3,0.25)  {\scriptsize $3$};     
    %\node[]  at (4,0.25)  {\scriptsize $4$};
    %\node[]  at (5,0.25)  {\scriptsize $5$};
    %\node[]  at (6,0.25)  {\scriptsize $6$};
\end{scope}
\begin{scope}[xshift=-50,yshift=0, scale=1]
    \node[circle, draw, inner sep=1pt, fill](1) at (1,0) {};
    \node[circle, draw, inner sep=1pt, fill](2) at (2,0) {};
    \node[circle, draw, inner sep=1pt, fill](3) at (3,0) {};
    \node[circle, draw, inner sep=1pt, fill](4) at (4,0) {};
    \node[circle, draw, inner sep=1pt, fill](5) at (5,0) {};
    \node[circle, draw, inner sep=1pt, fill](6) at (6,0) {};

    %path edges
    %\draw[thick] (1) -- (2);	
    %\draw[thick] (2) -- (3);	
    %\draw[thick] (3) -- (4);	
    %\draw[thick] (4) -- (5);
    %\draw[thick] (5) -- (6);
  
    %source arcs
    %\draw[color=black,thick] (1) .. controls (1.25, -0.4) and (2.75, -0.4) .. (3);	
    %\draw[color=black,thick] (1) .. controls (1.25, -0.7) and (3.75, -0.7) .. (4);	
    %\draw[color=black,thick] (1) .. controls (1.25, -1.0) and (4.75, -1.0) .. (5);	
    \draw[color=black,thick] (1) .. controls (1.25, -1.3) and (5.75, -1.3) .. (6);

    %vx 2 arcs
    %\draw[color=black,thick] (2) .. controls (2.25, -0.4) and (3.75, -0.4) .. (4);	
    %\draw[color=black,thick] (2) .. controls (2.25, -0.7) and (4.75, -0.7) .. (5);	
    %\draw[color=black,thick] (2) .. controls (2.25, -1.0) and (5.75, -1.0) .. (6);	

    %vx 3 arcs
    %\draw[color=black,thick] (3) .. controls (3.25, -0.4) and (4.75, -0.4) .. (5);	
    %\draw[color=black,thick] (3) .. controls (3.25, -0.7) and (5.75, -0.7) .. (6);	

    %vx 4 arcs
    %\draw[color=black,thick] (4) .. controls (4.25, -0.4) and (5.75, -0.4) .. (6);	
       
    %vertex labels
    %\node[]  at (1,0.25)  {\scriptsize $1$};
    %\node[]  at (2,0.25)  {\scriptsize $2$};
    %\node[]  at (3,0.25)  {\scriptsize $3$};     
    %\node[]  at (4,0.25)  {\scriptsize $4$};
    %\node[]  at (5,0.25)  {\scriptsize $5$};
    %\node[]  at (6,0.25)  {\scriptsize $6$};
\end{scope}
\end{scope}

% Non-exceptional routes
\begin{scope}[xshift=42, yshift=-150, scale=0.6]
    \node[] (a) at (0,0) {\small{Non-exceptional Routes}};
\end{scope}
\begin{scope}[xshift=20, yshift=-205, scale=0.6]
% A
\begin{scope}[xshift=-50,yshift=60, scale=1]
    \node[] (A) at (0,0) {$A$};
    \node[circle, draw, inner sep=1pt, fill](1) at (1,0) {};
    \node[circle, draw, inner sep=1pt, fill](2) at (2,0) {};
    \node[circle, draw, inner sep=1pt, fill](3) at (3,0) {};
    \node[circle, draw, inner sep=1pt, fill](4) at (4,0) {};
    \node[circle, draw, inner sep=1pt, fill](5) at (5,0) {};
    \node[circle, draw, inner sep=1pt, fill](6) at (6,0) {};

    %path edges
    \draw[thick] (1) -- (2);	
    \draw[thick] (2) -- (3);	
    \draw[thick] (3) -- (4);	
    %\draw[thick] (4) -- (5);
    %\draw[thick] (5) -- (6);
  
    %source arcs
    %\draw[color=black,thick] (1) .. controls (1.25, -0.4) and (2.75, -0.4) .. (3);	
    %\draw[color=black,thick] (1) .. controls (1.25, -0.7) and (3.75, -0.7) .. (4);	
    %\draw[color=black,thick] (1) .. controls (1.25, -1.0) and (4.75, -1.0) .. (5);	
    %\draw[color=black,thick] (1) .. controls (1.25, -1.3) and (5.75, -1.3) .. (6);

    %vx 2 arcs
    %\draw[color=black,thick] (2) .. controls (2.25, -0.4) and (3.75, -0.4) .. (4);	
    %\draw[color=black,thick] (2) .. controls (2.25, -0.7) and (4.75, -0.7) .. (5);	
    %\draw[color=black,thick] (2) .. controls (2.25, -1.0) and (5.75, -1.0) .. (6);	

    %vx 3 arcs
    %\draw[color=black,thick] (3) .. controls (3.25, -0.4) and (4.75, -0.4) .. (5);	
    %\draw[color=black,thick] (3) .. controls (3.25, -0.7) and (5.75, -0.7) .. (6);	

    %vx 4 arcs
    \draw[color=black,thick] (4) .. controls (4.25, -0.4) and (5.75, -0.4) .. (6);	
       
    %vertex labels
    %\node[]  at (1,0.25)  {\scriptsize $1$};
    %\node[]  at (2,0.25)  {\scriptsize $2$};
    %\node[]  at (3,0.25)  {\scriptsize $3$};     
    %\node[]  at (4,0.25)  {\scriptsize $4$};
    %\node[]  at (5,0.25)  {\scriptsize $5$};
    %\node[]  at (6,0.25)  {\scriptsize $6$};
\end{scope}
% B
\begin{scope}[xshift=-50,yshift=30, scale=1]
    \node[] (B) at (0,0) {$B$};
    \node[circle, draw, inner sep=1pt, fill](1) at (1,0) {};
    \node[circle, draw, inner sep=1pt, fill](2) at (2,0) {};
    \node[circle, draw, inner sep=1pt, fill](3) at (3,0) {};
    \node[circle, draw, inner sep=1pt, fill](4) at (4,0) {};
    \node[circle, draw, inner sep=1pt, fill](5) at (5,0) {};
    \node[circle, draw, inner sep=1pt, fill](6) at (6,0) {};

    %path edges
    \draw[thick] (1) -- (2);	
    \draw[thick] (2) -- (3);	
    %\draw[thick] (3) -- (4);	
    %\draw[thick] (4) -- (5);
    \draw[thick] (5) -- (6);
  
    %source arcs
    %\draw[color=black,thick] (1) .. controls (1.25, -0.4) and (2.75, -0.4) .. (3);	
    %\draw[color=black,thick] (1) .. controls (1.25, -0.7) and (3.75, -0.7) .. (4);	
    %\draw[color=black,thick] (1) .. controls (1.25, -1.0) and (4.75, -1.0) .. (5);	
    %\draw[color=black,thick] (1) .. controls (1.25, -1.3) and (5.75, -1.3) .. (6);

    %vx 2 arcs
    %\draw[color=black,thick] (2) .. controls (2.25, -0.4) and (3.75, -0.4) .. (4);	
    %\draw[color=black,thick] (2) .. controls (2.25, -0.7) and (4.75, -0.7) .. (5);	
    %\draw[color=black,thick] (2) .. controls (2.25, -1.0) and (5.75, -1.0) .. (6);	

    %vx 3 arcs
    \draw[color=black,thick] (3) .. controls (3.25, -0.4) and (4.75, -0.4) .. (5);	
    %\draw[color=black,thick] (3) .. controls (3.25, -0.7) and (5.75, -0.7) .. (6);	

    %vx 4 arcs
    %\draw[color=black,thick] (4) .. controls (4.25, -0.4) and (5.75, -0.4) .. (6);	
       
    %vertex labels
    %\node[]  at (1,0.25)  {\scriptsize $1$};
    %\node[]  at (2,0.25)  {\scriptsize $2$};
    %\node[]  at (3,0.25)  {\scriptsize $3$};     
    %\node[]  at (4,0.25)  {\scriptsize $4$};
    %\node[]  at (5,0.25)  {\scriptsize $5$};
    %\node[]  at (6,0.25)  {\scriptsize $6$};
\end{scope}
% C
\begin{scope}[xshift=-50,yshift=0, scale=1]
    \node[] (C) at (0,0) {$C$};
    \node[circle, draw, inner sep=1pt, fill](1) at (1,0) {};
    \node[circle, draw, inner sep=1pt, fill](2) at (2,0) {};
    \node[circle, draw, inner sep=1pt, fill](3) at (3,0) {};
    \node[circle, draw, inner sep=1pt, fill](4) at (4,0) {};
    \node[circle, draw, inner sep=1pt, fill](5) at (5,0) {};
    \node[circle, draw, inner sep=1pt, fill](6) at (6,0) {};

    %path edges
    \draw[thick] (1) -- (2);	
    \draw[thick] (2) -- (3);	
    %\draw[thick] (3) -- (4);	
    %\draw[thick] (4) -- (5);
    %\draw[thick] (5) -- (6);
  
    %source arcs
    %\draw[color=black,thick] (1) .. controls (1.25, -0.4) and (2.75, -0.4) .. (3);	
    %\draw[color=black,thick] (1) .. controls (1.25, -0.7) and (3.75, -0.7) .. (4);	
    %\draw[color=black,thick] (1) .. controls (1.25, -1.0) and (4.75, -1.0) .. (5);	
    %\draw[color=black,thick] (1) .. controls (1.25, -1.3) and (5.75, -1.3) .. (6);

    %vx 2 arcs
    %\draw[color=black,thick] (2) .. controls (2.25, -0.4) and (3.75, -0.4) .. (4);	
    %\draw[color=black,thick] (2) .. controls (2.25, -0.7) and (4.75, -0.7) .. (5);	
    %\draw[color=black,thick] (2) .. controls (2.25, -1.0) and (5.75, -1.0) .. (6);	

    %vx 3 arcs
    %\draw[color=black,thick] (3) .. controls (3.25, -0.4) and (4.75, -0.4) .. (5);	
    \draw[color=black,thick] (3) .. controls (3.25, -0.7) and (5.75, -0.7) .. (6);	

    %vx 4 arcs
    %\draw[color=black,thick] (4) .. controls (4.25, -0.4) and (5.75, -0.4) .. (6);	
       
    %vertex labels
    %\node[]  at (1,0.25)  {\scriptsize $1$};
    %\node[]  at (2,0.25)  {\scriptsize $2$};
    %\node[]  at (3,0.25)  {\scriptsize $3$};     
    %\node[]  at (4,0.25)  {\scriptsize $4$};
    %\node[]  at (5,0.25)  {\scriptsize $5$};
    %\node[]  at (6,0.25)  {\scriptsize $6$};
\end{scope}
\end{scope}

\begin{scope}[xshift=170, yshift=-205, scale=0.6]
% D
\begin{scope}[xshift=-50,yshift=60, scale=1]
    \node[] (D) at (0,0) {$D$};
    \node[circle, draw, inner sep=1pt, fill](1) at (1,0) {};
    \node[circle, draw, inner sep=1pt, fill](2) at (2,0) {};
    \node[circle, draw, inner sep=1pt, fill](3) at (3,0) {};
    \node[circle, draw, inner sep=1pt, fill](4) at (4,0) {};
    \node[circle, draw, inner sep=1pt, fill](5) at (5,0) {};
    \node[circle, draw, inner sep=1pt, fill](6) at (6,0) {};

    %path edges
    \draw[thick] (1) -- (2);	
    %\draw[thick] (2) -- (3);	
    %\draw[thick] (3) -- (4);	
    %\draw[thick] (4) -- (5);
    %\draw[thick] (5) -- (6);
  
    %source arcs
    %\draw[color=black,thick] (1) .. controls (1.25, -0.4) and (2.75, -0.4) .. (3);	
    %\draw[color=black,thick] (1) .. controls (1.25, -0.7) and (3.75, -0.7) .. (4);	
    %\draw[color=black,thick] (1) .. controls (1.25, -1.0) and (4.75, -1.0) .. (5);	
    %\draw[color=black,thick] (1) .. controls (1.25, -1.3) and (5.75, -1.3) .. (6);

    %vx 2 arcs
    \draw[color=black,thick] (2) .. controls (2.25, -0.4) and (3.75, -0.4) .. (4);	
    %\draw[color=black,thick] (2) .. controls (2.25, -0.7) and (4.75, -0.7) .. (5);	
    %\draw[color=black,thick] (2) .. controls (2.25, -1.0) and (5.75, -1.0) .. (6);	

    %vx 3 arcs
    %\draw[color=black,thick] (3) .. controls (3.25, -0.4) and (4.75, -0.4) .. (5);	
    %\draw[color=black,thick] (3) .. controls (3.25, -0.7) and (5.75, -0.7) .. (6);	

    %vx 4 arcs
    \draw[color=black,thick] (4) .. controls (4.25, -0.4) and (5.75, -0.4) .. (6);	
       
    %vertex labels
    %\node[]  at (1,0.25)  {\scriptsize $1$};
    %\node[]  at (2,0.25)  {\scriptsize $2$};
    %\node[]  at (3,0.25)  {\scriptsize $3$};     
    %\node[]  at (4,0.25)  {\scriptsize $4$};
    %\node[]  at (5,0.25)  {\scriptsize $5$};
    %\node[]  at (6,0.25)  {\scriptsize $6$};
\end{scope}
%E
\begin{scope}[xshift=-50,yshift=30, scale=1]
    \node[] (E) at (0,0) {$E$};
    \node[circle, draw, inner sep=1pt, fill](1) at (1,0) {};
    \node[circle, draw, inner sep=1pt, fill](2) at (2,0) {};
    \node[circle, draw, inner sep=1pt, fill](3) at (3,0) {};
    \node[circle, draw, inner sep=1pt, fill](4) at (4,0) {};
    \node[circle, draw, inner sep=1pt, fill](5) at (5,0) {};
    \node[circle, draw, inner sep=1pt, fill](6) at (6,0) {};

    %path edges
    \draw[thick] (1) -- (2);	
    %\draw[thick] (2) -- (3);	
    %\draw[thick] (3) -- (4);	
    \draw[thick] (4) -- (5);
    \draw[thick] (5) -- (6);
  
    %source arcs
    %\draw[color=black,thick] (1) .. controls (1.25, -0.4) and (2.75, -0.4) .. (3);	
    %\draw[color=black,thick] (1) .. controls (1.25, -0.7) and (3.75, -0.7) .. (4);	
    %\draw[color=black,thick] (1) .. controls (1.25, -1.0) and (4.75, -1.0) .. (5);	
    %\draw[color=black,thick] (1) .. controls (1.25, -1.3) and (5.75, -1.3) .. (6);

    %vx 2 arcs
    \draw[color=black,thick] (2) .. controls (2.25, -0.4) and (3.75, -0.4) .. (4);	
    %\draw[color=black,thick] (2) .. controls (2.25, -0.7) and (4.75, -0.7) .. (5);	
    %\draw[color=black,thick] (2) .. controls (2.25, -1.0) and (5.75, -1.0) .. (6);	

    %vx 3 arcs
    %\draw[color=black,thick] (3) .. controls (3.25, -0.4) and (4.75, -0.4) .. (5);	
    %\draw[color=black,thick] (3) .. controls (3.25, -0.7) and (5.75, -0.7) .. (6);	

    %vx 4 arcs
    %\draw[color=black,thick] (4) .. controls (4.25, -0.4) and (5.75, -0.4) .. (6);	
       
    %vertex labels
    %\node[]  at (1,0.25)  {\scriptsize $1$};
    %\node[]  at (2,0.25)  {\scriptsize $2$};
    %\node[]  at (3,0.25)  {\scriptsize $3$};     
    %\node[]  at (4,0.25)  {\scriptsize $4$};
    %\node[]  at (5,0.25)  {\scriptsize $5$};
    %\node[]  at (6,0.25)  {\scriptsize $6$};
\end{scope}
% F
\begin{scope}[xshift=-50,yshift=0, scale=1]
    \node[] (F) at (0,0) {$F$};
    \node[circle, draw, inner sep=1pt, fill](1) at (1,0) {};
    \node[circle, draw, inner sep=1pt, fill](2) at (2,0) {};
    \node[circle, draw, inner sep=1pt, fill](3) at (3,0) {};
    \node[circle, draw, inner sep=1pt, fill](4) at (4,0) {};
    \node[circle, draw, inner sep=1pt, fill](5) at (5,0) {};
    \node[circle, draw, inner sep=1pt, fill](6) at (6,0) {};

    %path edges
    %\draw[thick] (1) -- (2);	
    %\draw[thick] (2) -- (3);	
    \draw[thick] (3) -- (4);	
    \draw[thick] (4) -- (5);
    \draw[thick] (5) -- (6);
  
    %source arcs
    \draw[color=black,thick] (1) .. controls (1.25, -0.4) and (2.75, -0.4) .. (3);	
    %\draw[color=black,thick] (1) .. controls (1.25, -0.7) and (3.75, -0.7) .. (4);	
    %\draw[color=black,thick] (1) .. controls (1.25, -1.0) and (4.75, -1.0) .. (5);	
    %\draw[color=black,thick] (1) .. controls (1.25, -1.3) and (5.75, -1.3) .. (6);

    %vx 2 arcs
    %\draw[color=black,thick] (2) .. controls (2.25, -0.4) and (3.75, -0.4) .. (4);	
    %\draw[color=black,thick] (2) .. controls (2.25, -0.7) and (4.75, -0.7) .. (5);	
    %\draw[color=black,thick] (2) .. controls (2.25, -1.0) and (5.75, -1.0) .. (6);	

    %vx 3 arcs
    %\draw[color=black,thick] (3) .. controls (3.25, -0.4) and (4.75, -0.4) .. (5);	
    %\draw[color=black,thick] (3) .. controls (3.25, -0.7) and (5.75, -0.7) .. (6);	

    %vx 4 arcs
    %\draw[color=black,thick] (4) .. controls (4.25, -0.4) and (5.75, -0.4) .. (6);	
       
    %vertex labels
    %\node[]  at (1,0.25)  {\scriptsize $1$};
    %\node[]  at (2,0.25)  {\scriptsize $2$};
    %\node[]  at (3,0.25)  {\scriptsize $3$};     
    %\node[]  at (4,0.25)  {\scriptsize $4$};
    %\node[]  at (5,0.25)  {\scriptsize $5$};
    %\node[]  at (6,0.25)  {\scriptsize $6$};
\end{scope}
\end{scope}

\begin{scope}[xshift=320, yshift=-205, scale=0.6]
% G
\begin{scope}[xshift=-50,yshift=60, scale=1]
    \node[] (G) at (0,0) {$G$};
    \node[circle, draw, inner sep=1pt, fill](1) at (1,0) {};
    \node[circle, draw, inner sep=1pt, fill](2) at (2,0) {};
    \node[circle, draw, inner sep=1pt, fill](3) at (3,0) {};
    \node[circle, draw, inner sep=1pt, fill](4) at (4,0) {};
    \node[circle, draw, inner sep=1pt, fill](5) at (5,0) {};
    \node[circle, draw, inner sep=1pt, fill](6) at (6,0) {};

    %path edges
    %\draw[thick] (1) -- (2);	
    %\draw[thick] (2) -- (3);	
    \draw[thick] (3) -- (4);	
    %\draw[thick] (4) -- (5);
    %\draw[thick] (5) -- (6);
  
    %source arcs
    \draw[color=black,thick] (1) .. controls (1.25, -0.4) and (2.75, -0.4) .. (3);	
    %\draw[color=black,thick] (1) .. controls (1.25, -0.7) and (3.75, -0.7) .. (4);	
    %\draw[color=black,thick] (1) .. controls (1.25, -1.0) and (4.75, -1.0) .. (5);	
    %\draw[color=black,thick] (1) .. controls (1.25, -1.3) and (5.75, -1.3) .. (6);

    %vx 2 arcs
    %\draw[color=black,thick] (2) .. controls (2.25, -0.4) and (3.75, -0.4) .. (4);	
    %\draw[color=black,thick] (2) .. controls (2.25, -0.7) and (4.75, -0.7) .. (5);	
    %\draw[color=black,thick] (2) .. controls (2.25, -1.0) and (5.75, -1.0) .. (6);	

    %vx 3 arcs
    %\draw[color=black,thick] (3) .. controls (3.25, -0.4) and (4.75, -0.4) .. (5);	
    %\draw[color=black,thick] (3) .. controls (3.25, -0.7) and (5.75, -0.7) .. (6);	

    %vx 4 arcs
    \draw[color=black,thick] (4) .. controls (4.25, -0.4) and (5.75, -0.4) .. (6);	
       
    %vertex labels
    %\node[]  at (1,0.25)  {\scriptsize $1$};
    %\node[]  at (2,0.25)  {\scriptsize $2$};
    %\node[]  at (3,0.25)  {\scriptsize $3$};     
    %\node[]  at (4,0.25)  {\scriptsize $4$};
    %\node[]  at (5,0.25)  {\scriptsize $5$};
    %\node[]  at (6,0.25)  {\scriptsize $6$};
\end{scope}
% H 
\begin{scope}[xshift=-50,yshift=30, scale=1]
    \node[] (H) at (0,0) {$H$};
    \node[circle, draw, inner sep=1pt, fill](1) at (1,0) {};
    \node[circle, draw, inner sep=1pt, fill](2) at (2,0) {};
    \node[circle, draw, inner sep=1pt, fill](3) at (3,0) {};
    \node[circle, draw, inner sep=1pt, fill](4) at (4,0) {};
    \node[circle, draw, inner sep=1pt, fill](5) at (5,0) {};
    \node[circle, draw, inner sep=1pt, fill](6) at (6,0) {};

    %path edges
    %\draw[thick] (1) -- (2);	
    %\draw[thick] (2) -- (3);	
    %\draw[thick] (3) -- (4);	
    %\draw[thick] (4) -- (5);
    \draw[thick] (5) -- (6);
  
    %source arcs
    \draw[color=black,thick] (1) .. controls (1.25, -0.4) and (2.75, -0.4) .. (3);	
    %\draw[color=black,thick] (1) .. controls (1.25, -0.7) and (3.75, -0.7) .. (4);	
    %\draw[color=black,thick] (1) .. controls (1.25, -1.0) and (4.75, -1.0) .. (5);	
    %\draw[color=black,thick] (1) .. controls (1.25, -1.3) and (5.75, -1.3) .. (6);

    %vx 2 arcs
    %\draw[color=black,thick] (2) .. controls (2.25, -0.4) and (3.75, -0.4) .. (4);	
    %\draw[color=black,thick] (2) .. controls (2.25, -0.7) and (4.75, -0.7) .. (5);	
    %\draw[color=black,thick] (2) .. controls (2.25, -1.0) and (5.75, -1.0) .. (6);	

    %vx 3 arcs
    \draw[color=black,thick] (3) .. controls (3.25, -0.4) and (4.75, -0.4) .. (5);	
    %\draw[color=black,thick] (3) .. controls (3.25, -0.7) and (5.75, -0.7) .. (6);	

    %vx 4 arcs
    %\draw[color=black,thick] (4) .. controls (4.25, -0.4) and (5.75, -0.4) .. (6);	
       
    %vertex labels
    %\node[]  at (1,0.25)  {\scriptsize $1$};
    %\node[]  at (2,0.25)  {\scriptsize $2$};
    %\node[]  at (3,0.25)  {\scriptsize $3$};     
    %\node[]  at (4,0.25)  {\scriptsize $4$};
    %\node[]  at (5,0.25)  {\scriptsize $5$};
    %\node[]  at (6,0.25)  {\scriptsize $6$};
\end{scope}
% I
\begin{scope}[xshift=-50,yshift=0, scale=1]
    \node[] (I) at (0,0) {$I$};
    \node[circle, draw, inner sep=1pt, fill](1) at (1,0) {};
    \node[circle, draw, inner sep=1pt, fill](2) at (2,0) {};
    \node[circle, draw, inner sep=1pt, fill](3) at (3,0) {};
    \node[circle, draw, inner sep=1pt, fill](4) at (4,0) {};
    \node[circle, draw, inner sep=1pt, fill](5) at (5,0) {};
    \node[circle, draw, inner sep=1pt, fill](6) at (6,0) {};

    %path edges
    %\draw[thick] (1) -- (2);	
    %\draw[thick] (2) -- (3);	
    %\draw[thick] (3) -- (4);	
    \draw[thick] (4) -- (5);
    \draw[thick] (5) -- (6);
  
    %source arcs
    %\draw[color=black,thick] (1) .. controls (1.25, -0.4) and (2.75, -0.4) .. (3);	
    \draw[color=black,thick] (1) .. controls (1.25, -0.7) and (3.75, -0.7) .. (4);	
    %\draw[color=black,thick] (1) .. controls (1.25, -1.0) and (4.75, -1.0) .. (5);	
    %\draw[color=black,thick] (1) .. controls (1.25, -1.3) and (5.75, -1.3) .. (6);

    %vx 2 arcs
    %\draw[color=black,thick] (2) .. controls (2.25, -0.4) and (3.75, -0.4) .. (4);	
    %\draw[color=black,thick] (2) .. controls (2.25, -0.7) and (4.75, -0.7) .. (5);	
    %\draw[color=black,thick] (2) .. controls (2.25, -1.0) and (5.75, -1.0) .. (6);	

    %vx 3 arcs
    %\draw[color=black,thick] (3) .. controls (3.25, -0.4) and (4.75, -0.4) .. (5);	
    %\draw[color=black,thick] (3) .. controls (3.25, -0.7) and (5.75, -0.7) .. (6);	

    %vx 4 arcs
    %\draw[color=black,thick] (4) .. controls (4.25, -0.4) and (5.75, -0.4) .. (6);	
       
    %vertex labels
    %\node[]  at (1,0.25)  {\scriptsize $1$};
    %\node[]  at (2,0.25)  {\scriptsize $2$};
    %\node[]  at (3,0.25)  {\scriptsize $3$};     
    %\node[]  at (4,0.25)  {\scriptsize $4$};
    %\node[]  at (5,0.25)  {\scriptsize $5$};
    %\node[]  at (6,0.25)  {\scriptsize $6$};
\end{scope}
\end{scope}

% Lattice
\begin{scope}[scale=0.4, xshift=700, yshift=-330]	
    \node[circle,fill,inner sep=2pt,color=NavyBlue] at (0,0)  {};
    \node[circle,fill,inner sep=2pt,color=NavyBlue] at (4,4) {};
    \node[circle,fill,inner sep=2pt,color=NavyBlue] at (-4,4) {};
    \node[circle,fill,inner sep=2pt,color=NavyBlue] at (4,12) {};
    \node[circle,fill,inner sep=2pt,color=NavyBlue] at (-4,12) {};
    \node[circle,fill,inner sep=2pt,color=NavyBlue] at (8,8) {};
    \node[circle,fill,inner sep=2pt,color=NavyBlue] at (0,8) {};
    \node[circle,fill,inner sep=2pt,color=NavyBlue] at (0,16) {};

    \node[circle,fill,inner sep=2pt,color=NavyBlue] at (-6.5,6.5) {};
    \node[circle,fill,inner sep=2pt,color=NavyBlue] at (-6.5,9.5) {};

    \draw[thick, color=NavyBlue] (0,0) -- (4,4) -- (0,8) -- (-4,4) -- (0,0);
    \draw[thick, color=NavyBlue] (4,4) -- (8,8) -- (4,12) -- (0,8);
    \draw[thick, color=NavyBlue] (4,12) -- (0,16) -- (-4,12) -- (0,8);
    \draw[thick, color=NavyBlue] (-4,12) -- (-6.5,9.5) -- (-6.5,6.5) -- (-4,4);    

    \node[] at (-2.2,0)  {\small $ABCD$};
    \node[] at (-6.2,4)  {\small $ABHD$};    
    \node[] at (-8.7,6.5)  {\small $AGHD$};
    \node[] at (-8.7,9.5)  {\small $FGHD$};
    \node[] at (-6.2,12)  {\small $EFHD$};    
    \node[] at (-2.2,16)  {\small $EFHI$};    
    \node[] at (-2.2,8)  {\small $EBHD$};
    \node[] at (6.2,4)  {\small $EBCD$};  
    \node[] at (10.2,8)  {\small $EBCI$};      
    \node[] at (6.2,12)  {\small $EBHI$};
\end{scope}
\end{tikzpicture}

==> (inline-3) <==
\begin{tikzpicture}

% top row
\begin{scope}
\begin{scope}[xshift=40, yshift=20]
    \node[] (a) at (0,0) {\small{Computing $C_{\max}(\emptyset)$:}};   
\end{scope}

\begin{scope}[scale=0.3, xshift=0, yshift=-80]
\begin{scope}[yshift=0]
    \draw[thick, color=black] (0,0) .. controls (0.4, 0.6) and (1.6, 0.6) .. (2,0);
    %\draw[thick, color=black] (0,0) .. controls (0.4, -0.6) and (1.6, -0.6) .. (2,0);    
    \draw[thick, color=black] (2,0) .. controls (2.4, 0.6) and (3.6, 0.6) .. (4,0);
    %\draw[thick, color=black] (2,0) .. controls (2.4, -0.6) and (3.6, -0.6) .. (4,0);
    \draw[thick, color=black] (4,0) .. controls (4.4, 0.6) and (5.6, 0.6) .. (6,0);
    %\draw[thick, color=black] (4,0) .. controls (4.4, -0.6) and (5.6, -0.6) .. (6,0);        
    
    \node[circle, draw, inner sep=1pt, fill] (1) at (0,0) {};
    \node[circle, draw, inner sep=1pt, fill] (2) at (2,0) {};
    \node[circle, draw, inner sep=1pt, fill] (3) at (4,0) {};
    \node[circle, draw, inner sep=1pt, fill] (4) at (6,0) {};    
\end{scope}

\begin{scope}[xshift=80, yshift=90]
    \node[] (a) at (0,0) {\small{Routes added}};
    \node[] (a) at (0,-1.3) {\small{at $v=1$}};   
\end{scope}
\end{scope}

% v = 2
\begin{scope}[scale=0.3, xshift=300, yshift=-80]
\begin{scope}[yshift=0]
    %\draw[thick, color=black] (0,0) .. controls (0.4, 0.6) and (1.6, 0.6) .. (2,0);
    \draw[thick, color=black] (0,0) .. controls (0.4, -0.6) and (1.6, -0.6) .. (2,0);    
    \draw[thick, color=black] (2,0) .. controls (2.4, 0.6) and (3.6, 0.6) .. (4,0);
    %\draw[thick, color=black] (2,0) .. controls (2.4, -0.6) and (3.6, -0.6) .. (4,0);
    \draw[thick, color=black] (4,0) .. controls (4.4, 0.6) and (5.6, 0.6) .. (6,0);
    %\draw[thick, color=black] (4,0) .. controls (4.4, -0.6) and (5.6, -0.6) .. (6,0);        
    
    \node[circle, draw, inner sep=1pt, fill] (1) at (0,0) {};
    \node[circle, draw, inner sep=1pt, fill] (2) at (2,0) {};
    \node[circle, draw, inner sep=1pt, fill] (3) at (4,0) {};
    \node[circle, draw, inner sep=1pt, fill] (4) at (6,0) {};    
\end{scope}
\begin{scope}[yshift=-40]
    \draw[thick, color=black] (0,0) .. controls (0.4, 0.6) and (1.6, 0.6) .. (2,0);
    %\draw[thick, color=black] (0,0) .. controls (0.4, -0.6) and (1.6, -0.6) .. (2,0);    
    \draw[thick, color=black] (2,0) .. controls (2.4, 0.6) and (3.6, 0.6) .. (4,0);
    %\draw[thick, color=black] (2,0) .. controls (2.4, -0.6) and (3.6, -0.6) .. (4,0);
    \draw[thick, color=black] (4,0) .. controls (4.4, 0.6) and (5.6, 0.6) .. (6,0);
    %\draw[thick, color=black] (4,0) .. controls (4.4, -0.6) and (5.6, -0.6) .. (6,0);        
    
    \node[circle, draw, inner sep=1pt, fill] (1) at (0,0) {};
    \node[circle, draw, inner sep=1pt, fill] (2) at (2,0) {};
    \node[circle, draw, inner sep=1pt, fill] (3) at (4,0) {};
    \node[circle, draw, inner sep=1pt, fill] (4) at (6,0) {};    
\end{scope}

\begin{scope}[xshift=80, yshift=90]
    \node[] (a) at (0,0) {\small{Routes added}};
    \node[] (a) at (0,-1.3) {\small{at $v=2$}};   
\end{scope}
\end{scope}

% v = 3

\begin{scope}[scale=0.3, xshift=600, yshift=-80]
\begin{scope}[yshift=0]
    %\draw[thick, color=black] (0,0) .. controls (0.4, 0.6) and (1.6, 0.6) .. (2,0);
    \draw[thick, color=black] (0,0) .. controls (0.4, -0.6) and (1.6, -0.6) .. (2,0);    
    %\draw[thick, color=black] (2,0) .. controls (2.4, 0.6) and (3.6, 0.6) .. (4,0);
    \draw[thick, color=black] (2,0) .. controls (2.4, -0.6) and (3.6, -0.6) .. (4,0);
    \draw[thick, color=black] (4,0) .. controls (4.4, 0.6) and (5.6, 0.6) .. (6,0);
    %\draw[thick, color=black] (4,0) .. controls (4.4, -0.6) and (5.6, -0.6) .. (6,0);        
    
    \node[circle, draw, inner sep=1pt, fill] (1) at (0,0) {};
    \node[circle, draw, inner sep=1pt, fill] (2) at (2,0) {};
    \node[circle, draw, inner sep=1pt, fill] (3) at (4,0) {};
    \node[circle, draw, inner sep=1pt, fill] (4) at (6,0) {};    
\end{scope}
\begin{scope}[yshift=-40]
    %\draw[thick, color=black] (0,0) .. controls (0.4, 0.6) and (1.6, 0.6) .. (2,0);
    \draw[thick, color=black] (0,0) .. controls (0.4, -0.6) and (1.6, -0.6) .. (2,0);    
    \draw[thick, color=black] (2,0) .. controls (2.4, 0.6) and (3.6, 0.6) .. (4,0);
    %\draw[thick, color=black] (2,0) .. controls (2.4, -0.6) and (3.6, -0.6) .. (4,0);
    \draw[thick, color=black] (4,0) .. controls (4.4, 0.6) and (5.6, 0.6) .. (6,0);
    %\draw[thick, color=black] (4,0) .. controls (4.4, -0.6) and (5.6, -0.6) .. (6,0);        
    
    \node[circle, draw, inner sep=1pt, fill] (1) at (0,0) {};
    \node[circle, draw, inner sep=1pt, fill] (2) at (2,0) {};
    \node[circle, draw, inner sep=1pt, fill] (3) at (4,0) {};
    \node[circle, draw, inner sep=1pt, fill] (4) at (6,0) {};    
\end{scope}
\begin{scope}[yshift=-80]
    \draw[thick, color=black] (0,0) .. controls (0.4, 0.6) and (1.6, 0.6) .. (2,0);
    %\draw[thick, color=black] (0,0) .. controls (0.4, -0.6) and (1.6, -0.6) .. (2,0);    
    \draw[thick, color=black] (2,0) .. controls (2.4, 0.6) and (3.6, 0.6) .. (4,0);
    %\draw[thick, color=black] (2,0) .. controls (2.4, -0.6) and (3.6, -0.6) .. (4,0);
    \draw[thick, color=black] (4,0) .. controls (4.4, 0.6) and (5.6, 0.6) .. (6,0);
    %\draw[thick, color=black] (4,0) .. controls (4.4, -0.6) and (5.6, -0.6) .. (6,0);        
    
    \node[circle, draw, inner sep=1pt, fill] (1) at (0,0) {};
    \node[circle, draw, inner sep=1pt, fill] (2) at (2,0) {};
    \node[circle, draw, inner sep=1pt, fill] (3) at (4,0) {};
    \node[circle, draw, inner sep=1pt, fill] (4) at (6,0) {};    
\end{scope}

\begin{scope}[xshift=80, yshift=90]
    \node[] (a) at (0,0) {\small{Routes added}};
    \node[] (a) at (0,-1.3) {\small{at $v=3$}};   
\end{scope}
\end{scope}

% v = 4

\begin{scope}[scale=0.3, xshift=900, yshift=-80]
\begin{scope}[yshift=0]
    %\draw[thick, color=black] (0,0) .. controls (0.4, 0.6) and (1.6, 0.6) .. (2,0);
    \draw[thick, color=black] (0,0) .. controls (0.4, -0.6) and (1.6, -0.6) .. (2,0);    
    %\draw[thick, color=black] (2,0) .. controls (2.4, 0.6) and (3.6, 0.6) .. (4,0);
    \draw[thick, color=black] (2,0) .. controls (2.4, -0.6) and (3.6, -0.6) .. (4,0);
    %\draw[thick, color=black] (4,0) .. controls (4.4, 0.6) and (5.6, 0.6) .. (6,0);
    \draw[thick, color=black] (4,0) .. controls (4.4, -0.6) and (5.6, -0.6) .. (6,0);        
    
    \node[circle, draw, inner sep=1pt, fill] (1) at (0,0) {};
    \node[circle, draw, inner sep=1pt, fill] (2) at (2,0) {};
    \node[circle, draw, inner sep=1pt, fill] (3) at (4,0) {};
    \node[circle, draw, inner sep=1pt, fill] (4) at (6,0) {};    
\end{scope}
\begin{scope}[yshift=-40]
    %\draw[thick, color=black] (0,0) .. controls (0.4, 0.6) and (1.6, 0.6) .. (2,0);
    \draw[thick, color=black] (0,0) .. controls (0.4, -0.6) and (1.6, -0.6) .. (2,0);    
    %\draw[thick, color=black] (2,0) .. controls (2.4, 0.6) and (3.6, 0.6) .. (4,0);
    \draw[thick, color=black] (2,0) .. controls (2.4, -0.6) and (3.6, -0.6) .. (4,0);
    \draw[thick, color=black] (4,0) .. controls (4.4, 0.6) and (5.6, 0.6) .. (6,0);
    %\draw[thick, color=black] (4,0) .. controls (4.4, -0.6) and (5.6, -0.6) .. (6,0);        
    
    \node[circle, draw, inner sep=1pt, fill] (1) at (0,0) {};
    \node[circle, draw, inner sep=1pt, fill] (2) at (2,0) {};
    \node[circle, draw, inner sep=1pt, fill] (3) at (4,0) {};
    \node[circle, draw, inner sep=1pt, fill] (4) at (6,0) {};    
\end{scope}
\begin{scope}[yshift=-80]
    %\draw[thick, color=black] (0,0) .. controls (0.4, 0.6) and (1.6, 0.6) .. (2,0);
    \draw[thick, color=black] (0,0) .. controls (0.4, -0.6) and (1.6, -0.6) .. (2,0);    
    \draw[thick, color=black] (2,0) .. controls (2.4, 0.6) and (3.6, 0.6) .. (4,0);
    %\draw[thick, color=black] (2,0) .. controls (2.4, -0.6) and (3.6, -0.6) .. (4,0);
    \draw[thick, color=black] (4,0) .. controls (4.4, 0.6) and (5.6, 0.6) .. (6,0);
    %\draw[thick, color=black] (4,0) .. controls (4.4, -0.6) and (5.6, -0.6) .. (6,0);        
    
    \node[circle, draw, inner sep=1pt, fill] (1) at (0,0) {};
    \node[circle, draw, inner sep=1pt, fill] (2) at (2,0) {};
    \node[circle, draw, inner sep=1pt, fill] (3) at (4,0) {};
    \node[circle, draw, inner sep=1pt, fill] (4) at (6,0) {};    
\end{scope}
\begin{scope}[yshift=-120]
    \draw[thick, color=black] (0,0) .. controls (0.4, 0.6) and (1.6, 0.6) .. (2,0);
    %\draw[thick, color=black] (0,0) .. controls (0.4, -0.6) and (1.6, -0.6) .. (2,0);    
    \draw[thick, color=black] (2,0) .. controls (2.4, 0.6) and (3.6, 0.6) .. (4,0);
    %\draw[thick, color=black] (2,0) .. controls (2.4, -0.6) and (3.6, -0.6) .. (4,0);
    \draw[thick, color=black] (4,0) .. controls (4.4, 0.6) and (5.6, 0.6) .. (6,0);
    %\draw[thick, color=black] (4,0) .. controls (4.4, -0.6) and (5.6, -0.6) .. (6,0);        
    
    \node[circle, draw, inner sep=1pt, fill] (1) at (0,0) {};
    \node[circle, draw, inner sep=1pt, fill] (2) at (2,0) {};
    \node[circle, draw, inner sep=1pt, fill] (3) at (4,0) {};
    \node[circle, draw, inner sep=1pt, fill] (4) at (6,0) {};    
\end{scope}

\begin{scope}[xshift=80, yshift=90]
    \node[] (a) at (0,0) {\small{Routes added}};
    \node[] (a) at (0,-1.3) {\small{at $v=4$}};   
\end{scope}
\end{scope}

% Cmax

\begin{scope}[scale=0.3, xshift=1300, yshift=-80]
\begin{scope}[yshift=0]
    \draw[thick, color=black] (0,0) .. controls (0.4, 0.6) and (1.6, 0.6) .. (2,0);
    %\draw[thick, color=black] (0,0) .. controls (0.4, -0.6) and (1.6, -0.6) .. (2,0);    
    \draw[thick, color=black] (2,0) .. controls (2.4, 0.6) and (3.6, 0.6) .. (4,0);
    %\draw[thick, color=black] (2,0) .. controls (2.4, -0.6) and (3.6, -0.6) .. (4,0);
    \draw[thick, color=black] (4,0) .. controls (4.4, 0.6) and (5.6, 0.6) .. (6,0);
    %\draw[thick, color=black] (4,0) .. controls (4.4, -0.6) and (5.6, -0.6) .. (6,0);        
    
    \node[circle, draw, inner sep=1pt, fill] (1) at (0,0) {};
    \node[circle, draw, inner sep=1pt, fill] (2) at (2,0) {};
    \node[circle, draw, inner sep=1pt, fill] (3) at (4,0) {};
    \node[circle, draw, inner sep=1pt, fill] (4) at (6,0) {};    
\end{scope}
\begin{scope}[yshift=-40]
    %\draw[thick, color=black] (0,0) .. controls (0.4, 0.6) and (1.6, 0.6) .. (2,0);
    \draw[thick, color=black] (0,0) .. controls (0.4, -0.6) and (1.6, -0.6) .. (2,0);    
    \draw[thick, color=black] (2,0) .. controls (2.4, 0.6) and (3.6, 0.6) .. (4,0);
    %\draw[thick, color=black] (2,0) .. controls (2.4, -0.6) and (3.6, -0.6) .. (4,0);
    \draw[thick, color=black] (4,0) .. controls (4.4, 0.6) and (5.6, 0.6) .. (6,0);
    %\draw[thick, color=black] (4,0) .. controls (4.4, -0.6) and (5.6, -0.6) .. (6,0);        
    
    \node[circle, draw, inner sep=1pt, fill] (1) at (0,0) {};
    \node[circle, draw, inner sep=1pt, fill] (2) at (2,0) {};
    \node[circle, draw, inner sep=1pt, fill] (3) at (4,0) {};
    \node[circle, draw, inner sep=1pt, fill] (4) at (6,0) {};    
\end{scope}
\begin{scope}[yshift=-80]
    %\draw[thick, color=black] (0,0) .. controls (0.4, 0.6) and (1.6, 0.6) .. (2,0);
    \draw[thick, color=black] (0,0) .. controls (0.4, -0.6) and (1.6, -0.6) .. (2,0);    
    %\draw[thick, color=black] (2,0) .. controls (2.4, 0.6) and (3.6, 0.6) .. (4,0);
    \draw[thick, color=black] (2,0) .. controls (2.4, -0.6) and (3.6, -0.6) .. (4,0);
    \draw[thick, color=black] (4,0) .. controls (4.4, 0.6) and (5.6, 0.6) .. (6,0);
    %\draw[thick, color=black] (4,0) .. controls (4.4, -0.6) and (5.6, -0.6) .. (6,0);        
    
    \node[circle, draw, inner sep=1pt, fill] (1) at (0,0) {};
    \node[circle, draw, inner sep=1pt, fill] (2) at (2,0) {};
    \node[circle, draw, inner sep=1pt, fill] (3) at (4,0) {};
    \node[circle, draw, inner sep=1pt, fill] (4) at (6,0) {};    
\end{scope}
\begin{scope}[yshift=-120]
    %\draw[thick, color=black] (0,0) .. controls (0.4, 0.6) and (1.6, 0.6) .. (2,0);
    \draw[thick, color=black] (0,0) .. controls (0.4, -0.6) and (1.6, -0.6) .. (2,0);    
    %\draw[thick, color=black] (2,0) .. controls (2.4, 0.6) and (3.6, 0.6) .. (4,0);
    \draw[thick, color=black] (2,0) .. controls (2.4, -0.6) and (3.6, -0.6) .. (4,0);
    %\draw[thick, color=black] (4,0) .. controls (4.4, 0.6) and (5.6, 0.6) .. (6,0);
    \draw[thick, color=black] (4,0) .. controls (4.4, -0.6) and (5.6, -0.6) .. (6,0);        
    
    \node[circle, draw, inner sep=1pt, fill] (1) at (0,0) {};
    \node[circle, draw, inner sep=1pt, fill] (2) at (2,0) {};
    \node[circle, draw, inner sep=1pt, fill] (3) at (4,0) {};
    \node[circle, draw, inner sep=1pt, fill] (4) at (6,0) {};    
\end{scope}

\begin{scope}[xshift=80, yshift=85]
    \node[] (a) at (0,0) {\small{$C_{\max}(\emptyset)$}};   
\end{scope}
\end{scope}
\end{scope}

% BOTTOM ROW

\begin{scope}[yshift=-120]
\begin{scope}[xshift=40, yshift=20]
    \node[] (a) at (0,0) {\small{Computing $C_{\min}(\emptyset)$:}};   
\end{scope}

\begin{scope}[scale=0.3, xshift=0, yshift=-80]
\begin{scope}[yshift=0]
    %\draw[thick, color=black] (0,0) .. controls (0.4, 0.6) and (1.6, 0.6) .. (2,0);
    \draw[thick, color=black] (0,0) .. controls (0.4, -0.6) and (1.6, -0.6) .. (2,0);    
    %\draw[thick, color=black] (2,0) .. controls (2.4, 0.6) and (3.6, 0.6) .. (4,0);
    \draw[thick, color=black] (2,0) .. controls (2.4, -0.6) and (3.6, -0.6) .. (4,0);
    %\draw[thick, color=black] (4,0) .. controls (4.4, 0.6) and (5.6, 0.6) .. (6,0);
    \draw[thick, color=black] (4,0) .. controls (4.4, -0.6) and (5.6, -0.6) .. (6,0);        
    
    \node[circle, draw, inner sep=1pt, fill] (1) at (0,0) {};
    \node[circle, draw, inner sep=1pt, fill] (2) at (2,0) {};
    \node[circle, draw, inner sep=1pt, fill] (3) at (4,0) {};
    \node[circle, draw, inner sep=1pt, fill] (4) at (6,0) {};    
\end{scope}

\begin{scope}[xshift=80, yshift=90]
    \node[] (a) at (0,0) {\small{Routes added}};
    \node[] (a) at (0,-1.3) {\small{at $v=1$}};   
\end{scope}
\end{scope}

% v = 2
\begin{scope}[scale=0.3, xshift=300, yshift=-80]
\begin{scope}[yshift=0]
    \draw[thick, color=black] (0,0) .. controls (0.4, 0.6) and (1.6, 0.6) .. (2,0);
    %\draw[thick, color=black] (0,0) .. controls (0.4, -0.6) and (1.6, -0.6) .. (2,0);    
    %\draw[thick, color=black] (2,0) .. controls (2.4, 0.6) and (3.6, 0.6) .. (4,0);
    \draw[thick, color=black] (2,0) .. controls (2.4, -0.6) and (3.6, -0.6) .. (4,0);
    %\draw[thick, color=black] (4,0) .. controls (4.4, 0.6) and (5.6, 0.6) .. (6,0);
    \draw[thick, color=black] (4,0) .. controls (4.4, -0.6) and (5.6, -0.6) .. (6,0);        
    
    \node[circle, draw, inner sep=1pt, fill] (1) at (0,0) {};
    \node[circle, draw, inner sep=1pt, fill] (2) at (2,0) {};
    \node[circle, draw, inner sep=1pt, fill] (3) at (4,0) {};
    \node[circle, draw, inner sep=1pt, fill] (4) at (6,0) {};    
\end{scope}
\begin{scope}[yshift=-40]
    %\draw[thick, color=black] (0,0) .. controls (0.4, 0.6) and (1.6, 0.6) .. (2,0);
    \draw[thick, color=black] (0,0) .. controls (0.4, -0.6) and (1.6, -0.6) .. (2,0);    
    %\draw[thick, color=black] (2,0) .. controls (2.4, 0.6) and (3.6, 0.6) .. (4,0);
    \draw[thick, color=black] (2,0) .. controls (2.4, -0.6) and (3.6, -0.6) .. (4,0);
    %\draw[thick, color=black] (4,0) .. controls (4.4, 0.6) and (5.6, 0.6) .. (6,0);
    \draw[thick, color=black] (4,0) .. controls (4.4, -0.6) and (5.6, -0.6) .. (6,0);        
    
    \node[circle, draw, inner sep=1pt, fill] (1) at (0,0) {};
    \node[circle, draw, inner sep=1pt, fill] (2) at (2,0) {};
    \node[circle, draw, inner sep=1pt, fill] (3) at (4,0) {};
    \node[circle, draw, inner sep=1pt, fill] (4) at (6,0) {};    
\end{scope}

\begin{scope}[xshift=80, yshift=90]
    \node[] (a) at (0,0) {\small{Routes added}};
    \node[] (a) at (0,-1.3) {\small{at $v=2$}};   
\end{scope}
\end{scope}

% v = 3

\begin{scope}[scale=0.3, xshift=600, yshift=-80]
\begin{scope}[yshift=0]
    \draw[thick, color=black] (0,0) .. controls (0.4, 0.6) and (1.6, 0.6) .. (2,0);
    %\draw[thick, color=black] (0,0) .. controls (0.4, -0.6) and (1.6, -0.6) .. (2,0);    
    \draw[thick, color=black] (2,0) .. controls (2.4, 0.6) and (3.6, 0.6) .. (4,0);
    %\draw[thick, color=black] (2,0) .. controls (2.4, -0.6) and (3.6, -0.6) .. (4,0);
    %\draw[thick, color=black] (4,0) .. controls (4.4, 0.6) and (5.6, 0.6) .. (6,0);
    \draw[thick, color=black] (4,0) .. controls (4.4, -0.6) and (5.6, -0.6) .. (6,0);        
    
    \node[circle, draw, inner sep=1pt, fill] (1) at (0,0) {};
    \node[circle, draw, inner sep=1pt, fill] (2) at (2,0) {};
    \node[circle, draw, inner sep=1pt, fill] (3) at (4,0) {};
    \node[circle, draw, inner sep=1pt, fill] (4) at (6,0) {};    
\end{scope}
\begin{scope}[yshift=-40]
    \draw[thick, color=black] (0,0) .. controls (0.4, 0.6) and (1.6, 0.6) .. (2,0);
    %\draw[thick, color=black] (0,0) .. controls (0.4, -0.6) and (1.6, -0.6) .. (2,0);    
    %\draw[thick, color=black] (2,0) .. controls (2.4, 0.6) and (3.6, 0.6) .. (4,0);
    \draw[thick, color=black] (2,0) .. controls (2.4, -0.6) and (3.6, -0.6) .. (4,0);
    %\draw[thick, color=black] (4,0) .. controls (4.4, 0.6) and (5.6, 0.6) .. (6,0);
    \draw[thick, color=black] (4,0) .. controls (4.4, -0.6) and (5.6, -0.6) .. (6,0);        
    
    \node[circle, draw, inner sep=1pt, fill] (1) at (0,0) {};
    \node[circle, draw, inner sep=1pt, fill] (2) at (2,0) {};
    \node[circle, draw, inner sep=1pt, fill] (3) at (4,0) {};
    \node[circle, draw, inner sep=1pt, fill] (4) at (6,0) {};    
\end{scope}
\begin{scope}[yshift=-80]
    %\draw[thick, color=black] (0,0) .. controls (0.4, 0.6) and (1.6, 0.6) .. (2,0);
    \draw[thick, color=black] (0,0) .. controls (0.4, -0.6) and (1.6, -0.6) .. (2,0);    
    %\draw[thick, color=black] (2,0) .. controls (2.4, 0.6) and (3.6, 0.6) .. (4,0);
    \draw[thick, color=black] (2,0) .. controls (2.4, -0.6) and (3.6, -0.6) .. (4,0);
    %\draw[thick, color=black] (4,0) .. controls (4.4, 0.6) and (5.6, 0.6) .. (6,0);
    \draw[thick, color=black] (4,0) .. controls (4.4, -0.6) and (5.6, -0.6) .. (6,0);        
    
    \node[circle, draw, inner sep=1pt, fill] (1) at (0,0) {};
    \node[circle, draw, inner sep=1pt, fill] (2) at (2,0) {};
    \node[circle, draw, inner sep=1pt, fill] (3) at (4,0) {};
    \node[circle, draw, inner sep=1pt, fill] (4) at (6,0) {};    
\end{scope}

\begin{scope}[xshift=80, yshift=90]
    \node[] (a) at (0,0) {\small{Routes added}};
    \node[] (a) at (0,-1.3) {\small{at $v=3$}};   
\end{scope}
\end{scope}

% v = 4

\begin{scope}[scale=0.3, xshift=900, yshift=-80]
\begin{scope}[yshift=0]
    \draw[thick, color=black] (0,0) .. controls (0.4, 0.6) and (1.6, 0.6) .. (2,0);
    %\draw[thick, color=black] (0,0) .. controls (0.4, -0.6) and (1.6, -0.6) .. (2,0);    
    \draw[thick, color=black] (2,0) .. controls (2.4, 0.6) and (3.6, 0.6) .. (4,0);
    %\draw[thick, color=black] (2,0) .. controls (2.4, -0.6) and (3.6, -0.6) .. (4,0);
    \draw[thick, color=black] (4,0) .. controls (4.4, 0.6) and (5.6, 0.6) .. (6,0);
    %\draw[thick, color=black] (4,0) .. controls (4.4, -0.6) and (5.6, -0.6) .. (6,0);        
    
    \node[circle, draw, inner sep=1pt, fill] (1) at (0,0) {};
    \node[circle, draw, inner sep=1pt, fill] (2) at (2,0) {};
    \node[circle, draw, inner sep=1pt, fill] (3) at (4,0) {};
    \node[circle, draw, inner sep=1pt, fill] (4) at (6,0) {};    
\end{scope}
\begin{scope}[yshift=-40]
    \draw[thick, color=black] (0,0) .. controls (0.4, 0.6) and (1.6, 0.6) .. (2,0);
    %\draw[thick, color=black] (0,0) .. controls (0.4, -0.6) and (1.6, -0.6) .. (2,0);    
    \draw[thick, color=black] (2,0) .. controls (2.4, 0.6) and (3.6, 0.6) .. (4,0);
    %\draw[thick, color=black] (2,0) .. controls (2.4, -0.6) and (3.6, -0.6) .. (4,0);
    %\draw[thick, color=black] (4,0) .. controls (4.4, 0.6) and (5.6, 0.6) .. (6,0);
    \draw[thick, color=black] (4,0) .. controls (4.4, -0.6) and (5.6, -0.6) .. (6,0);        
    
    \node[circle, draw, inner sep=1pt, fill] (1) at (0,0) {};
    \node[circle, draw, inner sep=1pt, fill] (2) at (2,0) {};
    \node[circle, draw, inner sep=1pt, fill] (3) at (4,0) {};
    \node[circle, draw, inner sep=1pt, fill] (4) at (6,0) {};    
\end{scope}
\begin{scope}[yshift=-80]
    \draw[thick, color=black] (0,0) .. controls (0.4, 0.6) and (1.6, 0.6) .. (2,0);
    %\draw[thick, color=black] (0,0) .. controls (0.4, -0.6) and (1.6, -0.6) .. (2,0);    
    %\draw[thick, color=black] (2,0) .. controls (2.4, 0.6) and (3.6, 0.6) .. (4,0);
    \draw[thick, color=black] (2,0) .. controls (2.4, -0.6) and (3.6, -0.6) .. (4,0);
    %\draw[thick, color=black] (4,0) .. controls (4.4, 0.6) and (5.6, 0.6) .. (6,0);
    \draw[thick, color=black] (4,0) .. controls (4.4, -0.6) and (5.6, -0.6) .. (6,0);        
    
    \node[circle, draw, inner sep=1pt, fill] (1) at (0,0) {};
    \node[circle, draw, inner sep=1pt, fill] (2) at (2,0) {};
    \node[circle, draw, inner sep=1pt, fill] (3) at (4,0) {};
    \node[circle, draw, inner sep=1pt, fill] (4) at (6,0) {};    
\end{scope}
\begin{scope}[yshift=-120]
    %\draw[thick, color=black] (0,0) .. controls (0.4, 0.6) and (1.6, 0.6) .. (2,0);
    \draw[thick, color=black] (0,0) .. controls (0.4, -0.6) and (1.6, -0.6) .. (2,0);    
    %\draw[thick, color=black] (2,0) .. controls (2.4, 0.6) and (3.6, 0.6) .. (4,0);
    \draw[thick, color=black] (2,0) .. controls (2.4, -0.6) and (3.6, -0.6) .. (4,0);
    %\draw[thick, color=black] (4,0) .. controls (4.4, 0.6) and (5.6, 0.6) .. (6,0);
    \draw[thick, color=black] (4,0) .. controls (4.4, -0.6) and (5.6, -0.6) .. (6,0);        
    
    \node[circle, draw, inner sep=1pt, fill] (1) at (0,0) {};
    \node[circle, draw, inner sep=1pt, fill] (2) at (2,0) {};
    \node[circle, draw, inner sep=1pt, fill] (3) at (4,0) {};
    \node[circle, draw, inner sep=1pt, fill] (4) at (6,0) {};    
\end{scope}

\begin{scope}[xshift=80, yshift=90]
    \node[] (a) at (0,0) {\small{Routes added}};
    \node[] (a) at (0,-1.3) {\small{at $v=4$}};   
\end{scope}
\end{scope}

% Cmin

\begin{scope}[scale=0.3, xshift=1300, yshift=-80]
\begin{scope}[yshift=0]
    %\draw[thick, color=black] (0,0) .. controls (0.4, 0.6) and (1.6, 0.6) .. (2,0);
    \draw[thick, color=black] (0,0) .. controls (0.4, -0.6) and (1.6, -0.6) .. (2,0);    
    %\draw[thick, color=black] (2,0) .. controls (2.4, 0.6) and (3.6, 0.6) .. (4,0);
    \draw[thick, color=black] (2,0) .. controls (2.4, -0.6) and (3.6, -0.6) .. (4,0);
    %\draw[thick, color=black] (4,0) .. controls (4.4, 0.6) and (5.6, 0.6) .. (6,0);
    \draw[thick, color=black] (4,0) .. controls (4.4, -0.6) and (5.6, -0.6) .. (6,0);        
    
    \node[circle, draw, inner sep=1pt, fill] (1) at (0,0) {};
    \node[circle, draw, inner sep=1pt, fill] (2) at (2,0) {};
    \node[circle, draw, inner sep=1pt, fill] (3) at (4,0) {};
    \node[circle, draw, inner sep=1pt, fill] (4) at (6,0) {};    
\end{scope}
\begin{scope}[yshift=-40]
    \draw[thick, color=black] (0,0) .. controls (0.4, 0.6) and (1.6, 0.6) .. (2,0);
    %\draw[thick, color=black] (0,0) .. controls (0.4, -0.6) and (1.6, -0.6) .. (2,0);    
    %\draw[thick, color=black] (2,0) .. controls (2.4, 0.6) and (3.6, 0.6) .. (4,0);
    \draw[thick, color=black] (2,0) .. controls (2.4, -0.6) and (3.6, -0.6) .. (4,0);
    %\draw[thick, color=black] (4,0) .. controls (4.4, 0.6) and (5.6, 0.6) .. (6,0);
    \draw[thick, color=black] (4,0) .. controls (4.4, -0.6) and (5.6, -0.6) .. (6,0);        
    
    \node[circle, draw, inner sep=1pt, fill] (1) at (0,0) {};
    \node[circle, draw, inner sep=1pt, fill] (2) at (2,0) {};
    \node[circle, draw, inner sep=1pt, fill] (3) at (4,0) {};
    \node[circle, draw, inner sep=1pt, fill] (4) at (6,0) {};    
\end{scope}
\begin{scope}[yshift=-80]
    \draw[thick, color=black] (0,0) .. controls (0.4, 0.6) and (1.6, 0.6) .. (2,0);
    %\draw[thick, color=black] (0,0) .. controls (0.4, -0.6) and (1.6, -0.6) .. (2,0);    
    \draw[thick, color=black] (2,0) .. controls (2.4, 0.6) and (3.6, 0.6) .. (4,0);
    %\draw[thick, color=black] (2,0) .. controls (2.4, -0.6) and (3.6, -0.6) .. (4,0);
    %\draw[thick, color=black] (4,0) .. controls (4.4, 0.6) and (5.6, 0.6) .. (6,0);
    \draw[thick, color=black] (4,0) .. controls (4.4, -0.6) and (5.6, -0.6) .. (6,0);        
    
    \node[circle, draw, inner sep=1pt, fill] (1) at (0,0) {};
    \node[circle, draw, inner sep=1pt, fill] (2) at (2,0) {};
    \node[circle, draw, inner sep=1pt, fill] (3) at (4,0) {};
    \node[circle, draw, inner sep=1pt, fill] (4) at (6,0) {};    
\end{scope}
\begin{scope}[yshift=-120]
    \draw[thick, color=black] (0,0) .. controls (0.4, 0.6) and (1.6, 0.6) .. (2,0);
    %\draw[thick, color=black] (0,0) .. controls (0.4, -0.6) and (1.6, -0.6) .. (2,0);    
    \draw[thick, color=black] (2,0) .. controls (2.4, 0.6) and (3.6, 0.6) .. (4,0);
    %\draw[thick, color=black] (2,0) .. controls (2.4, -0.6) and (3.6, -0.6) .. (4,0);
    \draw[thick, color=black] (4,0) .. controls (4.4, 0.6) and (5.6, 0.6) .. (6,0);
    %\draw[thick, color=black] (4,0) .. controls (4.4, -0.6) and (5.6, -0.6) .. (6,0);        
    
    \node[circle, draw, inner sep=1pt, fill] (1) at (0,0) {};
    \node[circle, draw, inner sep=1pt, fill] (2) at (2,0) {};
    \node[circle, draw, inner sep=1pt, fill] (3) at (4,0) {};
    \node[circle, draw, inner sep=1pt, fill] (4) at (6,0) {};    
\end{scope}

\begin{scope}[xshift=80, yshift=85]
    \node[] (a) at (0,0) {\small{$C_{\min}(\emptyset)$}};   
\end{scope}
\end{scope}
\end{scope}

\end{tikzpicture}

==> (inline-4) <==
\begin{tikzpicture}
% G tilde
\begin{scope}[xshift=90, yshift=-10]
\begin{scope}[xshift=-15, yshift=-45, scale=1.8]
    \draw[thick, fill=ForestGreen!5] (0,0) -- (5.5,0) -- (5.5,1.7) -- (0,1.7) -- cycle;
\end{scope}
\begin{scope}[xshift=0]
    \draw[ultra thick,color=black!30] (2.5,0.6) .. controls (2.6, 0.6) and (3.6, 0.6) .. (4,0);
    \draw[ultra thick,color=blue] (4,0)--(5,0);
    \draw[ultra thick,color=black!30, dashed] (2,0.6)--(2.5,0.6);
    \draw[ultra thick,color=blue] (5,0) .. controls (5.4, -0.6) and (6.4, -0.6) .. (6.5,-0.6);
    \draw[ultra thick,color=blue, dashed] (6.5,-0.6)--(7,-0.6);
    
    \draw[ultra thick,color=blue] (2.5,-0.6) .. controls (2.6, -0.6) and (3.6, -0.5) .. (4,0);
    \draw[ultra thick,color=blue, dashed] (1,-0.6)--(1.5,-0.6);
    \draw[ultra thick,color=blue] (1.5,-0.6)--(2.5,-0.6);    
    \draw[ultra thick,color=black!30] (5,0) .. controls (5.4, 0.6) and (6.4, 0.6) .. (6.5,0.6);
    \draw[ultra thick,color=black!30, dashed] (6.5,0.6)--(7,0.6);

    % R_2
    \draw[ultra thick,color=red, dashed] (1,-1) --(1.5,-1);    
    \draw[ultra thick,color=red] (1.5,-1) .. controls (1.6, -1) and (1.9, -0.8) .. (2,-0.6);
    \draw[ultra thick,color=red] (2,-0.6)--(2.5,-0.6);  
    \draw[ultra thick,color=red] (2.5,-0.6) .. controls (2.7, -0.3) and (2.8, -0.3) .. (2.9,-0.3); 
    \draw[ultra thick,color=red, dashed] (2.9,-0.3) .. controls (3,-0.3) and (3.3, -0.7) .. (3.4,-0.6); 
    \draw[ultra thick,color=red] (3.4,-0.6) .. controls (3.5, -0.7) and (3.6, -0.4) .. (3.7,-0.25); 

    \node[circle, draw, inner sep=1.6pt, fill,label=below:\small{$b_2$}] (s) at (2,-0.6) {};
    \node[circle, draw, inner sep=1.6pt, fill,label=below:\small{$c_2$}] (s) at (2.5,-0.6) {};

    \node[circle, draw, inner sep=1.6pt, fill,label=below:\small{$d_2$}] (s) at (3.7,-0.25) {};
    
    \node[circle, draw, inner sep=1.6pt, fill,label=below:\small{$b_1$}] (s) at (4,0) {};    
    \node[circle, draw, inner sep=1.6pt, fill, label=below:\small{$c_1$}] (c) at (5,0) {};
       
    \node[] (P) at (1.6,0.6) {$R_1^Q$};
    \node[] (Q) at (0.3,-0.5) {$R_2^Q$,$R_1$};
    \node[] (Q) at (0.6,-1.1) {$R_2$};
    
    \node[] (P) at (7.4,0.6) {$R_1$};
    \node[] (Q) at (8.1,-0.6) {$R_1^Q$,$R_2^Q$,$R_2$};

    % Case number
    \node[] (P) at (4.5,1) {$\widetilde{G}$};
    
\end{scope}
\end{scope}

% S tilde
\begin{scope}[xshift=0, yshift=-121]
\begin{scope}[xshift=-10, yshift=-195, scale=1.6]
    \draw[thick, fill=ForestGreen!05] (0,0.1) -- (5,0.1) -- (5,5.5) -- (0,5.5) -- cycle;
\end{scope}
\begin{scope}[xshift=0]
    \draw[ultra thick,color=black!60] (2.5,0.6) .. controls (2.6, 0.6) and (3.6, 0.6) .. (4,0);
    \draw[ultra thick,color=black!60] (4,0)--(5,0);
    \draw[ultra thick,color=black!60, dashed] (2,0.6)--(2.5,0.6);
    \draw[ultra thick,color=black!20] (5,0) .. controls (5.4, -0.6) and (6.4, -0.6) .. (6.5,-0.6);
    \draw[ultra thick,color=black!20, dashed] (6.5,-0.6)--(7,-0.6);
    
    \draw[ultra thick,color=black!20] (2.5,-0.6) .. controls (2.6, -0.6) and (3.6, -0.5) .. (4,0);
    \draw[ultra thick,color=black!20, dashed] (1,-0.6)--(1.5,-0.6);
    \draw[ultra thick,color=black!20] (1.5,-0.6)--(2.5,-0.6);    
    \draw[ultra thick,color=black!60] (5,0) .. controls (5.4, 0.6) and (6.4, 0.6) .. (6.5,0.6);
    \draw[ultra thick,color=black!60, dashed] (6.5,0.6)--(7,0.6);

    % R_2
    \draw[ultra thick,color=black!20, dashed] (1,-1) --(1.5,-1);    
    \draw[ultra thick,color=black!20] (1.5,-1) .. controls (1.6, -1) and (1.9, -0.8) .. (2,-0.6);
    \draw[ultra thick,color=black!20] (2,-0.6)--(2.5,-0.6);  
    \draw[ultra thick,color=black!20] (2.5,-0.6) .. controls (2.7, -0.3) and (2.8, -0.3) .. (2.9,-0.3); 
    \draw[ultra thick,color=black!20, dashed] (2.9,-0.3) .. controls (3,-0.3) and (3.3, -0.7) .. (3.4,-0.6); 
    \draw[ultra thick,color=black!20] (3.4,-0.6) .. controls (3.5, -0.7) and (3.6, -0.4) .. (3.7,-0.25);

    \node[circle, draw, color=black!20, inner sep=1.6pt, fill] (s) at (2,-0.6) {};
    \node[circle, draw, color=black!20, inner sep=1.6pt, fill] (s) at (2.5,-0.6) {};
    \node[circle, draw, color=black!20, inner sep=1.6pt, fill] (s) at (3.7,-0.25) {};

    %\node[circle, draw, inner sep=1.6pt, fill,label=below:\small{$b_2$}] (s) at (2,-0.6) {};
    %\node[circle, draw, inner sep=1.6pt, fill,label=below:\small{$c_2$}] (s) at (2.5,-0.6) {};
    %\node[circle, draw, inner sep=1.6pt, fill,label=below:\small{$d_2$}] (s) at (3.7,-0.25) {};

    \node[circle, draw, inner sep=1.6pt, fill,label=below:\small{$b_1$}] (s) at (4,0) {};    
    \node[circle, draw, inner sep=1.6pt, fill, label=below:\small{$c_1$}] (c) at (5,0) {};
       
    \node[] (P) at (1.4,0.6) {$\mathrm{Top}_1$};
    %\node[] (Q) at (0.6,-0.5) {$R_1$};
    %\node[] (Q) at (0.6,-1.1) {$R_2$};
    
    %\node[] (P) at (7.4,0.6) {$R_1$};
    %\node[] (Q) at (7.4,0.6) {};

    % Case number
    \node[] (P) at (4.5,1.5) {$\widetilde{S}$};
    \node[] (P) at (0.1,1.5) {\textbf{(1)}};     
\end{scope}
\begin{scope}[xshift=0, yshift=-70]
    \draw[ultra thick,color=black!20] (2.5,0.6) .. controls (2.6, 0.6) and (3.6, 0.6) .. (4,0);
    \draw[ultra thick,color=black!60] (4,0)--(5,0);
    \draw[ultra thick,color=black!20, dashed] (2,0.6)--(2.5,0.6);
    \draw[ultra thick,color=black!60] (5,0) .. controls (5.4, -0.6) and (6.4, -0.6) .. (6.5,-0.6);
    \draw[ultra thick,color=black!60, dashed] (6.5,-0.6)--(7,-0.6);
    
    \draw[ultra thick,color=black!20] (2.5,-0.6) .. controls (2.6, -0.6) and (3.6, -0.5) .. (4,0);
    \draw[ultra thick,color=black!60, dashed] (1,-0.6)--(1.5,-0.6);
    \draw[ultra thick,color=black!60] (1.5,-0.6)--(2.5,-0.6);    
    \draw[ultra thick,color=black!20] (5,0) .. controls (5.4, 0.6) and (6.4, 0.6) .. (6.5,0.6);
    \draw[ultra thick,color=black!20, dashed] (6.5,0.6)--(7,0.6);

    % R_2
    \draw[ultra thick,color=black!20, dashed] (1,-1) --(1.5,-1);    
    \draw[ultra thick,color=black!20] (1.5,-1) .. controls (1.6, -1) and (1.9, -0.8) .. (2,-0.6);
    \draw[ultra thick,color=black!60] (2,-0.6)--(2.5,-0.6);  
    \draw[ultra thick,color=black!60] (2.5,-0.6) .. controls (2.7, -0.3) and (2.8, -0.3) .. (2.9,-0.3); 
    \draw[ultra thick,color=black!60, dashed] (2.9,-0.3) .. controls (3,-0.3) and (3.3, -0.7) .. (3.4,-0.6); 
    \draw[ultra thick,color=black!60] (3.4,-0.6) .. controls (3.5, -0.7) and (3.6, -0.4) .. (3.7,-0.25); 
    \draw[ultra thick,color=black!60] (3.7,-0.25) .. controls (3.8, -0.2) and (3.9, -0.05) .. (4.0,0.0); 

    %\node[circle, draw, color=black!20, inner sep=1.6pt, fill] (s) at (2,-0.6) {};
    %\node[circle, draw, color=black!20, inner sep=1.6pt, fill] (s) at (2.5,-0.6) {};
    %\node[circle, draw, color=black!20, inner sep=1.6pt, fill] (s) at (3.7,-0.25) {};

    \node[circle, draw, inner sep=1.6pt, fill,label=below:\small{$b_2$}] (s) at (2,-0.6) {};
    \node[circle, draw, inner sep=1.6pt, fill,label=below:\small{$c_2$}] (s) at (2.5,-0.6) {};
    \node[circle, draw, inner sep=1.6pt, fill,label=below:\small{$d_2$}] (s) at (3.7,-0.25) {};

    \node[circle, draw, inner sep=1.6pt, fill,label=below:\small{$b_1$}] (s) at (4,0) {};    
    \node[circle, draw, inner sep=1.6pt, fill, label=below:\small{$c_1$}] (c) at (5,0) {};
       
    %\node[] (P) at (1.4,0.6) {$\mathrm{Top}_1$};
    \node[] (Q) at (0.4,-0.6) {$\mathrm{Top}_2$};
    %\node[] (Q) at (0.6,-1.1) {$R_2$};
    
    %\node[] (P) at (7.4,0.6) {$R_1$};
    %\node[] (Q) at (7.4,0.6) {};
\end{scope}
\begin{scope}[xshift=0, yshift=-140]
    \draw[ultra thick,color=black!20] (2.5,0.6) .. controls (2.6, 0.6) and (3.6, 0.6) .. (4,0);
    \draw[ultra thick,color=black!60] (4,0)--(5,0);
    \draw[ultra thick,color=black!20, dashed] (2,0.6)--(2.5,0.6);
    \draw[ultra thick,color=black!60] (5,0) .. controls (5.4, -0.6) and (6.4, -0.6) .. (6.5,-0.6);
    \draw[ultra thick,color=black!60, dashed] (6.5,-0.6)--(7,-0.6);
    
    \draw[ultra thick,color=black!60] (2.5,-0.6) .. controls (2.6, -0.6) and (3.6, -0.5) .. (4,0);
    \draw[ultra thick,color=black!20, dashed] (1,-0.6)--(1.5,-0.6);
    \draw[ultra thick,color=black!20] (1.5,-0.6)--(2.5,-0.6);    
    \draw[ultra thick,color=black!20] (5,0) .. controls (5.4, 0.6) and (6.4, 0.6) .. (6.5,0.6);
    \draw[ultra thick,color=black!20, dashed] (6.5,0.6)--(7,0.6);

    % R_2
    \draw[ultra thick,color=black!60, dashed] (1,-1) --(1.5,-1);    
    \draw[ultra thick,color=black!60] (1.5,-1) .. controls (1.6, -1) and (1.9, -0.8) .. (2,-0.6);
    \draw[ultra thick,color=black!60] (2,-0.6)--(2.5,-0.6);  
    \draw[ultra thick,color=black!20] (2.5,-0.6) .. controls (2.7, -0.3) and (2.8, -0.3) .. (2.9,-0.3); 
    \draw[ultra thick,color=black!20, dashed] (2.9,-0.3) .. controls (3,-0.3) and (3.3, -0.7) .. (3.4,-0.6); 
    \draw[ultra thick,color=black!20] (3.4,-0.6) .. controls (3.5, -0.7) and (3.6, -0.4) .. (3.7,-0.25); 
    %\draw[ultra thick,color=black!60] (3.7,-0.25) .. controls (3.8, -0.2) and (3.9, -0.05) .. (4.0,0.0); 

    %\node[circle, draw, color=black!20, inner sep=1.6pt, fill] (s) at (2,-0.6) {};
    %\node[circle, draw, color=black!20, inner sep=1.6pt, fill] (s) at (2.5,-0.6) {};
    %\node[circle, draw, color=black!20, inner sep=1.6pt, fill] (s) at (3.7,-0.25) {};

    \node[circle, draw, inner sep=1.6pt, fill,label=below:\small{$b_2$}] (s) at (2,-0.6) {};
    \node[circle, draw, inner sep=1.6pt, fill,label=below:\small{$c_2$}] (s) at (2.5,-0.6) {};
    \node[circle, draw, inner sep=1.6pt, fill,label=below:\small{$d_2$}] (s) at (3.7,-0.25) {};

    \node[circle, draw, inner sep=1.6pt, fill,label=below:\small{$b_1$}] (s) at (4,0) {};    
    \node[circle, draw, inner sep=1.6pt, fill, label=below:\small{$c_1$}] (c) at (5,0) {};
       
    %\node[] (P) at (1.4,0.6) {$\mathrm{Top}_1$};
    \node[] (Q) at (0.4,-1) {$\mathrm{Bot}_2$};
    %\node[] (Q) at (0.6,-1.1) {$R_2$};
    
    %\node[] (P) at (7.4,0.6) {$R_1$};
    %\node[] (Q) at (7.4,0.6) {};
\end{scope}
\end{scope}

% Z tilde

\begin{scope}[xshift=245, yshift=-120]
\begin{scope}[xshift=-15, yshift=-332, scale=1.6]
    \draw[thick, fill=ForestGreen!05] (0,-0.17) -- (5,-0.17) -- (5,8.5) -- (0,8.5) -- cycle;
\end{scope}
\begin{scope}[xshift=0]
    \draw[ultra thick,color=black!60] (2.5,0.6) .. controls (2.6, 0.6) and (3.6, 0.6) .. (4,0);
    \draw[ultra thick,color=black!60] (4,0)--(5,0);
    \draw[ultra thick,color=black!60, dashed] (2,0.6)--(2.5,0.6);
    \draw[ultra thick,color=black!60] (5,0) .. controls (5.4, -0.6) and (6.4, -0.6) .. (6.5,-0.6);
    \draw[ultra thick,color=black!60, dashed] (6.5,-0.6)--(7,-0.6);
    
    \draw[ultra thick,color=black!20] (2.5,-0.6) .. controls (2.6, -0.6) and (3.6, -0.5) .. (4,0);
    \draw[ultra thick,color=black!20, dashed] (1,-0.6)--(1.5,-0.6);
    \draw[ultra thick,color=black!20] (1.5,-0.6)--(2.5,-0.6);    
    \draw[ultra thick,color=black!20] (5,0) .. controls (5.4, 0.6) and (6.4, 0.6) .. (6.5,0.6);
    \draw[ultra thick,color=black!20, dashed] (6.5,0.6)--(7,0.6);

    % R_2
    \draw[ultra thick,color=black!20, dashed] (1,-1) --(1.5,-1);    
    \draw[ultra thick,color=black!20] (1.5,-1) .. controls (1.6, -1) and (1.9, -0.8) .. (2,-0.6);
    \draw[ultra thick,color=black!20] (2,-0.6)--(2.5,-0.6);  
    \draw[ultra thick,color=black!20] (2.5,-0.6) .. controls (2.7, -0.3) and (2.8, -0.3) .. (2.9,-0.3); 
    \draw[ultra thick,color=black!20, dashed] (2.9,-0.3) .. controls (3,-0.3) and (3.3, -0.7) .. (3.4,-0.6); 
    \draw[ultra thick,color=black!20] (3.4,-0.6) .. controls (3.5, -0.7) and (3.6, -0.4) .. (3.7,-0.25);

    \node[circle, draw, color=black!20, inner sep=1.6pt, fill] (s) at (2,-0.6) {};
    \node[circle, draw, color=black!20, inner sep=1.6pt, fill] (s) at (2.5,-0.6) {};
    \node[circle, draw, color=black!20, inner sep=1.6pt, fill] (s) at (3.7,-0.25) {};

    %\node[circle, draw, inner sep=1.6pt, fill,label=below:\small{$b_2$}] (s) at (2,-0.6) {};
    %\node[circle, draw, inner sep=1.6pt, fill,label=below:\small{$c_2$}] (s) at (2.5,-0.6) {};
    %\node[circle, draw, inner sep=1.6pt, fill,label=below:\small{$d_2$}] (s) at (3.7,-0.25) {};

    \node[circle, draw, inner sep=1.6pt, fill,label=below:\small{$b_1$}] (s) at (4,0) {};    
    \node[circle, draw, inner sep=1.6pt, fill, label=below:\small{$c_1$}] (c) at (5,0) {};
       
    \node[] (P) at (1.6,0.6) {$R_1^Q$};
    %\node[] (Q) at (0.6,-0.5) {$R_1$};
    %\node[] (Q) at (0.6,-1.1) {$R_2$};
    
    %\node[] (P) at (7.4,0.6) {$R_1$};
    %\node[] (Q) at (7.4,0.6) {};

    % Case number
    \node[] (P) at (4.5,1.5) {$\widetilde{Z}$};
    \node[] (P) at (0,1.5) {\textbf{(2)}};    
\end{scope}
\begin{scope}[xshift=0, yshift=-70]
    \draw[ultra thick,color=black!20] (2.5,0.6) .. controls (2.6, 0.6) and (3.6, 0.6) .. (4,0);
    \draw[ultra thick,color=black!60] (4,0)--(5,0);
    \draw[ultra thick,color=black!20, dashed] (2,0.6)--(2.5,0.6);
    \draw[ultra thick,color=black!20] (5,0) .. controls (5.4, -0.6) and (6.4, -0.6) .. (6.5,-0.6);
    \draw[ultra thick,color=black!20, dashed] (6.5,-0.6)--(7,-0.6);
    
    \draw[ultra thick,color=black!60] (2.5,-0.6) .. controls (2.6, -0.6) and (3.6, -0.5) .. (4,0);
    \draw[ultra thick,color=black!60, dashed] (1,-0.6)--(1.5,-0.6);
    \draw[ultra thick,color=black!60] (1.5,-0.6)--(2.5,-0.6);    
    \draw[ultra thick,color=black!60] (5,0) .. controls (5.4, 0.6) and (6.4, 0.6) .. (6.5,0.6);
    \draw[ultra thick,color=black!60, dashed] (6.5,0.6)--(7,0.6);

    % R_2
    \draw[ultra thick,color=black!20, dashed] (1,-1) --(1.5,-1);    
    \draw[ultra thick,color=black!20] (1.5,-1) .. controls (1.6, -1) and (1.9, -0.8) .. (2,-0.6);
    \draw[ultra thick,color=black!60] (2,-0.6)--(2.5,-0.6);  
    \draw[ultra thick,color=black!20] (2.5,-0.6) .. controls (2.7, -0.3) and (2.8, -0.3) .. (2.9,-0.3); 
    \draw[ultra thick,color=black!20, dashed] (2.9,-0.3) .. controls (3,-0.3) and (3.3, -0.7) .. (3.4,-0.6); 
    \draw[ultra thick,color=black!20] (3.4,-0.6) .. controls (3.5, -0.7) and (3.6, -0.4) .. (3.7,-0.25); 
    %\draw[ultra thick,color=black!20] (3.7,-0.25) .. controls (3.8, -0.2) and (3.9, -0.05) .. (4.0,0.0); 

    %\node[circle, draw, color=black!20, inner sep=1.6pt, fill] (s) at (2,-0.6) {};
    %\node[circle, draw, color=black!20, inner sep=1.6pt, fill] (s) at (2.5,-0.6) {};
    %\node[circle, draw, color=black!20, inner sep=1.6pt, fill] (s) at (3.7,-0.25) {};

    \node[circle, draw, inner sep=1.6pt, fill,label=below:\small{$b_2$}] (s) at (2,-0.6) {};
    \node[circle, draw, inner sep=1.6pt, fill,label=below:\small{$c_2$}] (s) at (2.5,-0.6) {};
    \node[circle, draw, inner sep=1.6pt, fill,label=below:\small{$d_2$}] (s) at (3.7,-0.25) {};

    \node[circle, draw, inner sep=1.6pt, fill,label=below:\small{$b_1$}] (s) at (4,0) {};    
    \node[circle, draw, inner sep=1.6pt, fill, label=below:\small{$c_1$}] (c) at (5,0) {};
       
    %\node[] (P) at (1.4,0.6) {$\mathrm{Top}_1$};
    \node[] (Q) at (0.6,-0.6) {$R_1$};
    %\node[] (Q) at (0.6,-1.1) {$R_2$};
    
    %\node[] (P) at (7.4,0.6) {$R_1$};
    %\node[] (Q) at (7.4,0.6) {};
\end{scope}
\begin{scope}[xshift=0, yshift=-140]
    \draw[ultra thick,color=black!20] (2.5,0.6) .. controls (2.6, 0.6) and (3.6, 0.6) .. (4,0);
    \draw[ultra thick,color=black!60] (4,0)--(5,0);
    \draw[ultra thick,color=black!20, dashed] (2,0.6)--(2.5,0.6);
    \draw[ultra thick,color=black!60] (5,0) .. controls (5.4, -0.6) and (6.4, -0.6) .. (6.5,-0.6);
    \draw[ultra thick,color=black!60, dashed] (6.5,-0.6)--(7,-0.6);
    
    \draw[ultra thick,color=black!60] (2.5,-0.6) .. controls (2.6, -0.6) and (3.6, -0.5) .. (4,0);
    \draw[ultra thick,color=black!60, dashed] (1,-0.6)--(1.5,-0.6);
    \draw[ultra thick,color=black!60] (1.5,-0.6)--(2.5,-0.6);    
    \draw[ultra thick,color=black!20] (5,0) .. controls (5.4, 0.6) and (6.4, 0.6) .. (6.5,0.6);
    \draw[ultra thick,color=black!20, dashed] (6.5,0.6)--(7,0.6);

    % R_2
    \draw[ultra thick,color=black!20, dashed] (1,-1) --(1.5,-1);    
    \draw[ultra thick,color=black!20] (1.5,-1) .. controls (1.6, -1) and (1.9, -0.8) .. (2,-0.6);
    \draw[ultra thick,color=black!60] (2,-0.6)--(2.5,-0.6);  
    \draw[ultra thick,color=black!20] (2.5,-0.6) .. controls (2.7, -0.3) and (2.8, -0.3) .. (2.9,-0.3); 
    \draw[ultra thick,color=black!20, dashed] (2.9,-0.3) .. controls (3,-0.3) and (3.3, -0.7) .. (3.4,-0.6); 
    \draw[ultra thick,color=black!20] (3.4,-0.6) .. controls (3.5, -0.7) and (3.6, -0.4) .. (3.7,-0.25); 
    %\draw[ultra thick,color=black!20] (3.7,-0.25) .. controls (3.8, -0.2) and (3.9, -0.05) .. (4.0,0.0); 

    %\node[circle, draw, color=black!20, inner sep=1.6pt, fill] (s) at (2,-0.6) {};
    %\node[circle, draw, color=black!20, inner sep=1.6pt, fill] (s) at (2.5,-0.6) {};
    %\node[circle, draw, color=black!20, inner sep=1.6pt, fill] (s) at (3.7,-0.25) {};

    \node[circle, draw, inner sep=1.6pt, fill,label=below:\small{$b_2$}] (s) at (2,-0.6) {};
    \node[circle, draw, inner sep=1.6pt, fill,label=below:\small{$c_2$}] (s) at (2.5,-0.6) {};
    \node[circle, draw, inner sep=1.6pt, fill,label=below:\small{$d_2$}] (s) at (3.7,-0.25) {};

    \node[circle, draw, inner sep=1.6pt, fill,label=below:\small{$b_1$}] (s) at (4,0) {};    
    \node[circle, draw, inner sep=1.6pt, fill, label=below:\small{$c_1$}] (c) at (5,0) {};
       
    %\node[] (P) at (1.4,0.6) {$\mathrm{Top}_1$};
    \node[] (Q) at (0.6,-0.6) {$R_2^Q$};
    %\node[] (Q) at (0.6,-1.1) {$R_2$};
    
    %\node[] (P) at (7.4,0.6) {$R_1$};
    %\node[] (Q) at (7.4,0.6) {};
\end{scope}
\begin{scope}[xshift=0, yshift=-210]
    \draw[ultra thick,color=black!20] (2.5,0.6) .. controls (2.6, 0.6) and (3.6, 0.6) .. (4,0);
    \draw[ultra thick,color=black!60] (4,0)--(5,0);
    \draw[ultra thick,color=black!20, dashed] (2,0.6)--(2.5,0.6);
    \draw[ultra thick,color=black!60] (5,0) .. controls (5.4, -0.6) and (6.4, -0.6) .. (6.5,-0.6);
    \draw[ultra thick,color=black!60, dashed] (6.5,-0.6)--(7,-0.6);
    
    \draw[ultra thick,color=black!20] (2.5,-0.6) .. controls (2.6, -0.6) and (3.6, -0.5) .. (4,0);
    \draw[ultra thick,color=black!20, dashed] (1,-0.6)--(1.5,-0.6);
    \draw[ultra thick,color=black!20] (1.5,-0.6)--(2.5,-0.6);    
    \draw[ultra thick,color=black!20] (5,0) .. controls (5.4, 0.6) and (6.4, 0.6) .. (6.5,0.6);
    \draw[ultra thick,color=black!20, dashed] (6.5,0.6)--(7,0.6);

    % R_2
    \draw[ultra thick,color=black!60, dashed] (1,-1) --(1.5,-1);    
    \draw[ultra thick,color=black!60] (1.5,-1) .. controls (1.6, -1) and (1.9, -0.8) .. (2,-0.6);
    \draw[ultra thick,color=black!60] (2,-0.6)--(2.5,-0.6);  
    \draw[ultra thick,color=black!60] (2.5,-0.6) .. controls (2.7, -0.3) and (2.8, -0.3) .. (2.9,-0.3); 
    \draw[ultra thick,color=black!60, dashed] (2.9,-0.3) .. controls (3,-0.3) and (3.3, -0.7) .. (3.4,-0.6); 
    \draw[ultra thick,color=black!60] (3.4,-0.6) .. controls (3.5, -0.7) and (3.6, -0.4) .. (3.7,-0.25); 
    \draw[ultra thick,color=black!60] (3.7,-0.25) .. controls (3.8, -0.2) and (3.9, -0.05) .. (4.0,0.0); 

    %\node[circle, draw, color=black!20, inner sep=1.6pt, fill] (s) at (2,-0.6) {};
    %\node[circle, draw, color=black!20, inner sep=1.6pt, fill] (s) at (2.5,-0.6) {};
    %\node[circle, draw, color=black!20, inner sep=1.6pt, fill] (s) at (3.7,-0.25) {};

    \node[circle, draw, inner sep=1.6pt, fill,label=below:\small{$b_2$}] (s) at (2,-0.6) {};
    \node[circle, draw, inner sep=1.6pt, fill,label=below:\small{$c_2$}] (s) at (2.5,-0.6) {};
    \node[circle, draw, inner sep=1.6pt, fill,label=below:\small{$d_2$}] (s) at (3.7,-0.25) {};

    \node[circle, draw, inner sep=1.6pt, fill,label=below:\small{$b_1$}] (s) at (4,0) {};    
    \node[circle, draw, inner sep=1.6pt, fill, label=below:\small{$c_1$}] (c) at (5,0) {};
       
    %\node[] (P) at (1.4,0.6) {$\mathrm{Top}_1$};
    \node[] (Q) at (0.6,-1) {$R_2$};
    %\node[] (Q) at (0.6,-1.1) {$R_2$};
    
    %\node[] (P) at (7.4,0.6) {$R_1$};
    %\node[] (Q) at (7.4,0.6) {};
\end{scope}
\begin{scope}[xshift=0, yshift=-280]
    \draw[ultra thick,color=black!20] (2.5,0.6) .. controls (2.6, 0.6) and (3.6, 0.6) .. (4,0);
    \draw[ultra thick,color=black!60] (4,0)--(5,0);
    \draw[ultra thick,color=black!20, dashed] (2,0.6)--(2.5,0.6);
    \draw[ultra thick,color=black!20] (5,0) .. controls (5.4, -0.6) and (6.4, -0.6) .. (6.5,-0.6);
    \draw[ultra thick,color=black!20, dashed] (6.5,-0.6)--(7,-0.6);
    
    \draw[ultra thick,color=black!60] (2.5,-0.6) .. controls (2.6, -0.6) and (3.6, -0.5) .. (4,0);
    \draw[ultra thick,color=black!20, dashed] (1,-0.6)--(1.5,-0.6);
    \draw[ultra thick,color=black!20] (1.5,-0.6)--(2.5,-0.6);    
    \draw[ultra thick,color=black!60] (5,0) .. controls (5.4, 0.6) and (6.4, 0.6) .. (6.5,0.6);
    \draw[ultra thick,color=black!60, dashed] (6.5,0.6)--(7,0.6);

    % R_2
    \draw[ultra thick,color=black!60, dashed] (1,-1) --(1.5,-1);    
    \draw[ultra thick,color=black!60] (1.5,-1) .. controls (1.6, -1) and (1.9, -0.8) .. (2,-0.6);
    \draw[ultra thick,color=black!60] (2,-0.6)--(2.5,-0.6);  
    \draw[ultra thick,color=black!20] (2.5,-0.6) .. controls (2.7, -0.3) and (2.8, -0.3) .. (2.9,-0.3); 
    \draw[ultra thick,color=black!20, dashed] (2.9,-0.3) .. controls (3,-0.3) and (3.3, -0.7) .. (3.4,-0.6); 
    \draw[ultra thick,color=black!20] (3.4,-0.6) .. controls (3.5, -0.7) and (3.6, -0.4) .. (3.7,-0.25); 
    %\draw[ultra thick,color=black!20] (3.7,-0.25) .. controls (3.8, -0.2) and (3.9, -0.05) .. (4.0,0.0); 

    %\node[circle, draw, color=black!20, inner sep=1.6pt, fill] (s) at (2,-0.6) {};
    %\node[circle, draw, color=black!20, inner sep=1.6pt, fill] (s) at (2.5,-0.6) {};
    %\node[circle, draw, color=black!20, inner sep=1.6pt, fill] (s) at (3.7,-0.25) {};

    \node[circle, draw, inner sep=1.6pt, fill,label=below:\small{$b_2$}] (s) at (2,-0.6) {};
    \node[circle, draw, inner sep=1.6pt, fill,label=below:\small{$c_2$}] (s) at (2.5,-0.6) {};
    \node[circle, draw, inner sep=1.6pt, fill,label=below:\small{$d_2$}] (s) at (3.7,-0.25) {};

    \node[circle, draw, inner sep=1.6pt, fill,label=below:\small{$b_1$}] (s) at (4,0) {};    
    \node[circle, draw, inner sep=1.6pt, fill, label=below:\small{$c_1$}] (c) at (5,0) {};
       
    %\node[] (P) at (1.4,0.6) {$\mathrm{Top}_1$};
    \node[] (Q) at (0.3,-1.0) {$R_2b_2R_1$};
    %\node[] (Q) at (0.6,-1.1) {$R_2$};
    
    %\node[] (P) at (7.4,0.6) {$R_1$};
    %\node[] (Q) at (7.4,0.6) {};
\end{scope}
\end{scope}

% PENTAGON 
\begin{scope}
\begin{scope}[xshift=-10, yshift=-460, scale=1.6]
    \draw[thick, fill=ForestGreen!05] (0,0) -- (5,0) -- (5,3) -- (0,3) -- cycle;
    \node[] (P) at (0.3,2.7) {\textbf{(3)}};    
\end{scope}
\begin{scope}[scale=0.3, xshift=350, yshift=-1450]
    \draw[thick, color=black]  (4,0) -- (4,10) -- (-2,10) -- (-5,5) -- (-2,0) -- (4,0);		
    \draw[thick, color=black]  (4,0) -- (0,5) -- (4,10);
    \draw[thick, color=black]  (-2,0) -- (0,5) -- (-5,5);
    \draw[thick, color=black]  (0,5) -- (4,10); 
    \draw[thick, color=black]  (0,5) -- (-2,10); 
    
	\node[circle,fill,inner sep=2pt,color=black] at (4,0)  {};
	\node[circle,fill,inner sep=2pt,color=black]  at (4,10) {};
	\node[circle,fill,inner sep=2pt,color=black]  at (-2,10) {};
	\node[circle,fill,inner sep=2pt,color=black]  at (-5,5) {};
	\node[circle,fill,inner sep=2pt,color=black]  at (-2,0) {};
 	\node[circle,fill,inner sep=2pt,color=black]  at (0,5) {};  

	\node[circle,fill,inner sep=1.3pt,color=blue] at (0,1.7)  {};
 	\node[circle,fill,inner sep=1.3pt,color=blue] at (-2.5,3.3)  {};
 	\node[circle,fill,inner sep=1.3pt,color=blue] at (3,5)  {};
 	\node[circle,fill,inner sep=1.3pt,color=blue] at (-2.5,6.5)  {};  
 	\node[circle,fill,inner sep=1.3pt,color=blue] at (0,8.3)  {};

    \draw[thick,dashed,color=blue,-{Stealth[scale=1]}]  (0,1.7) -- (-2.5,3.3);
    \draw[thick,dashed,color=blue,-{Stealth[scale=1]}]  (0,1.7) -- (3,5);    
    \draw[thick,dashed,color=blue,-{Stealth[scale=1]}]  (3,5) -- (0,8.3);
    \draw[thick,dashed,color=blue,-{Stealth[scale=1]}]  (-2.5,3.3) -- (-2.5,6.5);    
    \draw[thick,dashed,color=blue,-{Stealth[scale=1]}]  (-2.5,6.5) -- (0,8.3);

    \node[] (a) at (4,-1.5) {$R_1^Q$};
    \node[] (a) at (-2.4,-1.5) {$R_2^Q$};
    \node[] (a) at (4,11.4) {$R_2$};
    \node[] (a) at (-6.4,5) {$R_1$};  
    \node[] (a) at (1.07,5) {$S$};
    \node[] (a) at (-1.5,11.4) {$R_2b_2R_1$}; 
\end{scope}
\end{scope}

\end{tikzpicture}

==> (inline-5) <==
\begin{tikzpicture}

% G and the squares 
\begin{scope}[scale=0.7, xshift=0, yshift=0]
    \draw[thick, color=black] (0,0) -- (1,0);
    \draw[thick, color=black] (1,0) -- (2,0);
    \draw[thick, color=black] (2,0) -- (3,0);
    \draw[thick, color=black] (3,0) -- (4,0);
    \draw[thick, color=black] (4,0) -- (5,0);
    \draw[thick, color=black] (5,0) -- (6,0);
    \draw[thick, color=black] (6,0) -- (7,0);

    \draw[thick, color=black] (0,0) .. controls (0.4, -0.7) and (1.6, -0.7) .. (2,0);
    \draw[thick, color=black] (0,0) .. controls (0.4, -1.3) and (2.6, -1.3) .. (3,0);
    \draw[thick, color=black] (5,0) .. controls (5.4, -0.7) and (6.6, -0.7) .. (7,0);
    \draw[thick, color=black] (4,0) .. controls (4.4, -1.3) and (6.6, -1.3) .. (7,0);    
    
    \node[circle, draw, inner sep=1.4pt, fill] (s) at (0,0) {};
    \node[circle, draw, inner sep=1.4pt, fill] (1) at (1,0) {};
    \node[circle, draw, inner sep=1.4pt, fill] (2) at (2,0) {};
    \node[circle, draw, inner sep=1.4pt, fill] (3) at (3,0) {};    
    \node[circle, draw, inner sep=1.4pt, fill] (33) at (4,0) {};
    \node[circle, draw, inner sep=1.4pt, fill] (22) at (5,0) {};
    \node[circle, draw, inner sep=1.4pt, fill] (11) at (6,0) {};
    \node[circle, draw, inner sep=1.4pt, fill] (t) at (7,0) {};        

    \node[] at (-1,0) {$G$};

    \node[] (a) at (0,0.4) {\scriptsize $s$};
    \node[] (a) at (1,0.4) {\scriptsize $1$};  
    \node[] (a) at (2,0.4) {\scriptsize $2$};
    \node[] (a) at (3,0.4) {\scriptsize $3$};
    \node[] (a) at (4,0.4) {\scriptsize $\overline{3}$};
    \node[] (a) at (6,0.4) {\scriptsize $\overline{1}$};
    \node[] (a) at (5,0.4) {\scriptsize $\overline{2}$};  
    \node[] (a) at (7,0.4) {\scriptsize $t$};
\end{scope}	
\begin{scope}[xshift = 210, yshift = -20, scale=0.5]
    \draw[very thin, color=gray!70] (0,0) grid (2,2);

    \node[circle, draw, inner sep=1pt, fill]  at (0,0)  {};
    \node[circle, draw, inner sep=1pt, fill]  at (0,1)  {};
    \node[circle, draw, inner sep=1pt, fill]  at (0,2)  {};    

    \node[circle, draw, inner sep=1pt, fill]  at (1,0)  {};
    \node[circle, draw, inner sep=1pt, fill]  at (1,1)  {};
    \node[circle, draw, inner sep=1pt, fill]  at (1,2)  {};    

    \node[circle, draw, inner sep=1pt, fill]  at (2,0)  {};
    \node[circle, draw, inner sep=1pt, fill]  at (2,1)  {};
    \node[circle, draw, inner sep=1pt, fill]  at (2,2)  {};    

    \node[]  at (0,2.6)  {\footnotesize $1$};
    \node[]  at (1,2.6)  {\footnotesize $2$};
    \node[]  at (2,2.6)  {\footnotesize $3$};
    
    \node[]  at (-.6,0)  {\footnotesize $\overline{3}$};
    \node[]  at (-.6,1)  {\footnotesize $\overline{2}$};
    \node[]  at (-.6,2)  {\footnotesize $\overline{1}$};
\end{scope}

\begin{scope}[xshift = 280, yshift = -20, scale=0.5]
    \draw[very thin, color=gray!70] (0,0) grid (2,2);

    \node[circle, draw, inner sep=1pt, fill]  at (0,0)  {};
    \node[circle, draw, inner sep=1pt, fill]  at (0,1)  {};
    \node[circle, draw, inner sep=1pt, fill]  at (0,2)  {};    

    \node[circle, draw, inner sep=1pt, fill]  at (1,0)  {};
    \node[circle, draw, inner sep=1pt, fill]  at (1,1)  {};
    \node[circle, draw, inner sep=1pt, fill]  at (1,2)  {};    

    \node[circle, draw, inner sep=1pt, fill]  at (2,0)  {};
    \node[circle, draw, inner sep=1pt, fill]  at (2,1)  {};
    \node[circle, draw, inner sep=2pt, fill=white]  at (2,2)  {};    

    \draw[dashed, color=black] (1.4,2.7) -- (1.4,1.4) -- (2.7,1.4);
    \node[]  at (4.2,2)  {\footnotesize $\Rem(C,C')$};
\end{scope}

%% Boxed parts %%

\begin{scope}[yshift=15]

%% C %%
\begin{scope}[xshift=0, yshift=-120]
\begin{scope}[xshift=0, yshift=-95, scale=1]
    \draw[thick, fill=blue!5] (-0.7,0) -- (6,0) -- (6,5.5) -- (-0.7,5.5) -- cycle;
\end{scope}
\begin{scope}[xshift=0, yshift=-10, scale=0.5]
    \node[] (P) at (0,4) {$C$};
    \draw[very thin, color=gray!70] (0,0) grid (2,2);
    \draw[ultra thick, color=RawSienna] (2,0) -- (0,0) -- (0,2);

    \node[circle, draw=black, inner sep=1.3pt, fill, color=ForestGreen]  at (0,0)  {};
    \node[circle, draw=black, inner sep=1.3pt, fill, color=ForestGreen]  at (0,1)  {};
    \node[circle, draw=black, inner sep=1.3pt, fill, color=ForestGreen]  at (0,2)  {};    

    \node[circle, draw=black, inner sep=1.3pt, fill, color=ForestGreen]  at (1,0)  {};
    %\node[circle, draw=black, inner sep=1.3pt, fill, color=ForestGreen]  at (1,1)  {};
    %\node[circle, draw=black, inner sep=1.3pt, fill, color=ForestGreen]  at (1,2)  {};    

    \node[circle, draw=black, inner sep=1.3pt, fill, color=ForestGreen]  at (2,0)  {};
    %\node[circle, draw=black, inner sep=1.3pt, fill, color=ForestGreen]  at (2,1)  {};
    %\node[circle, draw=black, inner sep=1.3pt, fill, color=ForestGreen]  at (2,2)  {};    

    \node[]  at (0,2.6)  {\footnotesize $1$};
    \node[]  at (1,2.6)  {\footnotesize $2$};
    \node[]  at (2,2.6)  {\footnotesize $3$};
    
    \node[]  at (-.6,0)  {\footnotesize $\overline{3}$};
    \node[]  at (-.6,1)  {\footnotesize $\overline{2}$};
    \node[]  at (-.6,2)  {\footnotesize $\overline{1}$};    
\end{scope}

\begin{scope}[scale=0.5, xshift=100, yshift=60]
    \draw[thick, color=black] (0,0) -- (1,0);
    \draw[thick, color=black] (1,0) -- (2,0);
    \draw[thick, color=black] (2,0) -- (3,0);
    \draw[thick, color=black] (3,0) -- (4,0);
    \draw[thick, color=black] (4,0) -- (5,0);
    \draw[thick, color=black] (5,0) -- (6,0);
    \draw[thick, color=black] (6,0) -- (7,0);

    %\draw[thick, color=black] (0,0) .. controls (0.4, -0.7) and (1.6, -0.7) .. (2,0);
    %\draw[thick, color=black] (0,0) .. controls (0.4, -1.3) and (2.6, -1.3) .. (3,0);
    %\draw[thick, color=black] (5,0) .. controls (5.4, -0.7) and (6.6, -0.7) .. (7,0);
    %\draw[thick, color=black] (4,0) .. controls (4.4, -1.3) and (6.6, -1.3) .. (7,0);    
    
    \node[circle, draw, inner sep=1.2pt, fill] (s) at (0,0) {};
    \node[circle, draw, inner sep=1.2pt, fill] (1) at (1,0) {};
    \node[circle, draw, inner sep=1.2pt, fill] (2) at (2,0) {};
    \node[circle, draw, inner sep=1.2pt, fill] (3) at (3,0) {};    
    \node[circle, draw, inner sep=1.2pt, fill] (33) at (4,0) {};
    \node[circle, draw, inner sep=1.2pt, fill] (22) at (5,0) {};
    \node[circle, draw, inner sep=1.2pt, fill] (11) at (6,0) {};
    \node[circle, draw, inner sep=1.2pt, fill] (t) at (7,0) {};        
\end{scope}	
\begin{scope}[scale=0.5, xshift=100, yshift=10]
    \draw[thick, color=black] (0,0) -- (1,0);
    \draw[thick, color=black] (1,0) -- (2,0);
    \draw[thick, color=black] (2,0) -- (3,0);
    \draw[thick, color=black] (3,0) -- (4,0);
    \draw[thick, color=black] (4,0) -- (5,0);
    %\draw[thick, color=black] (5,0) -- (6,0);
    %\draw[thick, color=black] (6,0) -- (7,0);

    %\draw[thick, color=black] (0,0) .. controls (0.4, -0.7) and (1.6, -0.7) .. (2,0);
    %\draw[thick, color=black] (0,0) .. controls (0.4, -1.3) and (2.6, -1.3) .. (3,0);
    \draw[thick, color=black] (5,0) .. controls (5.4, -0.7) and (6.6, -0.7) .. (7,0);
    %\draw[thick, color=black] (4,0) .. controls (4.4, -1.3) and (6.6, -1.3) .. (7,0);    
    
    \node[circle, draw, inner sep=1.2pt, fill] (s) at (0,0) {};
    \node[circle, draw, inner sep=1.2pt, fill] (1) at (1,0) {};
    \node[circle, draw, inner sep=1.2pt, fill] (2) at (2,0) {};
    \node[circle, draw, inner sep=1.2pt, fill] (3) at (3,0) {};    
    \node[circle, draw, inner sep=1.2pt, fill] (33) at (4,0) {};
    \node[circle, draw, inner sep=1.2pt, fill] (22) at (5,0) {};
    \node[circle, draw, inner sep=1.2pt, fill] (11) at (6,0) {};
    \node[circle, draw, inner sep=1.2pt, fill] (t) at (7,0) {};        
\end{scope}	
\begin{scope}[scale=0.5, xshift=100, yshift=-40]
    \draw[thick, color=black] (0,0) -- (1,0);
    \draw[thick, color=black] (1,0) -- (2,0);
    \draw[thick, color=black] (2,0) -- (3,0);
    \draw[thick, color=black] (3,0) -- (4,0);
    %\draw[thick, color=black] (4,0) -- (5,0);
    %\draw[thick, color=black] (5,0) -- (6,0);
    %\draw[thick, color=black] (6,0) -- (7,0);

    %\draw[thick, color=black] (0,0) .. controls (0.4, -0.7) and (1.6, -0.7) .. (2,0);
    %\draw[thick, color=black] (0,0) .. controls (0.4, -1.3) and (2.6, -1.3) .. (3,0);
    %\draw[thick, color=black] (5,0) .. controls (5.4, -0.7) and (6.6, -0.7) .. (7,0);
    \draw[thick, color=black] (4,0) .. controls (4.4, -1.3) and (6.6, -1.3) .. (7,0);    
    
    \node[circle, draw, inner sep=1.2pt, fill] (s) at (0,0) {};
    \node[circle, draw, inner sep=1.2pt, fill] (1) at (1,0) {};
    \node[circle, draw, inner sep=1.2pt, fill] (2) at (2,0) {};
    \node[circle, draw, inner sep=1.2pt, fill] (3) at (3,0) {};    
    \node[circle, draw, inner sep=1.2pt, fill] (33) at (4,0) {};
    \node[circle, draw, inner sep=1.2pt, fill] (22) at (5,0) {};
    \node[circle, draw, inner sep=1.2pt, fill] (11) at (6,0) {};
    \node[circle, draw, inner sep=1.2pt, fill] (t) at (7,0) {};        
\end{scope}	
\begin{scope}[scale=0.5, xshift=100, yshift=-90]
    %\draw[thick, color=black] (0,0) -- (1,0);
    %\draw[thick, color=black] (1,0) -- (2,0);
    \draw[thick, color=black] (2,0) -- (3,0);
    \draw[thick, color=black] (3,0) -- (4,0);
    %\draw[thick, color=black] (4,0) -- (5,0);
    %\draw[thick, color=black] (5,0) -- (6,0);
    %\draw[thick, color=black] (6,0) -- (7,0);

    \draw[thick, color=black] (0,0) .. controls (0.4, -0.7) and (1.6, -0.7) .. (2,0);
    %\draw[thick, color=black] (0,0) .. controls (0.4, -1.3) and (2.6, -1.3) .. (3,0);
    %\draw[thick, color=black] (5,0) .. controls (5.4, -0.7) and (6.6, -0.7) .. (7,0);
    \draw[thick, color=black] (4,0) .. controls (4.4, -1.3) and (6.6, -1.3) .. (7,0);    
    
    \node[circle, draw, inner sep=1.2pt, fill] (s) at (0,0) {};
    \node[circle, draw, inner sep=1.2pt, fill] (1) at (1,0) {};
    \node[circle, draw, inner sep=1.2pt, fill] (2) at (2,0) {};
    \node[circle, draw, inner sep=1.2pt, fill] (3) at (3,0) {};    
    \node[circle, draw, inner sep=1.2pt, fill] (33) at (4,0) {};
    \node[circle, draw, inner sep=1.2pt, fill] (22) at (5,0) {};
    \node[circle, draw, inner sep=1.2pt, fill] (11) at (6,0) {};
    \node[circle, draw, inner sep=1.2pt, fill] (t) at (7,0) {};        
\end{scope}	
\begin{scope}[scale=0.5, xshift=100, yshift=-140]
    %\draw[thick, color=black] (0,0) -- (1,0);
    %\draw[thick, color=black] (1,0) -- (2,0);
    %\draw[thick, color=black] (2,0) -- (3,0);
    \draw[thick, color=black] (3,0) -- (4,0);
    %\draw[thick, color=black] (4,0) -- (5,0);
    %\draw[thick, color=black] (5,0) -- (6,0);
    %\draw[thick, color=black] (6,0) -- (7,0);

    %\draw[thick, color=black] (0,0) .. controls (0.4, -0.7) and (1.6, -0.7) .. (2,0);
    \draw[thick, color=black] (0,0) .. controls (0.4, -1.3) and (2.6, -1.3) .. (3,0);
    %\draw[thick, color=black] (5,0) .. controls (5.4, -0.7) and (6.6, -0.7) .. (7,0);
    \draw[thick, color=black] (4,0) .. controls (4.4, -1.3) and (6.6, -1.3) .. (7,0);    
    
    \node[circle, draw, inner sep=1.2pt, fill] (s) at (0,0) {};
    \node[circle, draw, inner sep=1.2pt, fill] (1) at (1,0) {};
    \node[circle, draw, inner sep=1.2pt, fill] (2) at (2,0) {};
    \node[circle, draw, inner sep=1.2pt, fill] (3) at (3,0) {};    
    \node[circle, draw, inner sep=1.2pt, fill] (33) at (4,0) {};
    \node[circle, draw, inner sep=1.2pt, fill] (22) at (5,0) {};
    \node[circle, draw, inner sep=1.2pt, fill] (11) at (6,0) {};
    \node[circle, draw, inner sep=1.2pt, fill] (t) at (7,0) {};        
\end{scope}	
\end{scope}

%% C' %%

\begin{scope}[xshift=205, yshift=-120]
\begin{scope}[xshift=0, yshift=-95, scale=1]
    \draw[thick, fill=blue!5] (-0.7,0) -- (6,0) -- (6,5.5) -- (-0.7,5.5) -- cycle;
\end{scope}
\begin{scope}[xshift=0, yshift=-10, scale=0.5]
    \node[] (P) at (1.8,4) {$C'=C\vee C'$};
    \draw[very thin, color=gray!70] (0,0) grid (2,2);
    \draw[ultra thick, color=RawSienna] (0,2)--(1,2)--(1,1)--(2,1)--(2,0);
    %\node[circle, draw=black, inner sep=1.3pt, fill, color=ForestGreen]  at (0,0)  {};
    %\node[circle, draw=black, inner sep=1.3pt, fill, color=ForestGreen]  at (0,1)  {};
    \node[circle, draw=black, inner sep=1.3pt, fill, color=ForestGreen]  at (0,2)  {};    

    %\node[circle, draw=black, inner sep=1.3pt, fill, color=ForestGreen]  at (1,0)  {};
    \node[circle, draw=black, inner sep=1.3pt, fill, color=ForestGreen]  at (1,1)  {};
    \node[circle, draw=black, inner sep=1.3pt, fill, color=ForestGreen]  at (1,2)  {};    

    \node[circle, draw=black, inner sep=1.3pt, fill, color=ForestGreen]  at (2,0)  {};
    \node[circle, draw=black, inner sep=1.3pt, fill, color=ForestGreen]  at (2,1)  {};
    %\node[circle, draw=black, inner sep=1.3pt, fill, color=ForestGreen]  at (2,2)  {};    

    \node[]  at (0,2.6)  {\footnotesize $1$};
    \node[]  at (1,2.6)  {\footnotesize $2$};
    \node[]  at (2,2.6)  {\footnotesize $3$};
    
    \node[]  at (-.6,0)  {\footnotesize $\overline{3}$};
    \node[]  at (-.6,1)  {\footnotesize $\overline{2}$};
    \node[]  at (-.6,2)  {\footnotesize $\overline{1}$};    
\end{scope}

\begin{scope}[scale=0.5, xshift=100, yshift=60]
    \draw[thick, color=black] (0,0) -- (1,0);
    \draw[thick, color=black] (1,0) -- (2,0);
    \draw[thick, color=black] (2,0) -- (3,0);
    \draw[thick, color=black] (3,0) -- (4,0);
    \draw[thick, color=black] (4,0) -- (5,0);
    \draw[thick, color=black] (5,0) -- (6,0);
    \draw[thick, color=black] (6,0) -- (7,0);

    %\draw[thick, color=black] (0,0) .. controls (0.4, -0.7) and (1.6, -0.7) .. (2,0);
    %\draw[thick, color=black] (0,0) .. controls (0.4, -1.3) and (2.6, -1.3) .. (3,0);
    %\draw[thick, color=black] (5,0) .. controls (5.4, -0.7) and (6.6, -0.7) .. (7,0);
    %\draw[thick, color=black] (4,0) .. controls (4.4, -1.3) and (6.6, -1.3) .. (7,0);    
    
    \node[circle, draw, inner sep=1.2pt, fill] (s) at (0,0) {};
    \node[circle, draw, inner sep=1.2pt, fill] (1) at (1,0) {};
    \node[circle, draw, inner sep=1.2pt, fill] (2) at (2,0) {};
    \node[circle, draw, inner sep=1.2pt, fill] (3) at (3,0) {};    
    \node[circle, draw, inner sep=1.2pt, fill] (33) at (4,0) {};
    \node[circle, draw, inner sep=1.2pt, fill] (22) at (5,0) {};
    \node[circle, draw, inner sep=1.2pt, fill] (11) at (6,0) {};
    \node[circle, draw, inner sep=1.2pt, fill] (t) at (7,0) {};        
\end{scope}	
\begin{scope}[scale=0.5, xshift=100, yshift=10]
    %\draw[thick, color=black] (0,0) -- (1,0);
    %\draw[thick, color=black] (1,0) -- (2,0);
    \draw[thick, color=black] (2,0) -- (3,0);
    \draw[thick, color=black] (3,0) -- (4,0);
    \draw[thick, color=black] (4,0) -- (5,0);
    \draw[thick, color=black] (5,0) -- (6,0);
    \draw[thick, color=black] (6,0) -- (7,0);

    \draw[thick, color=black] (0,0) .. controls (0.4, -0.7) and (1.6, -0.7) .. (2,0);
    %\draw[thick, color=black] (0,0) .. controls (0.4, -1.3) and (2.6, -1.3) .. (3,0);
    %\draw[thick, color=black] (5,0) .. controls (5.4, -0.7) and (6.6, -0.7) .. (7,0);
    %\draw[thick, color=black] (4,0) .. controls (4.4, -1.3) and (6.6, -1.3) .. (7,0);    
    
    \node[circle, draw, inner sep=1.2pt, fill] (s) at (0,0) {};
    \node[circle, draw, inner sep=1.2pt, fill] (1) at (1,0) {};
    \node[circle, draw, inner sep=1.2pt, fill] (2) at (2,0) {};
    \node[circle, draw, inner sep=1.2pt, fill] (3) at (3,0) {};    
    \node[circle, draw, inner sep=1.2pt, fill] (33) at (4,0) {};
    \node[circle, draw, inner sep=1.2pt, fill] (22) at (5,0) {};
    \node[circle, draw, inner sep=1.2pt, fill] (11) at (6,0) {};
    \node[circle, draw, inner sep=1.2pt, fill] (t) at (7,0) {};        
\end{scope}	
\begin{scope}[scale=0.5, xshift=100, yshift=-40]
    %\draw[thick, color=black] (0,0) -- (1,0);
    %\draw[thick, color=black] (1,0) -- (2,0);
    \draw[thick, color=black] (2,0) -- (3,0);
    \draw[thick, color=black] (3,0) -- (4,0);
    \draw[thick, color=black] (4,0) -- (5,0);
    %\draw[thick, color=black] (5,0) -- (6,0);
    %\draw[thick, color=black] (6,0) -- (7,0);

    \draw[thick, color=black] (0,0) .. controls (0.4, -0.7) and (1.6, -0.7) .. (2,0);
    %\draw[thick, color=black] (0,0) .. controls (0.4, -1.3) and (2.6, -1.3) .. (3,0);
    \draw[thick, color=black] (5,0) .. controls (5.4, -0.7) and (6.6, -0.7) .. (7,0);
    %\draw[thick, color=black] (4,0) .. controls (4.4, -1.3) and (6.6, -1.3) .. (7,0);    
    
    \node[circle, draw, inner sep=1.2pt, fill] (s) at (0,0) {};
    \node[circle, draw, inner sep=1.2pt, fill] (1) at (1,0) {};
    \node[circle, draw, inner sep=1.2pt, fill] (2) at (2,0) {};
    \node[circle, draw, inner sep=1.2pt, fill] (3) at (3,0) {};    
    \node[circle, draw, inner sep=1.2pt, fill] (33) at (4,0) {};
    \node[circle, draw, inner sep=1.2pt, fill] (22) at (5,0) {};
    \node[circle, draw, inner sep=1.2pt, fill] (11) at (6,0) {};
    \node[circle, draw, inner sep=1.2pt, fill] (t) at (7,0) {};        
\end{scope}	
\begin{scope}[scale=0.5, xshift=100, yshift=-90]
    %\draw[thick, color=black] (0,0) -- (1,0);
    %\draw[thick, color=black] (1,0) -- (2,0);
    %\draw[thick, color=black] (2,0) -- (3,0);
    \draw[thick, color=black] (3,0) -- (4,0);
    \draw[thick, color=black] (4,0) -- (5,0);
    %\draw[thick, color=black] (5,0) -- (6,0);
    %\draw[thick, color=black] (6,0) -- (7,0);

    %\draw[thick, color=black] (0,0) .. controls (0.4, -0.7) and (1.6, -0.7) .. (2,0);
    \draw[thick, color=black] (0,0) .. controls (0.4, -1.3) and (2.6, -1.3) .. (3,0);
    \draw[thick, color=black] (5,0) .. controls (5.4, -0.7) and (6.6, -0.7) .. (7,0);
    %\draw[thick, color=black] (4,0) .. controls (4.4, -1.3) and (6.6, -1.3) .. (7,0);    
    
    \node[circle, draw, inner sep=1.2pt, fill] (s) at (0,0) {};
    \node[circle, draw, inner sep=1.2pt, fill] (1) at (1,0) {};
    \node[circle, draw, inner sep=1.2pt, fill] (2) at (2,0) {};
    \node[circle, draw, inner sep=1.2pt, fill] (3) at (3,0) {};    
    \node[circle, draw, inner sep=1.2pt, fill] (33) at (4,0) {};
    \node[circle, draw, inner sep=1.2pt, fill] (22) at (5,0) {};
    \node[circle, draw, inner sep=1.2pt, fill] (11) at (6,0) {};
    \node[circle, draw, inner sep=1.2pt, fill] (t) at (7,0) {};        
\end{scope}	
\begin{scope}[scale=0.5, xshift=100, yshift=-140]
    %\draw[thick, color=black] (0,0) -- (1,0);
    %\draw[thick, color=black] (1,0) -- (2,0);
    %\draw[thick, color=black] (2,0) -- (3,0);
    \draw[thick, color=black] (3,0) -- (4,0);
    %\draw[thick, color=black] (4,0) -- (5,0);
    %\draw[thick, color=black] (5,0) -- (6,0);
    %\draw[thick, color=black] (6,0) -- (7,0);

    %\draw[thick, color=black] (0,0) .. controls (0.4, -0.7) and (1.6, -0.7) .. (2,0);
    \draw[thick, color=black] (0,0) .. controls (0.4, -1.3) and (2.6, -1.3) .. (3,0);
    %\draw[thick, color=black] (5,0) .. controls (5.4, -0.7) and (6.6, -0.7) .. (7,0);
    \draw[thick, color=black] (4,0) .. controls (4.4, -1.3) and (6.6, -1.3) .. (7,0);    
    
    \node[circle, draw, inner sep=1.2pt, fill] (s) at (0,0) {};
    \node[circle, draw, inner sep=1.2pt, fill] (1) at (1,0) {};
    \node[circle, draw, inner sep=1.2pt, fill] (2) at (2,0) {};
    \node[circle, draw, inner sep=1.2pt, fill] (3) at (3,0) {};    
    \node[circle, draw, inner sep=1.2pt, fill] (33) at (4,0) {};
    \node[circle, draw, inner sep=1.2pt, fill] (22) at (5,0) {};
    \node[circle, draw, inner sep=1.2pt, fill] (11) at (6,0) {};
    \node[circle, draw, inner sep=1.2pt, fill] (t) at (7,0) {};        
\end{scope}	
\end{scope}

%% S = C\cap C' %%

\begin{scope}[xshift=0, yshift=-290]
\begin{scope}[xshift=0, yshift=-20, scale=1]
    \draw[thick, fill=blue!5] (-0.7,0) -- (6,0) -- (6,3) -- (-0.7,3) -- cycle;
\end{scope}
\begin{scope}[xshift=0, yshift=-5, scale=0.5]
    \node[] (P) at (1.7,4) {$S = C\cap C'$};
    \draw[very thin, color=gray!70] (0,0) grid (2,2);
    %\draw[ultra thick, color=RawSienna] (2,0) -- (0,0) -- (0,2);
    
    %\node[circle, draw=black, inner sep=1.3pt, fill, color=ForestGreen]  at (0,0)  {};
    %\node[circle, draw=black, inner sep=1.3pt, fill, color=ForestGreen]  at (0,1)  {};
    \node[circle, draw=black, inner sep=1.3pt, fill, color=ForestGreen]  at (0,2)  {};    

    %\node[circle, draw=black, inner sep=1.3pt, fill, color=ForestGreen]  at (1,0)  {};
    %\node[circle, draw=black, inner sep=1.3pt, fill, color=ForestGreen]  at (1,1)  {};
    %\node[circle, draw=black, inner sep=1.3pt, fill, color=ForestGreen]  at (1,2)  {};    

    \node[circle, draw=black, inner sep=1.3pt, fill, color=ForestGreen]  at (2,0)  {};
    %\node[circle, draw=black, inner sep=1.3pt, fill, color=ForestGreen]  at (2,1)  {};
    %\node[circle, draw=black, inner sep=1.3pt, fill, color=ForestGreen]  at (2,2)  {};    

    \node[]  at (0,2.6)  {\footnotesize $1$};
    \node[]  at (1,2.6)  {\footnotesize $2$};
    \node[]  at (2,2.6)  {\footnotesize $3$};
    
    \node[]  at (-.6,0)  {\footnotesize $\overline{3}$};
    \node[]  at (-.6,1)  {\footnotesize $\overline{2}$};
    \node[]  at (-.6,2)  {\footnotesize $\overline{1}$};    
\end{scope}

\begin{scope}[scale=0.5, xshift=100, yshift=60]
    \draw[thick, color=black] (0,0) -- (1,0);
    \draw[thick, color=black] (1,0) -- (2,0);
    \draw[thick, color=black] (2,0) -- (3,0);
    \draw[thick, color=black] (3,0) -- (4,0);
    \draw[thick, color=black] (4,0) -- (5,0);
    \draw[thick, color=black] (5,0) -- (6,0);
    \draw[thick, color=black] (6,0) -- (7,0);

    %\draw[thick, color=black] (0,0) .. controls (0.4, -0.7) and (1.6, -0.7) .. (2,0);
    %\draw[thick, color=black] (0,0) .. controls (0.4, -1.3) and (2.6, -1.3) .. (3,0);
    %\draw[thick, color=black] (5,0) .. controls (5.4, -0.7) and (6.6, -0.7) .. (7,0);
    %\draw[thick, color=black] (4,0) .. controls (4.4, -1.3) and (6.6, -1.3) .. (7,0);    
    
    \node[circle, draw, inner sep=1.2pt, fill] (s) at (0,0) {};
    \node[circle, draw, inner sep=1.2pt, fill] (1) at (1,0) {};
    \node[circle, draw, inner sep=1.2pt, fill] (2) at (2,0) {};
    \node[circle, draw, inner sep=1.2pt, fill] (3) at (3,0) {};    
    \node[circle, draw, inner sep=1.2pt, fill] (33) at (4,0) {};
    \node[circle, draw, inner sep=1.2pt, fill] (22) at (5,0) {};
    \node[circle, draw, inner sep=1.2pt, fill] (11) at (6,0) {};
    \node[circle, draw, inner sep=1.2pt, fill] (t) at (7,0) {};        
\end{scope}	
\begin{scope}[scale=0.5, xshift=100, yshift=10]
    %\draw[thick, color=black] (0,0) -- (1,0);
    %\draw[thick, color=black] (1,0) -- (2,0);
    %\draw[thick, color=black] (2,0) -- (3,0);
    \draw[thick, color=black] (3,0) -- (4,0);
    %\draw[thick, color=black] (4,0) -- (5,0);
    %\draw[thick, color=black] (5,0) -- (6,0);
    %\draw[thick, color=black] (6,0) -- (7,0);

    %\draw[thick, color=black] (0,0) .. controls (0.4, -0.7) and (1.6, -0.7) .. (2,0);
    \draw[thick, color=black] (0,0) .. controls (0.4, -1.3) and (2.6, -1.3) .. (3,0);
    %\draw[thick, color=black] (5,0) .. controls (5.4, -0.7) and (6.6, -0.7) .. (7,0);
    \draw[thick, color=black] (4,0) .. controls (4.4, -1.3) and (6.6, -1.3) .. (7,0);    
    
    \node[circle, draw, inner sep=1.2pt, fill] (s) at (0,0) {};
    \node[circle, draw, inner sep=1.2pt, fill] (1) at (1,0) {};
    \node[circle, draw, inner sep=1.2pt, fill] (2) at (2,0) {};
    \node[circle, draw, inner sep=1.2pt, fill] (3) at (3,0) {};    
    \node[circle, draw, inner sep=1.2pt, fill] (33) at (4,0) {};
    \node[circle, draw, inner sep=1.2pt, fill] (22) at (5,0) {};
    \node[circle, draw, inner sep=1.2pt, fill] (11) at (6,0) {};
    \node[circle, draw, inner sep=1.2pt, fill] (t) at (7,0) {};        
\end{scope}	
\end{scope}

%% Rem(C,C') %%

\begin{scope}[xshift=205, yshift=-290]
\begin{scope}[xshift=0, yshift=-20, scale=1]
    \draw[thick, fill=blue!5] (-0.7,0) -- (6,0) -- (6,3) -- (-0.7,3) -- cycle;
\end{scope}
\begin{scope}[xshift=0, yshift=-5, scale=0.5]
    \node[] (P) at (1.9,4) {$\Rem(C\cap C')$};
    \draw[very thin, color=gray!70] (0,0) grid (2,2);
    %\draw[ultra thick, color=RawSienna] (2,0) -- (0,0) -- (0,2);
    
    %\node[circle, draw=black, inner sep=1.3pt, fill, color=ForestGreen]  at (0,0)  {};
    %\node[circle, draw=black, inner sep=1.3pt, fill, color=ForestGreen]  at (0,1)  {};
    %\node[circle, draw=black, inner sep=1.3pt, fill, color=ForestGreen]  at (0,2)  {};    

    %\node[circle, draw=black, inner sep=1.3pt, fill, color=ForestGreen]  at (1,0)  {};
    %\node[circle, draw=black, inner sep=1.3pt, fill, color=ForestGreen]  at (1,1)  {};
    %\node[circle, draw=black, inner sep=1.3pt, fill, color=ForestGreen]  at (1,2)  {};    

    %\node[circle, draw=black, inner sep=1.3pt, fill, color=ForestGreen]  at (2,0)  {};
    %\node[circle, draw=black, inner sep=1.3pt, fill, color=ForestGreen]  at (2,1)  {};
    \node[circle, draw=black, inner sep=1.3pt, fill, color=ForestGreen]  at (2,2)  {};    

    \node[]  at (0,2.6)  {\footnotesize $1$};
    \node[]  at (1,2.6)  {\footnotesize $2$};
    \node[]  at (2,2.6)  {\footnotesize $3$};
    
    \node[]  at (-.6,0)  {\footnotesize $\overline{3}$};
    \node[]  at (-.6,1)  {\footnotesize $\overline{2}$};
    \node[]  at (-.6,2)  {\footnotesize $\overline{1}$};    
\end{scope}

\begin{scope}[scale=0.5, xshift=100, yshift=40]
    %\draw[thick, color=black] (0,0) -- (1,0);
    %\draw[thick, color=black] (1,0) -- (2,0);
    %\draw[thick, color=black] (2,0) -- (3,0);
    \draw[thick, color=black] (3,0) -- (4,0);
    \draw[thick, color=black] (4,0) -- (5,0);
    \draw[thick, color=black] (5,0) -- (6,0);
    \draw[thick, color=black] (6,0) -- (7,0);

    %\draw[thick, color=black] (0,0) .. controls (0.4, -0.7) and (1.6, -0.7) .. (2,0);
    \draw[thick, color=black] (0,0) .. controls (0.4, -1.3) and (2.6, -1.3) .. (3,0);
    %\draw[thick, color=black] (5,0) .. controls (5.4, -0.7) and (6.6, -0.7) .. (7,0);
    %\draw[thick, color=black] (4,0) .. controls (4.4, -1.3) and (6.6, -1.3) .. (7,0);    
    
    \node[circle, draw, inner sep=1.2pt, fill] (s) at (0,0) {};
    \node[circle, draw, inner sep=1.2pt, fill] (1) at (1,0) {};
    \node[circle, draw, inner sep=1.2pt, fill] (2) at (2,0) {};
    \node[circle, draw, inner sep=1.2pt, fill] (3) at (3,0) {};    
    \node[circle, draw, inner sep=1.2pt, fill] (33) at (4,0) {};
    \node[circle, draw, inner sep=1.2pt, fill] (22) at (5,0) {};
    \node[circle, draw, inner sep=1.2pt, fill] (11) at (6,0) {};
    \node[circle, draw, inner sep=1.2pt, fill] (t) at (7,0) {};        
\end{scope}	
\end{scope}

%% C_max(S) %%

\begin{scope}[xshift=0, yshift=-380]
\begin{scope}[xshift=0, yshift=-95, scale=1]
    \draw[thick, fill=blue!5] (-0.7,0) -- (6,0) -- (6,5.5) -- (-0.7,5.5) -- cycle;
\end{scope}
\begin{scope}[xshift=0, yshift=-10, scale=0.5]
    \node[] (P) at (2.8,4) {$C_{\max}(S)\neq C\vee C'$};
    \draw[very thin, color=gray!70] (0,0) grid (2,2);
    \draw[ultra thick, color=RawSienna] (0,2)--(2,2)--(2,0);
    
    %\node[circle, draw=black, inner sep=1.3pt, fill, color=ForestGreen]  at (0,0)  {};
    %\node[circle, draw=black, inner sep=1.3pt, fill, color=ForestGreen]  at (0,1)  {};
    \node[circle, draw=black, inner sep=1.3pt, fill, color=ForestGreen]  at (0,2)  {};    

    %\node[circle, draw=black, inner sep=1.3pt, fill, color=ForestGreen]  at (1,0)  {};
    %\node[circle, draw=black, inner sep=1.3pt, fill, color=ForestGreen]  at (1,1)  {};
    \node[circle, draw=black, inner sep=1.3pt, fill, color=ForestGreen]  at (1,2)  {};    

    \node[circle, draw=black, inner sep=1.3pt, fill, color=ForestGreen]  at (2,0)  {};
    \node[circle, draw=black, inner sep=1.3pt, fill, color=ForestGreen]  at (2,1)  {};
    \node[circle, draw=black, inner sep=1.3pt, fill, color=ForestGreen]  at (2,2)  {};    

    \node[]  at (0,2.6)  {\footnotesize $1$};
    \node[]  at (1,2.6)  {\footnotesize $2$};
    \node[]  at (2,2.6)  {\footnotesize $3$};
    
    \node[]  at (-.6,0)  {\footnotesize $\overline{3}$};
    \node[]  at (-.6,1)  {\footnotesize $\overline{2}$};
    \node[]  at (-.6,2)  {\footnotesize $\overline{1}$};    
\end{scope}

\begin{scope}[scale=0.5, xshift=100, yshift=60]
    \draw[thick, color=black] (0,0) -- (1,0);
    \draw[thick, color=black] (1,0) -- (2,0);
    \draw[thick, color=black] (2,0) -- (3,0);
    \draw[thick, color=black] (3,0) -- (4,0);
    \draw[thick, color=black] (4,0) -- (5,0);
    \draw[thick, color=black] (5,0) -- (6,0);
    \draw[thick, color=black] (6,0) -- (7,0);

    %\draw[thick, color=black] (0,0) .. controls (0.4, -0.7) and (1.6, -0.7) .. (2,0);
    %\draw[thick, color=black] (0,0) .. controls (0.4, -1.3) and (2.6, -1.3) .. (3,0);
    %\draw[thick, color=black] (5,0) .. controls (5.4, -0.7) and (6.6, -0.7) .. (7,0);
    %\draw[thick, color=black] (4,0) .. controls (4.4, -1.3) and (6.6, -1.3) .. (7,0);    
    
    \node[circle, draw, inner sep=1.2pt, fill] (s) at (0,0) {};
    \node[circle, draw, inner sep=1.2pt, fill] (1) at (1,0) {};
    \node[circle, draw, inner sep=1.2pt, fill] (2) at (2,0) {};
    \node[circle, draw, inner sep=1.2pt, fill] (3) at (3,0) {};    
    \node[circle, draw, inner sep=1.2pt, fill] (33) at (4,0) {};
    \node[circle, draw, inner sep=1.2pt, fill] (22) at (5,0) {};
    \node[circle, draw, inner sep=1.2pt, fill] (11) at (6,0) {};
    \node[circle, draw, inner sep=1.2pt, fill] (t) at (7,0) {};        
\end{scope}	
\begin{scope}[scale=0.5, xshift=100, yshift=10]
    %\draw[thick, color=black] (0,0) -- (1,0);
    %\draw[thick, color=black] (1,0) -- (2,0);
    \draw[thick, color=black] (2,0) -- (3,0);
    \draw[thick, color=black] (3,0) -- (4,0);
    \draw[thick, color=black] (4,0) -- (5,0);
    \draw[thick, color=black] (5,0) -- (6,0);
    \draw[thick, color=black] (6,0) -- (7,0);

    \draw[thick, color=black] (0,0) .. controls (0.4, -0.7) and (1.6, -0.7) .. (2,0);
    %\draw[thick, color=black] (0,0) .. controls (0.4, -1.3) and (2.6, -1.3) .. (3,0);
    %\draw[thick, color=black] (5,0) .. controls (5.4, -0.7) and (6.6, -0.7) .. (7,0);
    %\draw[thick, color=black] (4,0) .. controls (4.4, -1.3) and (6.6, -1.3) .. (7,0);    
    
    \node[circle, draw, inner sep=1.2pt, fill] (s) at (0,0) {};
    \node[circle, draw, inner sep=1.2pt, fill] (1) at (1,0) {};
    \node[circle, draw, inner sep=1.2pt, fill] (2) at (2,0) {};
    \node[circle, draw, inner sep=1.2pt, fill] (3) at (3,0) {};    
    \node[circle, draw, inner sep=1.2pt, fill] (33) at (4,0) {};
    \node[circle, draw, inner sep=1.2pt, fill] (22) at (5,0) {};
    \node[circle, draw, inner sep=1.2pt, fill] (11) at (6,0) {};
    \node[circle, draw, inner sep=1.2pt, fill] (t) at (7,0) {};        
\end{scope}	
\begin{scope}[scale=0.5, xshift=100, yshift=-40]
    %\draw[thick, color=black] (0,0) -- (1,0);
    %\draw[thick, color=black] (1,0) -- (2,0);
    %\draw[thick, color=black] (2,0) -- (3,0);
    \draw[thick, color=black] (3,0) -- (4,0);
    \draw[thick, color=black] (4,0) -- (5,0);
    \draw[thick, color=black] (5,0) -- (6,0);
    \draw[thick, color=black] (6,0) -- (7,0);

    %\draw[thick, color=black] (0,0) .. controls (0.4, -0.7) and (1.6, -0.7) .. (2,0);
    \draw[thick, color=black] (0,0) .. controls (0.4, -1.3) and (2.6, -1.3) .. (3,0);
    %\draw[thick, color=black] (5,0) .. controls (5.4, -0.7) and (6.6, -0.7) .. (7,0);
    %\draw[thick, color=black] (4,0) .. controls (4.4, -1.3) and (6.6, -1.3) .. (7,0);    
    
    \node[circle, draw, inner sep=1.2pt, fill] (s) at (0,0) {};
    \node[circle, draw, inner sep=1.2pt, fill] (1) at (1,0) {};
    \node[circle, draw, inner sep=1.2pt, fill] (2) at (2,0) {};
    \node[circle, draw, inner sep=1.2pt, fill] (3) at (3,0) {};    
    \node[circle, draw, inner sep=1.2pt, fill] (33) at (4,0) {};
    \node[circle, draw, inner sep=1.2pt, fill] (22) at (5,0) {};
    \node[circle, draw, inner sep=1.2pt, fill] (11) at (6,0) {};
    \node[circle, draw, inner sep=1.2pt, fill] (t) at (7,0) {};        
\end{scope}	
\begin{scope}[scale=0.5, xshift=100, yshift=-90]
    %\draw[thick, color=black] (0,0) -- (1,0);
    %\draw[thick, color=black] (1,0) -- (2,0);
    %\draw[thick, color=black] (2,0) -- (3,0);
    \draw[thick, color=black] (3,0) -- (4,0);
    \draw[thick, color=black] (4,0) -- (5,0);
    %\draw[thick, color=black] (5,0) -- (6,0);
    %\draw[thick, color=black] (6,0) -- (7,0);

    %\draw[thick, color=black] (0,0) .. controls (0.4, -0.7) and (1.6, -0.7) .. (2,0);
    \draw[thick, color=black] (0,0) .. controls (0.4, -1.3) and (2.6, -1.3) .. (3,0);
    \draw[thick, color=black] (5,0) .. controls (5.4, -0.7) and (6.6, -0.7) .. (7,0);
    %\draw[thick, color=black] (4,0) .. controls (4.4, -1.3) and (6.6, -1.3) .. (7,0);    
    
    \node[circle, draw, inner sep=1.2pt, fill] (s) at (0,0) {};
    \node[circle, draw, inner sep=1.2pt, fill] (1) at (1,0) {};
    \node[circle, draw, inner sep=1.2pt, fill] (2) at (2,0) {};
    \node[circle, draw, inner sep=1.2pt, fill] (3) at (3,0) {};    
    \node[circle, draw, inner sep=1.2pt, fill] (33) at (4,0) {};
    \node[circle, draw, inner sep=1.2pt, fill] (22) at (5,0) {};
    \node[circle, draw, inner sep=1.2pt, fill] (11) at (6,0) {};
    \node[circle, draw, inner sep=1.2pt, fill] (t) at (7,0) {};        
\end{scope}	
\begin{scope}[scale=0.5, xshift=100, yshift=-140]
    %\draw[thick, color=black] (0,0) -- (1,0);
    %\draw[thick, color=black] (1,0) -- (2,0);
    %\draw[thick, color=black] (2,0) -- (3,0);
    \draw[thick, color=black] (3,0) -- (4,0);
    %\draw[thick, color=black] (4,0) -- (5,0);
    %\draw[thick, color=black] (5,0) -- (6,0);
    %\draw[thick, color=black] (6,0) -- (7,0);

    %\draw[thick, color=black] (0,0) .. controls (0.4, -0.7) and (1.6, -0.7) .. (2,0);
    \draw[thick, color=black] (0,0) .. controls (0.4, -1.3) and (2.6, -1.3) .. (3,0);
    %\draw[thick, color=black] (5,0) .. controls (5.4, -0.7) and (6.6, -0.7) .. (7,0);
    \draw[thick, color=black] (4,0) .. controls (4.4, -1.3) and (6.6, -1.3) .. (7,0);    
    
    \node[circle, draw, inner sep=1.2pt, fill] (s) at (0,0) {};
    \node[circle, draw, inner sep=1.2pt, fill] (1) at (1,0) {};
    \node[circle, draw, inner sep=1.2pt, fill] (2) at (2,0) {};
    \node[circle, draw, inner sep=1.2pt, fill] (3) at (3,0) {};    
    \node[circle, draw, inner sep=1.2pt, fill] (33) at (4,0) {};
    \node[circle, draw, inner sep=1.2pt, fill] (22) at (5,0) {};
    \node[circle, draw, inner sep=1.2pt, fill] (11) at (6,0) {};
    \node[circle, draw, inner sep=1.2pt, fill] (t) at (7,0) {};        
\end{scope}	
\end{scope}

%% C_max(S) %%

\begin{scope}[xshift=205, yshift=-380]
\begin{scope}[xshift=0, yshift=-95, scale=1]
    \draw[thick, fill=blue!5] (-0.7,0) -- (6,0) -- (6,5.5) -- (-0.7,5.5) -- cycle;
\end{scope}
\begin{scope}[xshift=0, yshift=-10, scale=0.5]
    \node[] (P) at (3.5,4) {$C_{\max}^{\Rem}(C,C')= C\vee C'$};
    \draw[very thin, color=gray!70] (0,0) grid (2,2);
    \draw[ultra thick, color=RawSienna] (0,2)--(1,2)--(1,1)--(2,1)--(2,0);
    %\node[circle, draw=black, inner sep=1.3pt, fill, color=ForestGreen]  at (0,0)  {};
    %\node[circle, draw=black, inner sep=1.3pt, fill, color=ForestGreen]  at (0,1)  {};
    \node[circle, draw=black, inner sep=1.3pt, fill, color=ForestGreen]  at (0,2)  {};    

    %\node[circle, draw=black, inner sep=1.3pt, fill, color=ForestGreen]  at (1,0)  {};
    \node[circle, draw=black, inner sep=1.3pt, fill, color=ForestGreen]  at (1,1)  {};
    \node[circle, draw=black, inner sep=1.3pt, fill, color=ForestGreen]  at (1,2)  {};    

    \node[circle, draw=black, inner sep=1.3pt, fill, color=ForestGreen]  at (2,0)  {};
    \node[circle, draw=black, inner sep=1.3pt, fill, color=ForestGreen]  at (2,1)  {};
    %\node[circle, draw=black, inner sep=1.3pt, fill, color=ForestGreen]  at (2,2)  {};    

    \node[]  at (0,2.6)  {\footnotesize $1$};
    \node[]  at (1,2.6)  {\footnotesize $2$};
    \node[]  at (2,2.6)  {\footnotesize $3$};
    
    \node[]  at (-.6,0)  {\footnotesize $\overline{3}$};
    \node[]  at (-.6,1)  {\footnotesize $\overline{2}$};
    \node[]  at (-.6,2)  {\footnotesize $\overline{1}$};    
\end{scope}

\begin{scope}[scale=0.5, xshift=100, yshift=60]
    \draw[thick, color=black] (0,0) -- (1,0);
    \draw[thick, color=black] (1,0) -- (2,0);
    \draw[thick, color=black] (2,0) -- (3,0);
    \draw[thick, color=black] (3,0) -- (4,0);
    \draw[thick, color=black] (4,0) -- (5,0);
    \draw[thick, color=black] (5,0) -- (6,0);
    \draw[thick, color=black] (6,0) -- (7,0);

    %\draw[thick, color=black] (0,0) .. controls (0.4, -0.7) and (1.6, -0.7) .. (2,0);
    %\draw[thick, color=black] (0,0) .. controls (0.4, -1.3) and (2.6, -1.3) .. (3,0);
    %\draw[thick, color=black] (5,0) .. controls (5.4, -0.7) and (6.6, -0.7) .. (7,0);
    %\draw[thick, color=black] (4,0) .. controls (4.4, -1.3) and (6.6, -1.3) .. (7,0);    
    
    \node[circle, draw, inner sep=1.2pt, fill] (s) at (0,0) {};
    \node[circle, draw, inner sep=1.2pt, fill] (1) at (1,0) {};
    \node[circle, draw, inner sep=1.2pt, fill] (2) at (2,0) {};
    \node[circle, draw, inner sep=1.2pt, fill] (3) at (3,0) {};    
    \node[circle, draw, inner sep=1.2pt, fill] (33) at (4,0) {};
    \node[circle, draw, inner sep=1.2pt, fill] (22) at (5,0) {};
    \node[circle, draw, inner sep=1.2pt, fill] (11) at (6,0) {};
    \node[circle, draw, inner sep=1.2pt, fill] (t) at (7,0) {};        
\end{scope}	
\begin{scope}[scale=0.5, xshift=100, yshift=10]
    %\draw[thick, color=black] (0,0) -- (1,0);
    %\draw[thick, color=black] (1,0) -- (2,0);
    \draw[thick, color=black] (2,0) -- (3,0);
    \draw[thick, color=black] (3,0) -- (4,0);
    \draw[thick, color=black] (4,0) -- (5,0);
    \draw[thick, color=black] (5,0) -- (6,0);
    \draw[thick, color=black] (6,0) -- (7,0);

    \draw[thick, color=black] (0,0) .. controls (0.4, -0.7) and (1.6, -0.7) .. (2,0);
    %\draw[thick, color=black] (0,0) .. controls (0.4, -1.3) and (2.6, -1.3) .. (3,0);
    %\draw[thick, color=black] (5,0) .. controls (5.4, -0.7) and (6.6, -0.7) .. (7,0);
    %\draw[thick, color=black] (4,0) .. controls (4.4, -1.3) and (6.6, -1.3) .. (7,0);    
    
    \node[circle, draw, inner sep=1.2pt, fill] (s) at (0,0) {};
    \node[circle, draw, inner sep=1.2pt, fill] (1) at (1,0) {};
    \node[circle, draw, inner sep=1.2pt, fill] (2) at (2,0) {};
    \node[circle, draw, inner sep=1.2pt, fill] (3) at (3,0) {};    
    \node[circle, draw, inner sep=1.2pt, fill] (33) at (4,0) {};
    \node[circle, draw, inner sep=1.2pt, fill] (22) at (5,0) {};
    \node[circle, draw, inner sep=1.2pt, fill] (11) at (6,0) {};
    \node[circle, draw, inner sep=1.2pt, fill] (t) at (7,0) {};        
\end{scope}	
\begin{scope}[scale=0.5, xshift=100, yshift=-40]
    %\draw[thick, color=black] (0,0) -- (1,0);
    %\draw[thick, color=black] (1,0) -- (2,0);
    \draw[thick, color=black] (2,0) -- (3,0);
    \draw[thick, color=black] (3,0) -- (4,0);
    \draw[thick, color=black] (4,0) -- (5,0);
    %\draw[thick, color=black] (5,0) -- (6,0);
    %\draw[thick, color=black] (6,0) -- (7,0);

    \draw[thick, color=black] (0,0) .. controls (0.4, -0.7) and (1.6, -0.7) .. (2,0);
    %\draw[thick, color=black] (0,0) .. controls (0.4, -1.3) and (2.6, -1.3) .. (3,0);
    \draw[thick, color=black] (5,0) .. controls (5.4, -0.7) and (6.6, -0.7) .. (7,0);
    %\draw[thick, color=black] (4,0) .. controls (4.4, -1.3) and (6.6, -1.3) .. (7,0);    
    
    \node[circle, draw, inner sep=1.2pt, fill] (s) at (0,0) {};
    \node[circle, draw, inner sep=1.2pt, fill] (1) at (1,0) {};
    \node[circle, draw, inner sep=1.2pt, fill] (2) at (2,0) {};
    \node[circle, draw, inner sep=1.2pt, fill] (3) at (3,0) {};    
    \node[circle, draw, inner sep=1.2pt, fill] (33) at (4,0) {};
    \node[circle, draw, inner sep=1.2pt, fill] (22) at (5,0) {};
    \node[circle, draw, inner sep=1.2pt, fill] (11) at (6,0) {};
    \node[circle, draw, inner sep=1.2pt, fill] (t) at (7,0) {};        
\end{scope}	
\begin{scope}[scale=0.5, xshift=100, yshift=-90]
    %\draw[thick, color=black] (0,0) -- (1,0);
    %\draw[thick, color=black] (1,0) -- (2,0);
    %\draw[thick, color=black] (2,0) -- (3,0);
    \draw[thick, color=black] (3,0) -- (4,0);
    \draw[thick, color=black] (4,0) -- (5,0);
    %\draw[thick, color=black] (5,0) -- (6,0);
    %\draw[thick, color=black] (6,0) -- (7,0);

    %\draw[thick, color=black] (0,0) .. controls (0.4, -0.7) and (1.6, -0.7) .. (2,0);
    \draw[thick, color=black] (0,0) .. controls (0.4, -1.3) and (2.6, -1.3) .. (3,0);
    \draw[thick, color=black] (5,0) .. controls (5.4, -0.7) and (6.6, -0.7) .. (7,0);
    %\draw[thick, color=black] (4,0) .. controls (4.4, -1.3) and (6.6, -1.3) .. (7,0);    
    
    \node[circle, draw, inner sep=1.2pt, fill] (s) at (0,0) {};
    \node[circle, draw, inner sep=1.2pt, fill] (1) at (1,0) {};
    \node[circle, draw, inner sep=1.2pt, fill] (2) at (2,0) {};
    \node[circle, draw, inner sep=1.2pt, fill] (3) at (3,0) {};    
    \node[circle, draw, inner sep=1.2pt, fill] (33) at (4,0) {};
    \node[circle, draw, inner sep=1.2pt, fill] (22) at (5,0) {};
    \node[circle, draw, inner sep=1.2pt, fill] (11) at (6,0) {};
    \node[circle, draw, inner sep=1.2pt, fill] (t) at (7,0) {};        
\end{scope}	
\begin{scope}[scale=0.5, xshift=100, yshift=-140]
    %\draw[thick, color=black] (0,0) -- (1,0);
    %\draw[thick, color=black] (1,0) -- (2,0);
    %\draw[thick, color=black] (2,0) -- (3,0);
    \draw[thick, color=black] (3,0) -- (4,0);
    %\draw[thick, color=black] (4,0) -- (5,0);
    %\draw[thick, color=black] (5,0) -- (6,0);
    %\draw[thick, color=black] (6,0) -- (7,0);

    %\draw[thick, color=black] (0,0) .. controls (0.4, -0.7) and (1.6, -0.7) .. (2,0);
    \draw[thick, color=black] (0,0) .. controls (0.4, -1.3) and (2.6, -1.3) .. (3,0);
    %\draw[thick, color=black] (5,0) .. controls (5.4, -0.7) and (6.6, -0.7) .. (7,0);
    \draw[thick, color=black] (4,0) .. controls (4.4, -1.3) and (6.6, -1.3) .. (7,0);    
    
    \node[circle, draw, inner sep=1.2pt, fill] (s) at (0,0) {};
    \node[circle, draw, inner sep=1.2pt, fill] (1) at (1,0) {};
    \node[circle, draw, inner sep=1.2pt, fill] (2) at (2,0) {};
    \node[circle, draw, inner sep=1.2pt, fill] (3) at (3,0) {};    
    \node[circle, draw, inner sep=1.2pt, fill] (33) at (4,0) {};
    \node[circle, draw, inner sep=1.2pt, fill] (22) at (5,0) {};
    \node[circle, draw, inner sep=1.2pt, fill] (11) at (6,0) {};
    \node[circle, draw, inner sep=1.2pt, fill] (t) at (7,0) {};        
\end{scope}
\end{scope}
\end{scope}

\end{tikzpicture}

==> (inline-6) <==
\begin{tikzpicture}

%% SQUARE %%
\begin{scope}[xshift=0]
\begin{scope}[scale=0.4, xshift=0, yshift=0]
	\draw[thick, color=NavyBlue]    (0,1) -- (4,5) -- (0,9) -- (-4,5) -- (0,1);		
	\node[circle,fill,inner sep=2pt,color=NavyBlue] at (0,1)  {};
	\node[circle,fill,inner sep=2pt,color=NavyBlue]  at (4,5) {}; 
	\node[circle,fill,inner sep=2pt,color=NavyBlue]  at (0,9) {};
	\node[circle,fill,inner sep=2pt,color=NavyBlue]  at (-4,5) {}; 
\end{scope}

% bottom left
\begin{scope}[scale=0.25,xshift=-340,yshift=60]
    % Blue
    \draw[thick,color=black!30] (3,0.6) .. controls (3.1, 0.6) and (3.6, 0.6) .. (4,0);
    \draw[thick,color=black!30, dashed] (1.5,0.6)--(3,0.6);
    \draw[thick,color=black!30] (6,0) .. controls (6.4, -0.6) and (6.9, -0.6) .. (7,-0.6);
    \draw[thick,color=black!30, dashed] (8.5,-0.6)--(7,-0.6);
    
    \draw[thick,color=black!30] (3,-0.6) .. controls (3.1, -0.6) and (3.6, -0.6) .. (4,0);
    \draw[thick,color=black!30, dashed] (1.5,-0.6)--(3,-0.6);    
    \draw[thick,color=black!30] (6,0) .. controls (6.4, 0.6) and (6.9, 0.6) .. (7,0.6);
    \draw[thick,color=black!30, dashed] (8.5,0.6)--(7,0.6);
    
    % Red
    \draw[thick,color=black!30] (3,2.6) .. controls (3.1, 2.6) and (3.6, 2.6) .. (4,2);
    \draw[thick,color=black!30] (4,2.0)--(5,2.0);
    \draw[thick,color=black!30] (5,2.0)--(6,2.0);
    \draw[thick,color=black!30, dashed] (1.5,2.6)--(3,2.6);
    \draw[thick,color=black!30] (6,2) .. controls (6.4, 1.4) and (7.4, 1.4) .. (7,1.4);
    \draw[thick,color=black!30, dashed] (8.5,1.4)--(7,1.4);
    
    \draw[thick,color=black!30] (3,1.4) .. controls (3.1, 1.4) and (3.6, 1.4) .. (4,2);
    \draw[thick,color=black!30, dashed] (1.5,1.4)--(3,1.4);    
    \draw[thick,color=black!30] (6,2) .. controls (6.4, 2.6) and (6.9, 2.6) .. (7,2.6);
    \draw[thick,color=black!30, dashed] (8.5,2.6)--(7,2.6);

    \draw[ultra thick,color=blue] (4,0)--(6,0);
    \draw[ultra thick,color=blue] (6,0) .. controls (6.1, -0.1) and (6.3, -0.3) .. (6.6,-0.53);
    \draw[ultra thick,color=blue] (3.4,0.53) .. controls (3.7, 0.3) and (3.9, 0.1) .. (4.0,0);     
\end{scope}

% top right
\begin{scope}[scale=0.25,xshift=60,yshift=350]
    % Blue
    \draw[thick,color=black!30] (3,0.6) .. controls (3.1, 0.6) and (3.6, 0.6) .. (4,0);
    \draw[thick,color=black!30, dashed] (1.5,0.6)--(3,0.6);
    \draw[thick,color=black!30] (6,0) .. controls (6.4, -0.6) and (6.9, -0.6) .. (7,-0.6);
    \draw[thick,color=black!30, dashed] (8.5,-0.6)--(7,-0.6);
    
    \draw[thick,color=black!30] (3,-0.6) .. controls (3.1, -0.6) and (3.6, -0.6) .. (4,0);
    \draw[thick,color=black!30, dashed] (1.5,-0.6)--(3,-0.6);    
    \draw[thick,color=black!30] (6,0) .. controls (6.4, 0.6) and (6.9, 0.6) .. (7,0.6);
    \draw[thick,color=black!30, dashed] (8.5,0.6)--(7,0.6);
    
    % Red
    \draw[thick,color=black!30] (3,2.6) .. controls (3.1, 2.6) and (3.6, 2.6) .. (4,2);
    \draw[thick,color=black!30] (4,2.0)--(5,2.0);
    \draw[thick,color=black!30] (5,2.0)--(6,2.0);
    \draw[thick,color=black!30, dashed] (1.5,2.6)--(3,2.6);
    \draw[thick,color=black!30] (6,2) .. controls (6.4, 1.4) and (6.9, 1.4) .. (7,1.4);
    \draw[thick,color=black!30, dashed] (8.5,1.4)--(7,1.4);
    
    \draw[thick,color=black!30] (3,1.4) .. controls (3.1, 1.4) and (3.6, 1.4) .. (4,2);
    \draw[thick,color=black!30, dashed] (1.5,1.4)--(3,1.4);    
    \draw[thick,color=black!30] (6,2) .. controls (6.4, 2.6) and (6.9, 2.6) .. (7,2.6);
    \draw[thick,color=black!30, dashed] (8.5,2.6)--(7,2.6);

    \draw[ultra thick,color=blue] (4,0)--(6,0);
    \draw[ultra thick,color=blue] (6,0) .. controls (6.1, -0.1) and (6.3, -0.3) .. (6.6,-0.53);
    \draw[ultra thick,color=blue] (3.4,0.53) .. controls (3.7, 0.3) and (3.9, 0.1) .. (4.0,0);     
\end{scope}

% bottom right
\begin{scope}[scale=0.25,xshift=60,yshift=60]
    % Blue
    \draw[thick,color=black!30] (3,0.6) .. controls (3.1, 0.6) and (3.6, 0.6) .. (4,0);
    \draw[thick,color=black!30] (4,0.0)--(5,0.0);
    \draw[thick,color=black!30] (5,0.0)--(6,0.0);
    \draw[thick,color=black!30, dashed] (1.5,0.6)--(3,0.6);
    \draw[thick,color=black!30] (6,0) .. controls (6.4, -0.6) and (6.9, -0.6) .. (7,-0.6);
    \draw[thick,color=black!30, dashed] (8.5,-0.6)--(7,-0.6);
    
    \draw[thick,color=black!30] (3,-0.6) .. controls (3.1, -0.6) and (3.6, -0.6) .. (4,0);
    \draw[thick,color=black!30, dashed] (1.5,-0.6)--(3,-0.6);    
    \draw[thick,color=black!30] (6,0) .. controls (6.4, 0.6) and (6.9, 0.6) .. (7,0.6);
    \draw[thick,color=black!30, dashed] (8.5,0.6)--(7,0.6);
    
    \draw[thick,color=black!30] (3,2.6) .. controls (3.1, 2.6) and (3.6, 2.6) .. (4,2);
    \draw[thick,color=black!30] (4,2)--(6,2);
    \draw[thick,color=black!30, dashed] (1.5,2.6)--(3,2.6);
    \draw[thick,color=black!30] (6,2) .. controls (6.4, 1.4) and (6.9, 1.4) .. (7,1.4);
    \draw[thick,color=black!30, dashed] (8.5,1.4)--(7,1.4);
    
    \draw[thick,color=black!30] (3,1.4) .. controls (3.1, 1.4) and (3.6, 1.4) .. (4,2);
    \draw[thick,color=black!30, dashed] (1.5,1.4)--(3,1.4);    
    \draw[thick,color=black!30] (6,2) .. controls (6.4, 2.6) and (6.9, 2.6) .. (7,2.6);
    \draw[thick,color=black!30, dashed] (8.5,2.6)--(7,2.6);

    \draw[ultra thick,color=red] (4,2)--(6,2);
    \draw[ultra thick,color=red] (6,2) .. controls (6.1, 1.9) and (6.3, 1.7) .. (6.6,1.47);
    \draw[ultra thick,color=red] (3.4,2.53) .. controls (3.7, 2.3) and (3.9, 2.1) .. (4.0,2);     
\end{scope}

% top left
\begin{scope}[scale=0.25,xshift=-340,yshift=350]
    % Blue
    \draw[thick,color=black!30] (3,0.6) .. controls (3.1, 0.6) and (3.6, 0.6) .. (4,0);
    \draw[thick,color=black!30] (4,0.0)--(5,0.0);
    \draw[thick,color=black!30] (5,0.0)--(6,0.0);
    \draw[thick,color=black!30, dashed] (1.5,0.6)--(3,0.6);
    \draw[thick,color=black!30] (6,0) .. controls (6.4, -0.6) and (6.9, -0.6) .. (7,-0.6);
    \draw[thick,color=black!30, dashed] (8.5,-0.6)--(7,-0.6);
    
    \draw[thick,color=black!30] (3,-0.6) .. controls (3.1, -0.6) and (3.6, -0.6) .. (4,0);
    \draw[thick,color=black!30, dashed] (1.5,-0.6)--(3,-0.6);    
    \draw[thick,color=black!30] (6,0) .. controls (6.4, 0.6) and (6.9, 0.6) .. (7,0.6);
    \draw[thick,color=black!30, dashed] (8.5,0.6)--(7,0.6);
    
    \draw[thick,color=black!30] (3,2.6) .. controls (3.1, 2.6) and (3.6, 2.6) .. (4,2);
    \draw[thick,color=black!30] (4,2)--(6,2);
    \draw[thick,color=black!30, dashed] (1.5,2.6)--(3,2.6);
    \draw[thick,color=black!30] (6,2) .. controls (6.4, 1.4) and (6.9, 1.4) .. (7,1.4);
    \draw[thick,color=black!30, dashed] (8.5,1.4)--(7,1.4);
    
    \draw[thick,color=black!30] (3,1.4) .. controls (3.1, 1.4) and (3.6, 1.4) .. (4,2);
    \draw[thick,color=black!30, dashed] (1.5,1.4)--(3,1.4);    
    \draw[thick,color=black!30] (6,2) .. controls (6.4, 2.6) and (6.9, 2.6) .. (7,2.6);
    \draw[thick,color=black!30, dashed] (8.5,2.6)--(7,2.6);

    \draw[ultra thick,color=red] (4,2)--(6,2);
    \draw[ultra thick,color=red] (6,2) .. controls (6.1, 1.9) and (6.3, 1.7) .. (6.6,1.47);
    \draw[ultra thick,color=red] (3.4,2.53) .. controls (3.7, 2.3) and (3.9, 2.1) .. (4.0,2);     
\end{scope}
\end{scope}

%% PENTAGON %%

\begin{scope}[xshift=250]
\begin{scope}[scale=0.4, xshift=0, yshift=0]
	\draw[thick, color=NavyBlue]    (0,0) -- (4,5) -- (0,10) -- (-4,7) -- (-4,3) -- (0,0);		
	\node[circle,fill,inner sep=2pt,color=NavyBlue] at (0,0)  {};
	\node[circle,fill,inner sep=2pt,color=NavyBlue]  at (4,5) {}; 
	\node[circle,fill,inner sep=2pt,color=NavyBlue]  at (0,10) {};
	\node[circle,fill,inner sep=2pt,color=NavyBlue]  at (-4,7) {};
	\node[circle,fill,inner sep=2pt,color=NavyBlue]  at (-4,3) {}; 
\end{scope}    

% BOTTOM left
\begin{scope}[xshift=-130, yshift=10, scale=0.5]
    \draw[thick,color=black!30, dashed] (2,0.6)--(3,0.6);
    \draw[thick,color=black!30, dashed] (6,-0.6)--(7.25,-0.6);
    \draw[thick,color=black!30, dashed] (6,-0.6)--(7.25,-0.6);
    \draw[thick,color=black!30] (2.5,-0.6) .. controls (2.6, -0.6) and (3.6, -0.6) .. (4,0);
    \draw[thick,color=black!30, dashed] (1,-0.6)--(1.5,-0.6);
    \draw[thick,color=black!30] (1.5,-0.6)--(2.5,-0.6);    
    \draw[thick,color=black!30] (5,0) .. controls (5.4, 0.6) and (5.9, 0.6) .. (6,0.6);
    \draw[thick,color=black!30, dashed] (6,0.6)--(7.25,0.6);
    \draw[thick,color=black!30, dashed] (1,-1) --(1.5,-1);    
    \draw[thick,color=black!30] (1.5,-1) .. controls (1.6, -1) and (1.9, -0.8) .. (2,-0.6);
    \draw[thick,color=black!30] (2.5,-0.6) .. controls (2.6, -0.35) and (2.6, -0.35) .. (2.7,-0.2); 
    \draw[thick,color=black!30, dashed] (2.7,-0.2) .. controls (2.85,0) and (3.3,0.1) .. (3.4,0.1); 
    \draw[thick,color=black!30] (3,0.6) .. controls (3.1, 0.6) and (3.6, 0.6) .. (4,0);
    \draw[thick,color=black!30] (5,0) .. controls (5.4, -0.6) and (5.9, -0.6) .. (6,-0.6);
    
    \draw[ultra thick,color=blue] (4,0)--(5,0);
    \draw[ultra thick,color=blue] (5,0) .. controls (5.1, -0.1) and (5.2, -0.2) .. (5.4,-0.42);
    \draw[ultra thick,color=blue] (3.6,0.42) .. controls (3.8, 0.2) and (3.9, 0.1) .. (4.0,0); 
\end{scope}
% Top Right
\begin{scope}[xshift=10, yshift=105, scale=0.5]
    \draw[thick,color=black!30, dashed] (2,0.6)--(3,0.6);
    \draw[thick,color=black!30, dashed] (6,-0.6)--(7.25,-0.6);
    \draw[thick,color=black!30, dashed] (6,-0.6)--(7.25,-0.6);
    \draw[thick,color=black!30] (2.5,-0.6) .. controls (2.6, -0.6) and (3.6, -0.6) .. (4,0);
    \draw[thick,color=black!30, dashed] (1,-0.6)--(1.5,-0.6);
    \draw[thick,color=black!30] (1.5,-0.6)--(2.5,-0.6);    
    \draw[thick,color=black!30] (5,0) .. controls (5.4, 0.6) and (5.9, 0.6) .. (6,0.6);
    \draw[thick,color=black!30, dashed] (6,0.6)--(7.25,0.6);
    \draw[thick,color=black!30, dashed] (1,-1) --(1.5,-1);    
    \draw[thick,color=black!30] (1.5,-1) .. controls (1.6, -1) and (1.9, -0.8) .. (2,-0.6);
    \draw[thick,color=black!30] (2.5,-0.6) .. controls (2.6, -0.35) and (2.6, -0.35) .. (2.7,-0.2); 
    \draw[thick,color=black!30, dashed] (2.7,-0.2) .. controls (2.85,0) and (3.3,0.1) .. (3.4,0.1); 
    \draw[thick,color=black!30] (3,0.6) .. controls (3.1, 0.6) and (3.6, 0.6) .. (4,0);
    \draw[thick,color=black!30] (5,0) .. controls (5.4, -0.6) and (5.9, -0.6) .. (6,-0.6);

    \draw[ultra thick,color=blue] (4,0)--(5,0);
    \draw[ultra thick,color=blue] (5,0) .. controls (5.1, -0.1) and (5.2, -0.2) .. (5.4,-0.42);
    \draw[ultra thick,color=blue] (3.6,0.42) .. controls (3.8, 0.2) and (3.9, 0.1) .. (4.0,0);
\end{scope}
% Bottom Right
\begin{scope}[xshift=5, yshift=20, scale=0.5]
    \draw[thick,color=black!30, dashed] (2,0.6)--(3,0.6);
    \draw[thick,color=black!30] (3,0.6) .. controls (3.1, 0.6) and (3.6, 0.6) .. (4,0);
    \draw[thick,color=black!30] (4,0)--(5,0);
    \draw[thick,color=black!30] (5,0) .. controls (5.4, -0.6) and (5.9, -0.6) .. (6,-0.6);
    \draw[thick,color=black!30, dashed] (6.1,-0.6)--(7.25,-0.6);
    
    \draw[thick,color=black!30] (2.5,-0.6) .. controls (2.6, -0.6) and (3.6, -0.6) .. (4,0);
    \draw[thick,color=black!30, dashed] (1,-0.6)--(1.5,-0.6);
    \draw[thick,color=black!30] (1.5,-0.6)--(2.5,-0.6);    
    \draw[thick,color=black!30] (5,0) .. controls (5.4, 0.6) and (5.9, 0.6) .. (6,0.6);
    \draw[thick,color=black!30, dashed] (6.1,0.6)--(7.25,0.6);

    % R_2
    \draw[thick,color=black!30, dashed] (1,-1) --(1.5,-1);    
    \draw[thick,color=black!30] (1.5,-1) .. controls (1.6, -1) and (1.9, -0.8) .. (2,-0.6);
    \draw[thick,color=black!30] (2.5,-0.6) .. controls (2.6, -0.35) and (2.6, -0.35) .. (2.7,-0.2); 
    \draw[thick,color=black!30, dashed] (2.7,-0.2) .. controls (2.85,0) and (3.3,0.1) .. (3.4,0.1); 

    \draw[ultra thick,color=red] (1.5,-0.6)--(3,-0.55);   
\end{scope}

% Top Left
\begin{scope}[xshift=-130, yshift=110, scale=0.5]
    \draw[thick,color=black!30, dashed] (2,0.6)--(3,0.6);
    \draw[thick,color=black!30] (3,0.6) .. controls (3.1, 0.6) and (3.6, 0.6) .. (4,0);
    \draw[thick,color=black!30] (4,0)--(5,0);
    \draw[thick,color=black!30] (5,0) .. controls (5.4, -0.6) and (5.9, -0.6) .. (6,-0.6);
    \draw[thick,color=black!30, dashed] (6.1,-0.6)--(7.25,-0.6);
    
    \draw[thick,color=black!30] (2.5,-0.6) .. controls (2.6, -0.6) and (3.6, -0.6) .. (4,0);
    \draw[thick,color=black!30, dashed] (1,-0.6)--(1.5,-0.6);
    \draw[thick,color=black!30] (1.5,-0.6)--(2.5,-0.6);    
    \draw[thick,color=black!30] (5,0) .. controls (5.4, 0.6) and (5.9, 0.6) .. (6,0.6);
    \draw[thick,color=black!30, dashed] (6.1,0.6)--(7.25,0.6);

    % R_2
    \draw[thick,color=black!30, dashed] (1,-1) --(1.5,-1);    
    \draw[thick,color=black!30] (1.5,-1) .. controls (1.6, -1) and (1.9, -0.8) .. (2,-0.6);
    \draw[thick,color=black!30] (2.5,-0.6) .. controls (2.6, -0.35) and (2.6, -0.35) .. (2.7,-0.2); 
    \draw[thick,color=black!30, dashed] (2.7,-0.2) .. controls (2.85,0) and (3.3,0.1) .. (3.4,0.1); 

    \draw[ultra thick,color=red] (1.5,-0.6)--(3,-0.55);   
\end{scope}
% Left middle
\begin{scope}[xshift=-150, yshift=60, scale=0.5]
    \draw[thick,color=black!30, dashed] (2,0.6)--(3,0.6);
    \draw[thick,color=black!30] (3,0.6) .. controls (3.1, 0.6) and (3.6, 0.6) .. (4,0);
    \draw[thick,color=black!30] (5,0) .. controls (5.4, -0.6) and (5.9, -0.6) .. (6,-0.6);
    \draw[thick,color=black!30, dashed] (6,-0.6)--(7.25,-0.6);
    \draw[thick,color=black!30, dashed] (6,-0.6)--(7.25,-0.6);

    \draw[thick,color=black!30, dashed] (1,-0.6)--(1.5,-0.6);
    \draw[thick,color=black!30] (1.5,-0.6)--(2.5,-0.6);    
    \draw[thick,color=black!30] (5,0) .. controls (5.4, 0.6) and (5.9, 0.6) .. (6,0.6);
    \draw[thick,color=black!30, dashed] (6,0.6)--(7.25,0.6);

    \draw[thick,color=black!30, dashed] (1,-1) --(1.5,-1);    
    \draw[thick,color=black!30] (1.5,-1) .. controls (1.6, -1) and (1.9, -0.8) .. (2,-0.6);
    \draw[thick,color=black!30] (2.5,-0.6) .. controls (2.6, -0.35) and (2.6, -0.35) .. (2.7,-0.2); 
    \draw[thick,color=black!30, dashed] (2.7,-0.2) .. controls (2.85,0) and (3.3,0.1) .. (3.4,0.1); 

    \draw[ultra thick,color=green] (4,0)--(5,0);
    \draw[ultra thick,color=green] (5,0) .. controls (5.1, -0.1) and (5.2, -0.2) .. (5.4,-0.42);
    \draw[ultra thick,color=green] (3.0,-0.6) .. controls (3.1, -0.6) and (3.6, -0.6) .. (4,0);
    \draw[ultra thick,color=green] (1.5,-0.6)--(3,-0.6);
   
\end{scope}
\end{scope}

%% HEXAGON %%

\begin{scope}[xshift=125,yshift=150]
\begin{scope}[scale=0.4, xshift=0, yshift=0]
	\draw[thick, color=NavyBlue]    (0,0) -- (4,3) -- (4,7) -- (0,10) -- (-4,7) -- (-4,3) -- (0,0);		
	\node[circle,fill,inner sep=2pt,color=NavyBlue] at (0,0)  {};
	\node[circle,fill,inner sep=2pt,color=NavyBlue]  at (4,3) {};
	\node[circle,fill,inner sep=2pt,color=NavyBlue]  at (4,7) {};    
	\node[circle,fill,inner sep=2pt,color=NavyBlue]  at (0,10) {};
	\node[circle,fill,inner sep=2pt,color=NavyBlue]  at (-4,7) {};
	\node[circle,fill,inner sep=2pt,color=NavyBlue]  at (-4,3) {}; 
\end{scope}   

% BOTTOM LEFT
\begin{scope}[xshift=-180, yshift=10, scale=0.5]
    % Top
    \draw[thick,color=black!30, dashed] (2,0.6)--(2.5,0.6);
    \draw[thick,color=black!30] (2.5,0.6) .. controls (2.6, 0.6) and (3.6, 0.6) .. (4.0,0.0);
    \draw[thick,color=black!30] (4,0)--(5,0);
    \draw[thick,color=black!30] (5,0) .. controls (5.4, 0.6) and (6.6, 0.6) .. (7,0);
    \draw[thick,color=black!30] (7,0)--(8,0);    
    \draw[thick,color=black!30] (8,0) .. controls (8.4, 0.6) and (9.4, 0.6) .. (9.5,0.6);
    \draw[thick,color=black!30, dashed] (9.5,0.6)--(10.2,0.6);

    % Bottom
    \draw[thick,color=black!30, dashed] (2,-0.6)--(2.5,-0.6);
    \draw[thick,color=black!30] (2.5,-0.6) .. controls (2.6, -0.6) and (3.6, -0.5) .. (4,0);
    \draw[thick,color=black!30] (5,0) .. controls (5.4, -0.6) and (6.6, -0.6) .. (7,0);
    \draw[thick,color=black!30] (8,0) .. controls (8.4, -0.6) and (9.4, -0.6) .. (9.5,-0.6);
    \draw[thick,color=black!30, dashed] (9.5,-0.6)--(10.2,-0.6);

    \draw[ultra thick,color=blue] (7,0)--(8,0);
    \draw[ultra thick,color=blue] (8,0) .. controls (8.1, -0.1) and (8.2, -0.2) .. (8.4,-0.37);
    \draw[ultra thick,color=blue] (6.6,0.37) .. controls (6.8, 0.2) and (6.9, 0.1) .. (7.0,0);
\end{scope}
% TOP RIGHT
\begin{scope}[xshift=10, yshift=105, scale=0.5]
    % Top
    \draw[thick,color=black!30, dashed] (2,0.6)--(2.5,0.6);
    \draw[thick,color=black!30] (2.5,0.6) .. controls (2.6, 0.6) and (3.6, 0.6) .. (4.0,0.0);
    \draw[thick,color=black!30] (4,0)--(5,0);
    \draw[thick,color=black!30] (5,0) .. controls (5.4, 0.6) and (6.6, 0.6) .. (7,0);
    \draw[thick,color=black!30] (7,0)--(8,0);    
    \draw[thick,color=black!30] (8,0) .. controls (8.4, 0.6) and (9.4, 0.6) .. (9.5,0.6);
    \draw[thick,color=black!30, dashed] (9.5,0.6)--(10.2,0.6);

    % Bottom
    \draw[thick,color=black!30, dashed] (2,-0.6)--(2.5,-0.6);
    \draw[thick,color=black!30] (2.5,-0.6) .. controls (2.6, -0.6) and (3.6, -0.5) .. (4,0);
    \draw[thick,color=black!30] (5,0) .. controls (5.4, -0.6) and (6.6, -0.6) .. (7,0);
    \draw[thick,color=black!30] (8,0) .. controls (8.4, -0.6) and (9.4, -0.6) .. (9.5,-0.6);
    \draw[thick,color=black!30, dashed] (9.5,-0.6)--(10.2,-0.6);

    \draw[ultra thick,color=blue] (7,0)--(8,0);
    \draw[ultra thick,color=blue] (8,0) .. controls (8.1, -0.1) and (8.2, -0.2) .. (8.4,-0.37);
    \draw[ultra thick,color=blue] (6.6,0.37) .. controls (6.8, 0.2) and (6.9, 0.1) .. (7.0,0);
\end{scope}

% BOTTOM RIGHT
\begin{scope}[xshift=10, yshift=10, scale=0.5]
    % Top
    \draw[thick,color=black!30, dashed] (2,0.6)--(2.5,0.6);
    \draw[thick,color=black!30] (2.5,0.6) .. controls (2.6, 0.6) and (3.6, 0.6) .. (4.0,0.0);
    \draw[thick,color=black!30] (4,0)--(5,0);
    \draw[thick,color=black!30] (5,0) .. controls (5.4, 0.6) and (6.6, 0.6) .. (7,0);
    \draw[thick,color=black!30] (7,0)--(8,0);    
    \draw[thick,color=black!30] (8,0) .. controls (8.4, 0.6) and (9.4, 0.6) .. (9.5,0.6);
    \draw[thick,color=black!30, dashed] (9.5,0.6)--(10.2,0.6);

    % Bottom
    \draw[thick,color=black!30, dashed] (2,-0.6)--(2.5,-0.6);
    \draw[thick,color=black!30] (2.5,-0.6) .. controls (2.6, -0.6) and (3.6, -0.5) .. (4,0);
    \draw[thick,color=black!30] (5,0) .. controls (5.4, -0.6) and (6.6, -0.6) .. (7,0);
    \draw[thick,color=black!30] (8,0) .. controls (8.4, -0.6) and (9.4, -0.6) .. (9.5,-0.6);
    \draw[thick,color=black!30, dashed] (9.5,-0.6)--(10.2,-0.6);

    \draw[ultra thick,color=red] (4,0)--(5,0);
    \draw[ultra thick,color=red] (5,0) .. controls (5.1, -0.1) and (5.2, -0.2) .. (5.4,-0.35);
    \draw[ultra thick,color=red] (3.6,0.37) .. controls (3.8, 0.2) and (3.9, 0.1) .. (4.0,0);
\end{scope}

% TOP LEFT
\begin{scope}[xshift=-180, yshift=105, scale=0.5]
    % Top
    \draw[thick,color=black!30, dashed] (2,0.6)--(2.5,0.6);
    \draw[thick,color=black!30] (2.5,0.6) .. controls (2.6, 0.6) and (3.6, 0.6) .. (4.0,0.0);
    \draw[thick,color=black!30] (4,0)--(5,0);
    \draw[thick,color=black!30] (5,0) .. controls (5.4, 0.6) and (6.6, 0.6) .. (7,0);
    \draw[thick,color=black!30] (7,0)--(8,0);    
    \draw[thick,color=black!30] (8,0) .. controls (8.4, 0.6) and (9.4, 0.6) .. (9.5,0.6);
    \draw[thick,color=black!30, dashed] (9.5,0.6)--(10.2,0.6);

    % Bottom
    \draw[thick,color=black!30, dashed] (2,-0.6)--(2.5,-0.6);
    \draw[thick,color=black!30] (2.5,-0.6) .. controls (2.6, -0.6) and (3.6, -0.5) .. (4,0);
    \draw[thick,color=black!30] (5,0) .. controls (5.4, -0.6) and (6.6, -0.6) .. (7,0);
    \draw[thick,color=black!30] (8,0) .. controls (8.4, -0.6) and (9.4, -0.6) .. (9.5,-0.6);
    \draw[thick,color=black!30, dashed] (9.5,-0.6)--(10.2,-0.6);

    \draw[ultra thick,color=red] (4,0)--(5,0);
    \draw[ultra thick,color=red] (5,0) .. controls (5.1, -0.1) and (5.2, -0.2) .. (5.4,-0.35);
    \draw[ultra thick,color=red] (3.6,0.37) .. controls (3.8, 0.2) and (3.9, 0.1) .. (4.0,0);
\end{scope}

% MID LEFT
\begin{scope}[xshift=-200, yshift=56, scale=0.5]
    % Top
    \draw[thick,color=black!30, dashed] (2,0.6)--(2.5,0.6);
    \draw[thick,color=black!30] (2.5,0.6) .. controls (2.6, 0.6) and (3.6, 0.6) .. (4.0,0.0);
    \draw[thick,color=black!30] (4,0)--(5,0);
    \draw[thick,color=black!30] (5,0) .. controls (5.4, 0.6) and (6.6, 0.6) .. (7,0);
    \draw[thick,color=black!30] (7,0)--(8,0);    
    \draw[thick,color=black!30] (8,0) .. controls (8.4, 0.6) and (9.4, 0.6) .. (9.5,0.6);
    \draw[thick,color=black!30, dashed] (9.5,0.6)--(10.2,0.6);

    % Bottom
    \draw[thick,color=black!30, dashed] (2,-0.6)--(2.5,-0.6);
    \draw[thick,color=black!30] (2.5,-0.6) .. controls (2.6, -0.6) and (3.6, -0.5) .. (4,0);
    \draw[thick,color=black!30] (5,0) .. controls (5.4, -0.6) and (6.6, -0.6) .. (7,0);
    \draw[thick,color=black!30] (8,0) .. controls (8.4, -0.6) and (9.4, -0.6) .. (9.5,-0.6);
    \draw[thick,color=black!30, dashed] (9.5,-0.6)--(10.2,-0.6);

    \draw[ultra thick,color=green] (4,0)--(5,0);
    \draw[ultra thick,color=green] (7,0)--(8,0);
    \draw[ultra thick,color=green] (3.6,0.37) .. controls (3.8, 0.2) and (3.9, 0.1) .. (4.0,0);
    \draw[ultra thick,color=green] (5,0) .. controls (5.4, -0.6) and (6.6, -0.6) .. (7,0);
    \draw[ultra thick,color=green] (8,0) .. controls (8.1, -0.1) and (8.2, -0.2) .. (8.4,-0.37);
    
\end{scope}

% MID RIGHT
\begin{scope}[xshift=30, yshift=56, scale=0.5]
    % Top
    \draw[thick,color=black!30, dashed] (2,0.6)--(2.5,0.6);
    \draw[thick,color=black!30] (2.5,0.6) .. controls (2.6, 0.6) and (3.6, 0.6) .. (4.0,0.0);
    \draw[thick,color=black!30] (4,0)--(5,0);
    \draw[thick,color=black!30] (5,0) .. controls (5.4, 0.6) and (6.6, 0.6) .. (7,0);
    \draw[thick,color=black!30] (7,0)--(8,0);    
    \draw[thick,color=black!30] (8,0) .. controls (8.4, 0.6) and (9.4, 0.6) .. (9.5,0.6);
    \draw[thick,color=black!30, dashed] (9.5,0.6)--(10.2,0.6);

    % Bottom
    \draw[thick,color=black!30, dashed] (2,-0.6)--(2.5,-0.6);
    \draw[thick,color=black!30] (2.5,-0.6) .. controls (2.6, -0.6) and (3.6, -0.5) .. (4,0);
    \draw[thick,color=black!30] (5,0) .. controls (5.4, -0.6) and (6.6, -0.6) .. (7,0);
    \draw[thick,color=black!30] (8,0) .. controls (8.4, -0.6) and (9.4, -0.6) .. (9.5,-0.6);
    \draw[thick,color=black!30, dashed] (9.5,-0.6)--(10.2,-0.6);

    \draw[ultra thick,color=purple] (4,0)--(5,0);
    \draw[ultra thick,color=purple] (7,0)--(8,0);    
    \draw[ultra thick,color=purple] (3.6,0.37) .. controls (3.8, 0.2) and (3.9, 0.1) .. (4.0,0);
    \draw[ultra thick,color=purple] (5,0) .. controls (5.4, 0.6) and (6.6, 0.6) .. (7,0);
    \draw[ultra thick,color=purple] (8,0) .. controls (8.1, -0.1) and (8.2, -0.2) .. (8.4,-0.37);
    
\end{scope}
\end{scope}
\end{tikzpicture}
\begin{tikzpicture}[scale=1]

%%%%%%%%%%%%%%%
%%% CARACOL %%%
%%%%%%%%%%%%%%%

\begin{scope}[xshift=0,yshift=-250]
\begin{scope}[scale=0.35, xshift=-30, yshift=140]
    \draw[thick, color=black] (0,0) -- (2,0);    
    \draw[thick, color=black] (2,0) -- (4,0);
    \draw[thick, color=black] (4,0) -- (6,0);
    \draw[thick, color=black] (6,0) -- (8,0);
    \draw[thick, color=black] (8,0) -- (10,0);
    
    \draw[thick, color=black] (0,0) .. controls (0.4, -0.9) and (3.6, -0.9) .. (4,0);
    \draw[thick, color=black] (0,0) .. controls (0.4, -1.6) and (5.6, -1.6) .. (6,0);
    \draw[thick, color=black] (0,0) .. controls (0.4, -2.3) and (7.6, -2.3) .. (8,0);    

    \draw[thick, color=black] (2,0) .. controls (2.4, -2.3) and (9.6, -2.3) .. (10,0);
    \draw[thick, color=black] (4,0) .. controls (4.4, -1.6) and (9.6, -1.6) .. (10,0);
    \draw[thick, color=black] (6,0) .. controls (6.4, -0.9) and (9.6, -0.9) .. (10,0);
        
    \node[circle, draw, inner sep=1.4pt, fill] (1) at (0,0) {};
    \node[circle, draw, inner sep=1.4pt, fill] (2) at (2,0) {};
    \node[circle, draw, inner sep=1.4pt, fill] (3) at (4,0) {};
    \node[circle, draw, inner sep=1.4pt, fill] (4) at (6,0) {};
    \node[circle, draw, inner sep=1.4pt, fill] (5) at (8,0) {};    
    \node[circle, draw, inner sep=1.4pt, fill] (6) at (10,0) {};    
\end{scope}

% Lattice (pentagon)
\begin{scope}[xshift=40,yshift=-100]
\begin{scope}[scale=0.4, xshift=0, yshift=0]
	\draw[thick, color=NavyBlue]    (0,0) -- (4,5) -- (0,10) -- (-4,7) -- (-4,3) -- (0,0);		
	\node[circle,fill,inner sep=2pt,color=NavyBlue] at (0,0)  {};
	\node[circle,fill,inner sep=2pt,color=NavyBlue]  at (4,5) {}; 
	\node[circle,fill,inner sep=2pt,color=NavyBlue]  at (0,10) {};
	\node[circle,fill,inner sep=2pt,color=NavyBlue]  at (-4,7) {};
	\node[circle,fill,inner sep=2pt,color=NavyBlue]  at (-4,3) {}; 
\end{scope}
% BOTTOM of PENTAGON
\begin{scope}[scale=0.15, xshift=50, yshift=-50]
\begin{scope}[yshift=20]
    \draw[thick, color=black] (0,0) -- (2,0);    
    \draw[thick, color=black] (2,0) -- (4,0);
    \draw[thick, color=black] (4,0) -- (6,0);
    %\draw[thick, color=black] (6,0) -- (8,0);
    %\draw[thick, color=black] (8,0) -- (10,0);
    
    %\draw[thick, color=black] (0,0) .. controls (0.4, -0.9) and (3.6, -0.9) .. (4,0);
    %\draw[thick, color=black] (0,0) .. controls (0.4, -1.6) and (5.6, -1.6) .. (6,0);

    %\draw[thick, color=black] (4,0) .. controls (4.4, -1.6) and (9.6, -1.6) .. (10,0);
    \draw[thick, color=black] (6,0) .. controls (6.4, -0.9) and (9.6, -0.9) .. (10,0);
        
    \node[circle, draw, inner sep=0.5pt, fill] (1) at (0,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (2) at (2,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (3) at (4,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (4) at (6,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (5) at (8,0) {};    
    \node[circle, draw, inner sep=0.5pt, fill] (6) at (10,0) {};     
\end{scope}
\begin{scope}[yshift=80]
    \draw[thick, color=black] (0,0) -- (2,0);    
    \draw[thick, color=black] (2,0) -- (4,0);
    %\draw[thick, color=black] (4,0) -- (6,0);
    %\draw[thick, color=black] (6,0) -- (8,0);
    %\draw[thick, color=black] (8,0) -- (10,0);
    
    %\draw[thick, color=black] (0,0) .. controls (0.4, -0.9) and (3.6, -0.9) .. (4,0);
    %\draw[thick, color=black] (0,0) .. controls (0.4, -1.6) and (5.6, -1.6) .. (6,0);

    \draw[thick, color=black] (4,0) .. controls (4.4, -1.6) and (9.6, -1.6) .. (10,0);
    %\draw[thick, color=black] (6,0) .. controls (6.4, -0.9) and (9.6, -0.9) .. (10,0);
    
    \node[circle, draw, inner sep=0.5pt, fill] (1) at (0,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (2) at (2,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (3) at (4,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (4) at (6,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (5) at (8,0) {};    
    \node[circle, draw, inner sep=0.5pt, fill] (6) at (10,0) {};    
\end{scope}
\end{scope}

% BOTTOM LEFT ELEMENT
\begin{scope}[scale=0.15, xshift=-620, yshift=170]
\begin{scope}[yshift=20]
    %\draw[thick, color=black] (0,0) -- (2,0);    
    %\draw[thick, color=black] (2,0) -- (4,0);
    \draw[thick, color=black] (4,0) -- (6,0);
    %\draw[thick, color=black] (6,0) -- (8,0);
    %\draw[thick, color=black] (8,0) -- (10,0);
    
    \draw[thick, color=black] (0,0) .. controls (0.4, -0.9) and (3.6, -0.9) .. (4,0);
    %\draw[thick, color=black] (0,0) .. controls (0.4, -1.6) and (5.6, -1.6) .. (6,0);

    %\draw[thick, color=black] (4,0) .. controls (4.4, -1.6) and (9.6, -1.6) .. (10,0);
    \draw[thick, color=black] (6,0) .. controls (6.4, -0.9) and (9.6, -0.9) .. (10,0);
        
    \node[circle, draw, inner sep=0.5pt, fill] (1) at (0,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (2) at (2,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (3) at (4,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (4) at (6,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (5) at (8,0) {};    
    \node[circle, draw, inner sep=0.5pt, fill] (6) at (10,0) {}; 
\end{scope}
\begin{scope}[yshift=80]
    \draw[thick, color=black] (0,0) -- (2,0);    
    \draw[thick, color=black] (2,0) -- (4,0);
    \draw[thick, color=black] (4,0) -- (6,0);
    %\draw[thick, color=black] (6,0) -- (8,0);
    %\draw[thick, color=black] (8,0) -- (10,0);
    
    %\draw[thick, color=black] (0,0) .. controls (0.4, -0.9) and (3.6, -0.9) .. (4,0);
    %\draw[thick, color=black] (0,0) .. controls (0.4, -1.6) and (5.6, -1.6) .. (6,0);

    %\draw[thick, color=black] (4,0) .. controls (4.4, -1.6) and (9.6, -1.6) .. (10,0);
    \draw[thick, color=black] (6,0) .. controls (6.4, -0.9) and (9.6, -0.9) .. (10,0);
        
    \node[circle, draw, inner sep=0.5pt, fill] (1) at (0,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (2) at (2,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (3) at (4,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (4) at (6,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (5) at (8,0) {};    
    \node[circle, draw, inner sep=0.5pt, fill] (6) at (10,0) {}; 
\end{scope}
\end{scope}

% TOP LEFT ELEMENT
\begin{scope}[scale=0.15, xshift=-620, yshift=480]
\begin{scope}[yshift=20]
    %\draw[thick, color=black] (0,0) -- (2,0);    
    %\draw[thick, color=black] (2,0) -- (4,0);
    \draw[thick, color=black] (4,0) -- (6,0);
    %\draw[thick, color=black] (6,0) -- (8,0);
    %\draw[thick, color=black] (8,0) -- (10,0);
    
    \draw[thick, color=black] (0,0) .. controls (0.4, -0.9) and (3.6, -0.9) .. (4,0);
    %\draw[thick, color=black] (0,0) .. controls (0.4, -1.6) and (5.6, -1.6) .. (6,0);

    %\draw[thick, color=black] (4,0) .. controls (4.4, -1.6) and (9.6, -1.6) .. (10,0);
    \draw[thick, color=black] (6,0) .. controls (6.4, -0.9) and (9.6, -0.9) .. (10,0);
        
    \node[circle, draw, inner sep=0.5pt, fill] (1) at (0,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (2) at (2,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (3) at (4,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (4) at (6,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (5) at (8,0) {};    
    \node[circle, draw, inner sep=0.5pt, fill] (6) at (10,0) {}; 
\end{scope}
\begin{scope}[yshift=80]
    %\draw[thick, color=black] (0,0) -- (2,0);    
    %\draw[thick, color=black] (2,0) -- (4,0);
    \draw[thick, color=black] (4,0) -- (6,0);
    \draw[thick, color=black] (6,0) -- (8,0);
    \draw[thick, color=black] (8,0) -- (10,0);
    
    \draw[thick, color=black] (0,0) .. controls (0.4, -0.9) and (3.6, -0.9) .. (4,0);
    %\draw[thick, color=black] (0,0) .. controls (0.4, -1.6) and (5.6, -1.6) .. (6,0);

    %\draw[thick, color=black] (4,0) .. controls (4.4, -1.6) and (9.6, -1.6) .. (10,0);
    %\draw[thick, color=black] (6,0) .. controls (6.4, -0.9) and (9.6, -0.9) .. (10,0);
        
    \node[circle, draw, inner sep=0.5pt, fill] (1) at (0,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (2) at (2,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (3) at (4,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (4) at (6,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (5) at (8,0) {};    
    \node[circle, draw, inner sep=0.5pt, fill] (6) at (10,0) {}; 
\end{scope}
\end{scope}

% RIGHT ELEMENT
\begin{scope}[scale=0.15, xshift=350, yshift=350]
\begin{scope}[yshift=20]
    %\draw[thick, color=black] (0,0) -- (2,0);    
    %\draw[thick, color=black] (2,0) -- (4,0);
    %\draw[thick, color=black] (4,0) -- (6,0);
    \draw[thick, color=black] (6,0) -- (8,0);
    \draw[thick, color=black] (8,0) -- (10,0);
    
    %\draw[thick, color=black] (0,0) .. controls (0.4, -0.9) and (3.6, -0.9) .. (4,0);
    \draw[thick, color=black] (0,0) .. controls (0.4, -1.6) and (5.6, -1.6) .. (6,0);

    %\draw[thick, color=black] (4,0) .. controls (4.4, -1.6) and (9.6, -1.6) .. (10,0);
    %\draw[thick, color=black] (6,0) .. controls (6.4, -0.9) and (9.6, -0.9) .. (10,0);
        
    \node[circle, draw, inner sep=0.5pt, fill] (1) at (0,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (2) at (2,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (3) at (4,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (4) at (6,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (5) at (8,0) {};    
    \node[circle, draw, inner sep=0.5pt, fill] (6) at (10,0) {};     
\end{scope}
\begin{scope}[yshift=80]
    \draw[thick, color=black] (0,0) -- (2,0);    
    \draw[thick, color=black] (2,0) -- (4,0);
    %\draw[thick, color=black] (4,0) -- (6,0);
    %\draw[thick, color=black] (6,0) -- (8,0);
    %\draw[thick, color=black] (8,0) -- (10,0);
    
    %\draw[thick, color=black] (0,0) .. controls (0.4, -0.9) and (3.6, -0.9) .. (4,0);
    %\draw[thick, color=black] (0,0) .. controls (0.4, -1.6) and (5.6, -1.6) .. (6,0);

    \draw[thick, color=black] (4,0) .. controls (4.4, -1.6) and (9.6, -1.6) .. (10,0);
    %\draw[thick, color=black] (6,0) .. controls (6.4, -0.9) and (9.6, -0.9) .. (10,0);
    
    \node[circle, draw, inner sep=0.5pt, fill] (1) at (0,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (2) at (2,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (3) at (4,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (4) at (6,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (5) at (8,0) {};    
    \node[circle, draw, inner sep=0.5pt, fill] (6) at (10,0) {};    
\end{scope}
\end{scope}

% TOP of PENTAGON
\begin{scope}[scale=0.15, xshift=50, yshift=750]
\begin{scope}[yshift=20]
    %\draw[thick, color=black] (0,0) -- (2,0);    
    %\draw[thick, color=black] (2,0) -- (4,0);
    %\draw[thick, color=black] (4,0) -- (6,0);
    \draw[thick, color=black] (6,0) -- (8,0);
    \draw[thick, color=black] (8,0) -- (10,0);
    
    %\draw[thick, color=black] (0,0) .. controls (0.4, -0.9) and (3.6, -0.9) .. (4,0);
    \draw[thick, color=black] (0,0) .. controls (0.4, -1.6) and (5.6, -1.6) .. (6,0);

    %\draw[thick, color=black] (4,0) .. controls (4.4, -1.6) and (9.6, -1.6) .. (10,0);
    %\draw[thick, color=black] (6,0) .. controls (6.4, -0.9) and (9.6, -0.9) .. (10,0);
        
    \node[circle, draw, inner sep=0.5pt, fill] (1) at (0,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (2) at (2,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (3) at (4,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (4) at (6,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (5) at (8,0) {};    
    \node[circle, draw, inner sep=0.5pt, fill] (6) at (10,0) {};     
\end{scope}
\begin{scope}[yshift=80]
    %\draw[thick, color=black] (0,0) -- (2,0);    
    %\draw[thick, color=black] (2,0) -- (4,0);
    \draw[thick, color=black] (4,0) -- (6,0);
    \draw[thick, color=black] (6,0) -- (8,0);
    \draw[thick, color=black] (8,0) -- (10,0);
    
    \draw[thick, color=black] (0,0) .. controls (0.4, -0.9) and (3.6, -0.9) .. (4,0);
    %\draw[thick, color=black] (0,0) .. controls (0.4, -1.6) and (5.6, -1.6) .. (6,0);

    %\draw[thick, color=black] (4,0) .. controls (4.4, -1.6) and (9.6, -1.6) .. (10,0);
    %\draw[thick, color=black] (6,0) .. controls (6.4, -0.9) and (9.6, -0.9) .. (10,0);
    
    \node[circle, draw, inner sep=0.5pt, fill] (1) at (0,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (2) at (2,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (3) at (4,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (4) at (6,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (5) at (8,0) {};    
    \node[circle, draw, inner sep=0.5pt, fill] (6) at (10,0) {};    
\end{scope}
\end{scope}

% EDGE LABELS

% Bottom Left
\begin{scope}[scale=0.15, xshift=-440, yshift=80]
    %\draw[thick, color=red] (0,0) -- (2,0);    
    \draw[thick, color=red] (2,0) -- (4,0);
    %\draw[thick, color=red] (4,0) -- (6,0);
    %\draw[thick, color=red] (6,0) -- (8,0);
    %\draw[thick, color=red] (8,0) -- (10,0);
    
    %\draw[thick, color=red] (0,0) .. controls (0.4, -0.9) and (3.6, -0.9) .. (4,0);
    %\draw[thick, color=red] (0,0) .. controls (0.4, -1.6) and (5.6, -1.6) .. (6,0);

    \draw[thick, color=red] (4,0) .. controls (4.4, -1.6) and (9.6, -1.6) .. (10,0);
    %\draw[thick, color=red] (6,0) .. controls (6.4, -0.9) and (9.6, -0.9) .. (10,0);
    
    \node[circle, draw, inner sep=0.5pt, fill] (1) at (0,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (2) at (2,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (3) at (4,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (4) at (6,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (5) at (8,0) {};    
    \node[circle, draw, inner sep=0.5pt, fill] (6) at (10,0) {};   
\end{scope}
% Middle Left
\begin{scope}[scale=0.15, xshift=-620, yshift=350]
    %\draw[thick, color=red] (0,0) -- (2,0);    
    \draw[thick, color=red] (2,0) -- (4,0);
    \draw[thick, color=red] (4,0) -- (6,0);
    %\draw[thick, color=red] (6,0) -- (8,0);
    %\draw[thick, color=red] (8,0) -- (10,0);
    
    %\draw[thick, color=red] (0,0) .. controls (0.4, -0.9) and (3.6, -0.9) .. (4,0);
    %\draw[thick, color=red] (0,0) .. controls (0.4, -1.6) and (5.6, -1.6) .. (6,0);

    %\draw[thick, color=red] (4,0) .. controls (4.4, -1.6) and (9.6, -1.6) .. (10,0);
    \draw[thick, color=red] (6,0) .. controls (6.4, -0.9) and (9.6, -0.9) .. (10,0);
    
    \node[circle, draw, inner sep=0.5pt, fill] (1) at (0,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (2) at (2,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (3) at (4,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (4) at (6,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (5) at (8,0) {};    
    \node[circle, draw, inner sep=0.5pt, fill] (6) at (10,0) {};   
\end{scope}
% Top Left
\begin{scope}[scale=0.15, xshift=-440, yshift=700]
    %\draw[thick, color=red] (0,0) -- (2,0);    
    %\draw[thick, color=red] (2,0) -- (4,0);
    \draw[thick, color=red] (4,0) -- (6,0);
    %\draw[thick, color=red] (6,0) -- (8,0);
    %\draw[thick, color=red] (8,0) -- (10,0);
    
    %\draw[thick, color=red] (0,0) .. controls (0.4, -0.9) and (3.6, -0.9) .. (4,0);
    %\draw[thick, color=red] (0,0) .. controls (0.4, -1.6) and (5.6, -1.6) .. (6,0);

    %\draw[thick, color=red] (4,0) .. controls (4.4, -1.6) and (9.6, -1.6) .. (10,0);
    \draw[thick, color=red] (6,0) .. controls (6.4, -0.9) and (9.6, -0.9) .. (10,0);
    
    \node[circle, draw, inner sep=0.5pt, fill] (1) at (0,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (2) at (2,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (3) at (4,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (4) at (6,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (5) at (8,0) {};    
    \node[circle, draw, inner sep=0.5pt, fill] (6) at (10,0) {};   
\end{scope}
% Bottom Right
\begin{scope}[scale=0.15, xshift=180, yshift=150]
    %\draw[thick, color=red] (0,0) -- (2,0);    
    %\draw[thick, color=red] (2,0) -- (4,0);
    \draw[thick, color=red] (4,0) -- (6,0);
    %\draw[thick, color=red] (6,0) -- (8,0);
    %\draw[thick, color=red] (8,0) -- (10,0);
    
    %\draw[thick, color=red] (0,0) .. controls (0.4, -0.9) and (3.6, -0.9) .. (4,0);
    %\draw[thick, color=red] (0,0) .. controls (0.4, -1.6) and (5.6, -1.6) .. (6,0);

    %\draw[thick, color=red] (4,0) .. controls (4.4, -1.6) and (9.6, -1.6) .. (10,0);
    \draw[thick, color=red] (6,0) .. controls (6.4, -0.9) and (9.6, -0.9) .. (10,0);
    
    \node[circle, draw, inner sep=0.5pt, fill] (1) at (0,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (2) at (2,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (3) at (4,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (4) at (6,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (5) at (8,0) {};    
    \node[circle, draw, inner sep=0.5pt, fill] (6) at (10,0) {};   
\end{scope}
% Top Right
\begin{scope}[scale=0.15, xshift=180, yshift=610]
    %\draw[thick, color=red] (0,0) -- (2,0);    
    \draw[thick, color=red] (2,0) -- (4,0);
    %\draw[thick, color=red] (4,0) -- (6,0);
    %\draw[thick, color=red] (6,0) -- (8,0);
    %\draw[thick, color=red] (8,0) -- (10,0);
    
    %\draw[thick, color=red] (0,0) .. controls (0.4, -0.9) and (3.6, -0.9) .. (4,0);
    %\draw[thick, color=red] (0,0) .. controls (0.4, -1.6) and (5.6, -1.6) .. (6,0);

    \draw[thick, color=red] (4,0) .. controls (4.4, -1.6) and (9.6, -1.6) .. (10,0);
    %\draw[thick, color=red] (6,0) .. controls (6.4, -0.9) and (9.6, -0.9) .. (10,0);
    
    \node[circle, draw, inner sep=0.5pt, fill] (1) at (0,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (2) at (2,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (3) at (4,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (4) at (6,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (5) at (8,0) {};    
    \node[circle, draw, inner sep=0.5pt, fill] (6) at (10,0) {};   
\end{scope}
\end{scope}
\end{scope}

%%%%%%%%%%
%% DYCK %%
%%%%%%%%%%

\begin{scope}[xshift=250,yshift=-260]
% Graph
\begin{scope}[scale=0.4, xshift=-40, yshift=140]
    \draw[thick, color=black] (0,0) -- (2,0);    
    \draw[thick, color=black] (2,0) -- (4,0);
    \draw[thick, color=black] (4,0) -- (6,0);
    \draw[thick, color=black] (6,0) -- (8,0);
    \draw[thick, color=black] (8,0) -- (10,0);

    \draw[thick, color=black] (0,0) .. controls (0.4, 0.9) and (3.6, 0.9) .. (4,0);
    \draw[thick, color=black] (0,0) .. controls (0.4, 1.6) and (5.6, 1.6) .. (6,0);
    \draw[thick, color=black] (0,0) .. controls (0.4, 2.3) and (7.6, 2.3) .. (8,0);

    \draw[thick, color=black] (2,0) .. controls (2.4, -2.3) and (9.6, -2.3) .. (10,0);
    \draw[thick, color=black] (4,0) .. controls (4.4, -1.6) and (9.6, -1.6) .. (10,0);
    \draw[thick, color=black] (6,0) .. controls (6.4, -0.9) and (9.6, -0.9) .. (10,0);
        
    \node[circle, draw, inner sep=1.4pt, fill] (1) at (0,0) {};
    \node[circle, draw, inner sep=1.4pt, fill] (2) at (2,0) {};
    \node[circle, draw, inner sep=1.4pt, fill] (3) at (4,0) {};
    \node[circle, draw, inner sep=1.4pt, fill] (4) at (6,0) {};
    \node[circle, draw, inner sep=1.4pt, fill] (5) at (8,0) {};    
    \node[circle, draw, inner sep=1.4pt, fill] (6) at (10,0) {};     
\end{scope}

% LATTICE (KITE)
\begin{scope}[xshift=40,yshift=-100]
\begin{scope}[scale=0.4, xshift=0, yshift=0]
	\draw[thick, color=NavyBlue]    (0,0) -- (3,3) -- (0,6) -- (-3,3) -- (0,0);
        \draw[thick, color=NavyBlue]    (0,10) -- (0,6);
	\node[circle,fill,inner sep=2pt,color=NavyBlue] at (0,0)  {};
	\node[circle,fill,inner sep=2pt,color=NavyBlue]  at (3,3) {}; 
	\node[circle,fill,inner sep=2pt,color=NavyBlue]  at (0,6) {};
	\node[circle,fill,inner sep=2pt,color=NavyBlue]  at (-3,3) {};
	\node[circle,fill,inner sep=2pt,color=NavyBlue]  at (0,10) {}; 
\end{scope}

% BOTTOM OF SQUARE
\begin{scope}[scale=0.15, xshift=50, yshift=-160]
\begin{scope}[yshift=30]
    %\draw[thick, color=black] (0,0) -- (2,0);    
    %\draw[thick, color=black] (2,0) -- (4,0);
    %\draw[thick, color=black] (4,0) -- (6,0);
    %\draw[thick, color=black] (6,0) -- (8,0);
    %\draw[thick, color=black] (8,0) -- (10,0);
    
    \draw[thick, color=black] (0,0) .. controls (0.4, 0.9) and (3.6, 0.9) .. (4,0);
    %\draw[thick, color=black] (0,0) .. controls (0.4, 1.6) and (5.6, 1.6) .. (6,0);

    \draw[thick, color=black] (4,0) .. controls (4.4, -1.6) and (9.6, -1.6) .. (10,0);
    %\draw[thick, color=black] (6,0) .. controls (6.4, -0.9) and (9.6, -0.9) .. (10,0);
        
    \node[circle, draw, inner sep=0.5pt, fill] (1) at (0,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (2) at (2,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (3) at (4,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (4) at (6,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (5) at (8,0) {};    
    \node[circle, draw, inner sep=0.5pt, fill] (6) at (10,0) {}; 
\end{scope}
\begin{scope}[yshift=80]
    %\draw[thick, color=black] (0,0) -- (2,0);    
    %\draw[thick, color=black] (2,0) -- (4,0);
    \draw[thick, color=black] (4,0) -- (6,0);
    %\draw[thick, color=black] (6,0) -- (8,0);
    %\draw[thick, color=black] (8,0) -- (10,0);
    
    \draw[thick, color=black] (0,0) .. controls (0.4, 0.9) and (3.6, 0.9) .. (4,0);
    %\draw[thick, color=black] (0,0) .. controls (0.4, 1.6) and (5.6, 1.6) .. (6,0);

    %\draw[thick, color=black] (4,0) .. controls (4.4, -1.6) and (9.6, -1.6) .. (10,0);
    \draw[thick, color=black] (6,0) .. controls (6.4, -0.9) and (9.6, -0.9) .. (10,0);
        
    \node[circle, draw, inner sep=0.5pt, fill] (1) at (0,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (2) at (2,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (3) at (4,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (4) at (6,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (5) at (8,0) {};    
    \node[circle, draw, inner sep=0.5pt, fill] (6) at (10,0) {}; 
\end{scope}
\begin{scope}[yshift=130]
    %\draw[thick, color=black] (0,0) -- (2,0);    
    %\draw[thick, color=black] (2,0) -- (4,0);
    %\draw[thick, color=black] (4,0) -- (6,0);
    %\draw[thick, color=black] (6,0) -- (8,0);
    %\draw[thick, color=black] (8,0) -- (10,0);
    
    %\draw[thick, color=black] (0,0) .. controls (0.4, 0.9) and (3.6, 0.9) .. (4,0);
    \draw[thick, color=black] (0,0) .. controls (0.4, 1.6) and (5.6, 1.6) .. (6,0);

    %\draw[thick, color=black] (4,0) .. controls (4.4, -1.6) and (9.6, -1.6) .. (10,0);
    \draw[thick, color=black] (6,0) .. controls (6.4, -0.9) and (9.6, -0.9) .. (10,0);
        
    \node[circle, draw, inner sep=0.5pt, fill] (1) at (0,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (2) at (2,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (3) at (4,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (4) at (6,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (5) at (8,0) {};    
    \node[circle, draw, inner sep=0.5pt, fill] (6) at (10,0) {};  
\end{scope}
\end{scope}

% RIGHT ELEMENT
\begin{scope}[scale=0.15, xshift=300, yshift=140]
\begin{scope}[yshift=30]
    %\draw[thick, color=black] (0,0) -- (2,0);    
    %\draw[thick, color=black] (2,0) -- (4,0);
    %\draw[thick, color=black] (4,0) -- (6,0);
    %\draw[thick, color=black] (6,0) -- (8,0);
    %\draw[thick, color=black] (8,0) -- (10,0);
    
    \draw[thick, color=black] (0,0) .. controls (0.4, 0.9) and (3.6, 0.9) .. (4,0);
    %\draw[thick, color=black] (0,0) .. controls (0.4, 1.6) and (5.6, 1.6) .. (6,0);

    \draw[thick, color=black] (4,0) .. controls (4.4, -1.6) and (9.6, -1.6) .. (10,0);
    %\draw[thick, color=black] (6,0) .. controls (6.4, -0.9) and (9.6, -0.9) .. (10,0);
        
    \node[circle, draw, inner sep=0.5pt, fill] (1) at (0,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (2) at (2,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (3) at (4,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (4) at (6,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (5) at (8,0) {};    
    \node[circle, draw, inner sep=0.5pt, fill] (6) at (10,0) {}; 
\end{scope}
\begin{scope}[yshift=80]
    %\draw[thick, color=black] (0,0) -- (2,0);    
    %\draw[thick, color=black] (2,0) -- (4,0);
    \draw[thick, color=black] (4,0) -- (6,0);
    %\draw[thick, color=black] (6,0) -- (8,0);
    %\draw[thick, color=black] (8,0) -- (10,0);
    
    \draw[thick, color=black] (0,0) .. controls (0.4, 0.9) and (3.6, 0.9) .. (4,0);
    %\draw[thick, color=black] (0,0) .. controls (0.4, 1.6) and (5.6, 1.6) .. (6,0);

    %\draw[thick, color=black] (4,0) .. controls (4.4, -1.6) and (9.6, -1.6) .. (10,0);
    \draw[thick, color=black] (6,0) .. controls (6.4, -0.9) and (9.6, -0.9) .. (10,0);
        
    \node[circle, draw, inner sep=0.5pt, fill] (1) at (0,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (2) at (2,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (3) at (4,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (4) at (6,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (5) at (8,0) {};    
    \node[circle, draw, inner sep=0.5pt, fill] (6) at (10,0) {}; 
\end{scope}
\begin{scope}[yshift=130]
    %\draw[thick, color=black] (0,0) -- (2,0);    
    %\draw[thick, color=black] (2,0) -- (4,0);
    \draw[thick, color=black] (4,0) -- (6,0);
    \draw[thick, color=black] (6,0) -- (8,0);
    \draw[thick, color=black] (8,0) -- (10,0);
    
    \draw[thick, color=black] (0,0) .. controls (0.4, 0.9) and (3.6, 0.9) .. (4,0);
    %\draw[thick, color=black] (0,0) .. controls (0.4, 1.6) and (5.6, 1.6) .. (6,0);

    %\draw[thick, color=black] (4,0) .. controls (4.4, -1.6) and (9.6, -1.6) .. (10,0);
    %\draw[thick, color=black] (6,0) .. controls (6.4, -0.9) and (9.6, -0.9) .. (10,0);
        
    \node[circle, draw, inner sep=0.5pt, fill] (1) at (0,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (2) at (2,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (3) at (4,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (4) at (6,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (5) at (8,0) {};    
    \node[circle, draw, inner sep=0.5pt, fill] (6) at (10,0) {};  
\end{scope}
\end{scope}

% LEFT ELEMENT
\begin{scope}[scale=0.15, xshift=-560, yshift=140]
\begin{scope}[yshift=30]
    \draw[thick, color=black] (0,0) -- (2,0);    
    \draw[thick, color=black] (2,0) -- (4,0);
    \draw[thick, color=black] (4,0) -- (6,0);
    %\draw[thick, color=black] (6,0) -- (8,0);
    %\draw[thick, color=black] (8,0) -- (10,0);
    
    %\draw[thick, color=black] (0,0) .. controls (0.4, 0.9) and (3.6, 0.9) .. (4,0);
    %\draw[thick, color=black] (0,0) .. controls (0.4, 1.6) and (5.6, 1.6) .. (6,0);

    %\draw[thick, color=black] (4,0) .. controls (4.4, -1.6) and (9.6, -1.6) .. (10,0);
    \draw[thick, color=black] (6,0) .. controls (6.4, -0.9) and (9.6, -0.9) .. (10,0);
        
    \node[circle, draw, inner sep=0.5pt, fill] (1) at (0,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (2) at (2,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (3) at (4,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (4) at (6,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (5) at (8,0) {};    
    \node[circle, draw, inner sep=0.5pt, fill] (6) at (10,0) {}; 
\end{scope}
\begin{scope}[yshift=80]
    %\draw[thick, color=black] (0,0) -- (2,0);    
    %\draw[thick, color=black] (2,0) -- (4,0);
    \draw[thick, color=black] (4,0) -- (6,0);
    %\draw[thick, color=black] (6,0) -- (8,0);
    %\draw[thick, color=black] (8,0) -- (10,0);
    
    \draw[thick, color=black] (0,0) .. controls (0.4, 0.9) and (3.6, 0.9) .. (4,0);
    %\draw[thick, color=black] (0,0) .. controls (0.4, 1.6) and (5.6, 1.6) .. (6,0);

    %\draw[thick, color=black] (4,0) .. controls (4.4, -1.6) and (9.6, -1.6) .. (10,0);
    \draw[thick, color=black] (6,0) .. controls (6.4, -0.9) and (9.6, -0.9) .. (10,0);
        
    \node[circle, draw, inner sep=0.5pt, fill] (1) at (0,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (2) at (2,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (3) at (4,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (4) at (6,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (5) at (8,0) {};    
    \node[circle, draw, inner sep=0.5pt, fill] (6) at (10,0) {}; 
\end{scope}
\begin{scope}[yshift=130]
    %\draw[thick, color=black] (0,0) -- (2,0);    
    %\draw[thick, color=black] (2,0) -- (4,0);
    %\draw[thick, color=black] (4,0) -- (6,0);
    %\draw[thick, color=black] (6,0) -- (8,0);
    %\draw[thick, color=black] (8,0) -- (10,0);
    
    %\draw[thick, color=black] (0,0) .. controls (0.4, 0.9) and (3.6, 0.9) .. (4,0);
    \draw[thick, color=black] (0,0) .. controls (0.4, 1.6) and (5.6, 1.6) .. (6,0);

    %\draw[thick, color=black] (4,0) .. controls (4.4, -1.6) and (9.6, -1.6) .. (10,0);
    \draw[thick, color=black] (6,0) .. controls (6.4, -0.9) and (9.6, -0.9) .. (10,0);
        
    \node[circle, draw, inner sep=0.5pt, fill] (1) at (0,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (2) at (2,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (3) at (4,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (4) at (6,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (5) at (8,0) {};    
    \node[circle, draw, inner sep=0.5pt, fill] (6) at (10,0) {};  
\end{scope}
\end{scope}

% TOP OF SQUARE
\begin{scope}[scale=0.15, xshift=50, yshift=430]
\begin{scope}[yshift=30]
    \draw[thick, color=black] (0,0) -- (2,0);    
    \draw[thick, color=black] (2,0) -- (4,0);
    \draw[thick, color=black] (4,0) -- (6,0);
    %\draw[thick, color=black] (6,0) -- (8,0);
    %\draw[thick, color=black] (8,0) -- (10,0);
    
    %\draw[thick, color=black] (0,0) .. controls (0.4, 0.9) and (3.6, 0.9) .. (4,0);
    %\draw[thick, color=black] (0,0) .. controls (0.4, 1.6) and (5.6, 1.6) .. (6,0);

    %\draw[thick, color=black] (4,0) .. controls (4.4, -1.6) and (9.6, -1.6) .. (10,0);
    \draw[thick, color=black] (6,0) .. controls (6.4, -0.9) and (9.6, -0.9) .. (10,0);
        
    \node[circle, draw, inner sep=0.5pt, fill] (1) at (0,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (2) at (2,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (3) at (4,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (4) at (6,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (5) at (8,0) {};    
    \node[circle, draw, inner sep=0.5pt, fill] (6) at (10,0) {}; 
\end{scope}
\begin{scope}[yshift=80]
    %\draw[thick, color=black] (0,0) -- (2,0);    
    %\draw[thick, color=black] (2,0) -- (4,0);
    \draw[thick, color=black] (4,0) -- (6,0);
    %\draw[thick, color=black] (6,0) -- (8,0);
    %\draw[thick, color=black] (8,0) -- (10,0);
    
    \draw[thick, color=black] (0,0) .. controls (0.4, 0.9) and (3.6, 0.9) .. (4,0);
    %\draw[thick, color=black] (0,0) .. controls (0.4, 1.6) and (5.6, 1.6) .. (6,0);

    %\draw[thick, color=black] (4,0) .. controls (4.4, -1.6) and (9.6, -1.6) .. (10,0);
    \draw[thick, color=black] (6,0) .. controls (6.4, -0.9) and (9.6, -0.9) .. (10,0);
        
    \node[circle, draw, inner sep=0.5pt, fill] (1) at (0,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (2) at (2,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (3) at (4,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (4) at (6,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (5) at (8,0) {};    
    \node[circle, draw, inner sep=0.5pt, fill] (6) at (10,0) {}; 
\end{scope}
\begin{scope}[yshift=130]
    %\draw[thick, color=black] (0,0) -- (2,0);    
    %\draw[thick, color=black] (2,0) -- (4,0);
    \draw[thick, color=black] (4,0) -- (6,0);
    \draw[thick, color=black] (6,0) -- (8,0);
    \draw[thick, color=black] (8,0) -- (10,0);
    
    \draw[thick, color=black] (0,0) .. controls (0.4, 0.9) and (3.6, 0.9) .. (4,0);
    %\draw[thick, color=black] (0,0) .. controls (0.4, 1.6) and (5.6, 1.6) .. (6,0);

    %\draw[thick, color=black] (4,0) .. controls (4.4, -1.6) and (9.6, -1.6) .. (10,0);
    %\draw[thick, color=black] (6,0) .. controls (6.4, -0.9) and (9.6, -0.9) .. (10,0);
        
    \node[circle, draw, inner sep=0.5pt, fill] (1) at (0,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (2) at (2,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (3) at (4,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (4) at (6,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (5) at (8,0) {};    
    \node[circle, draw, inner sep=0.5pt, fill] (6) at (10,0) {};  
\end{scope}
\end{scope}

% TOP ELEMENT
\begin{scope}[scale=0.15, xshift=50, yshift=730]
\begin{scope}[yshift=30]
    \draw[thick, color=black] (0,0) -- (2,0);    
    \draw[thick, color=black] (2,0) -- (4,0);
    \draw[thick, color=black] (4,0) -- (6,0);
    %\draw[thick, color=black] (6,0) -- (8,0);
    %\draw[thick, color=black] (8,0) -- (10,0);
    
    %\draw[thick, color=black] (0,0) .. controls (0.4, 0.9) and (3.6, 0.9) .. (4,0);
    %\draw[thick, color=black] (0,0) .. controls (0.4, 1.6) and (5.6, 1.6) .. (6,0);

    %\draw[thick, color=black] (4,0) .. controls (4.4, -1.6) and (9.6, -1.6) .. (10,0);
    \draw[thick, color=black] (6,0) .. controls (6.4, -0.9) and (9.6, -0.9) .. (10,0);
        
    \node[circle, draw, inner sep=0.5pt, fill] (1) at (0,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (2) at (2,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (3) at (4,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (4) at (6,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (5) at (8,0) {};    
    \node[circle, draw, inner sep=0.5pt, fill] (6) at (10,0) {}; 
\end{scope}
\begin{scope}[yshift=80]
    \draw[thick, color=black] (0,0) -- (2,0);    
    \draw[thick, color=black] (2,0) -- (4,0);
    \draw[thick, color=black] (4,0) -- (6,0);
    \draw[thick, color=black] (6,0) -- (8,0);
    \draw[thick, color=black] (8,0) -- (10,0);
    
    %\draw[thick, color=black] (0,0) .. controls (0.4, 0.9) and (3.6, 0.9) .. (4,0);
    %\draw[thick, color=black] (0,0) .. controls (0.4, 1.6) and (5.6, 1.6) .. (6,0);

    %\draw[thick, color=black] (4,0) .. controls (4.4, -1.6) and (9.6, -1.6) .. (10,0);
    %\draw[thick, color=black] (6,0) .. controls (6.4, -0.9) and (9.6, -0.9) .. (10,0);
        
    \node[circle, draw, inner sep=0.5pt, fill] (1) at (0,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (2) at (2,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (3) at (4,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (4) at (6,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (5) at (8,0) {};    
    \node[circle, draw, inner sep=0.5pt, fill] (6) at (10,0) {}; 
\end{scope}
\begin{scope}[yshift=130]
    %\draw[thick, color=black] (0,0) -- (2,0);    
    %\draw[thick, color=black] (2,0) -- (4,0);
    \draw[thick, color=black] (4,0) -- (6,0);
    \draw[thick, color=black] (6,0) -- (8,0);
    \draw[thick, color=black] (8,0) -- (10,0);
    
    \draw[thick, color=black] (0,0) .. controls (0.4, 0.9) and (3.6, 0.9) .. (4,0);
    %\draw[thick, color=black] (0,0) .. controls (0.4, 1.6) and (5.6, 1.6) .. (6,0);

    %\draw[thick, color=black] (4,0) .. controls (4.4, -1.6) and (9.6, -1.6) .. (10,0);
    %\draw[thick, color=black] (6,0) .. controls (6.4, -0.9) and (9.6, -0.9) .. (10,0);
        
    \node[circle, draw, inner sep=0.5pt, fill] (1) at (0,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (2) at (2,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (3) at (4,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (4) at (6,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (5) at (8,0) {};    
    \node[circle, draw, inner sep=0.5pt, fill] (6) at (10,0) {};  
\end{scope}
\end{scope}

% EDGE LABELS

% Bottom Left
\begin{scope}[scale=0.15, xshift=-420, yshift=80]
    %\draw[thick, color=red] (0,0) -- (2,0);    
    %\draw[thick, color=red] (2,0) -- (4,0);
    %\draw[thick, color=red] (4,0) -- (6,0);
    %\draw[thick, color=red] (6,0) -- (8,0);
    %\draw[thick, color=red] (8,0) -- (10,0);
    
    \draw[thick, color=red] (0,0) .. controls (0.4, 0.9) and (3.6, 0.9) .. (4,0);
    %\draw[thick, color=red] (0,0) .. controls (0.4, 1.6) and (5.6, 1.6) .. (6,0);

    \draw[thick, color=red] (4,0) .. controls (4.4, -1.6) and (9.6, -1.6) .. (10,0);
    %\draw[thick, color=red] (6,0) .. controls (6.4, -0.9) and (9.6, -0.9) .. (10,0);
        
    \node[circle, draw, inner sep=0.5pt, fill] (1) at (0,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (2) at (2,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (3) at (4,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (4) at (6,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (5) at (8,0) {};    
    \node[circle, draw, inner sep=0.5pt, fill] (6) at (10,0) {}; 
\end{scope}
% Bottom Right
\begin{scope}[scale=0.15, xshift=150, yshift=80]
    %\draw[thick, color=red] (0,0) -- (2,0);    
    %\draw[thick, color=red] (2,0) -- (4,0);
    %\draw[thick, color=red] (4,0) -- (6,0);
    %\draw[thick, color=red] (6,0) -- (8,0);
    %\draw[thick, color=red] (8,0) -- (10,0);
    
    %\draw[thick, color=red] (0,0) .. controls (0.4, 0.9) and (3.6, 0.9) .. (4,0);
    \draw[thick, color=red] (0,0) .. controls (0.4, 1.6) and (5.6, 1.6) .. (6,0);

    %\draw[thick, color=red] (4,0) .. controls (4.4, -1.6) and (9.6, -1.6) .. (10,0);
    \draw[thick, color=red] (6,0) .. controls (6.4, -0.9) and (9.6, -0.9) .. (10,0);
        
    \node[circle, draw, inner sep=0.5pt, fill] (1) at (0,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (2) at (2,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (3) at (4,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (4) at (6,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (5) at (8,0) {};    
    \node[circle, draw, inner sep=0.5pt, fill] (6) at (10,0) {}; 
\end{scope}
% Top Right
\begin{scope}[scale=0.15, xshift=150, yshift=355]
    %\draw[thick, color=red] (0,0) -- (2,0);    
    %\draw[thick, color=red] (2,0) -- (4,0);
    %\draw[thick, color=red] (4,0) -- (6,0);
    %\draw[thick, color=red] (6,0) -- (8,0);
    %\draw[thick, color=red] (8,0) -- (10,0);
    
    \draw[thick, color=red] (0,0) .. controls (0.4, 0.9) and (3.6, 0.9) .. (4,0);
    %\draw[thick, color=red] (0,0) .. controls (0.4, 1.6) and (5.6, 1.6) .. (6,0);

    \draw[thick, color=red] (4,0) .. controls (4.4, -1.6) and (9.6, -1.6) .. (10,0);
    %\draw[thick, color=red] (6,0) .. controls (6.4, -0.9) and (9.6, -0.9) .. (10,0);
        
    \node[circle, draw, inner sep=0.5pt, fill] (1) at (0,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (2) at (2,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (3) at (4,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (4) at (6,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (5) at (8,0) {};    
    \node[circle, draw, inner sep=0.5pt, fill] (6) at (10,0) {}; 
\end{scope}
% Top Left
\begin{scope}[scale=0.15, xshift=-420, yshift=360]
    %\draw[thick, color=red] (0,0) -- (2,0);    
    %\draw[thick, color=red] (2,0) -- (4,0);
    %\draw[thick, color=red] (4,0) -- (6,0);
    %\draw[thick, color=red] (6,0) -- (8,0);
    %\draw[thick, color=red] (8,0) -- (10,0);
    
    %\draw[thick, color=red] (0,0) .. controls (0.4, 0.9) and (3.6, 0.9) .. (4,0);
    \draw[thick, color=red] (0,0) .. controls (0.4, 1.6) and (5.6, 1.6) .. (6,0);

    %\draw[thick, color=red] (4,0) .. controls (4.4, -1.6) and (9.6, -1.6) .. (10,0);
    \draw[thick, color=red] (6,0) .. controls (6.4, -0.9) and (9.6, -0.9) .. (10,0);
        
    \node[circle, draw, inner sep=0.5pt, fill] (1) at (0,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (2) at (2,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (3) at (4,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (4) at (6,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (5) at (8,0) {};    
    \node[circle, draw, inner sep=0.5pt, fill] (6) at (10,0) {}; 
\end{scope}
% Top edge
\begin{scope}[scale=0.15, xshift=-320, yshift=650]
    %\draw[thick, color=red] (0,0) -- (2,0);    
    %\draw[thick, color=red] (2,0) -- (4,0);
    \draw[thick, color=red] (4,0) -- (6,0);
    %\draw[thick, color=red] (6,0) -- (8,0);
    %\draw[thick, color=red] (8,0) -- (10,0);
    
    \draw[thick, color=red] (0,0) .. controls (0.4, 0.9) and (3.6, 0.9) .. (4,0);
    %\draw[thick, color=red] (0,0) .. controls (0.4, 1.6) and (5.6, 1.6) .. (6,0);

    %\draw[thick, color=red] (4,0) .. controls (4.4, -1.6) and (9.6, -1.6) .. (10,0);
    \draw[thick, color=red] (6,0) .. controls (6.4, -0.9) and (9.6, -0.9) .. (10,0);
        
    \node[circle, draw, inner sep=0.5pt, fill] (1) at (0,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (2) at (2,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (3) at (4,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (4) at (6,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (5) at (8,0) {};    
    \node[circle, draw, inner sep=0.5pt, fill] (6) at (10,0) {}; 
\end{scope}
\end{scope}
\end{scope}

%%%%%%%%%%%%%%%%%
%%%%% ORUGA %%%%%
%%%%%%%%%%%%%%%%%

\begin{scope}[xshift=-20,yshift=0]
% GRAPH
\begin{scope}[scale=0.4, xshift=30, yshift=140]
    \draw[thick, color=black] (0,0) .. controls (0.4, 0.6) and (1.6, 0.6) .. (2,0);
    \draw[thick, color=black] (0,0) .. controls (0.4, -0.6) and (1.6, -0.6) .. (2,0);    
    \draw[thick, color=black] (2,0) .. controls (2.4, 0.6) and (3.6, 0.6) .. (4,0);
    \draw[thick, color=black] (2,0) .. controls (2.4, -0.6) and (3.6, -0.6) .. (4,0);
    \draw[thick, color=black] (4,0) .. controls (4.4, 0.6) and (5.6, 0.6) .. (6,0);
    \draw[thick, color=black] (4,0) .. controls (4.4, -0.6) and (5.6, -0.6) .. (6,0);        
    \node[circle, draw, inner sep=1.4pt, fill] (1) at (0,0) {};
    \node[circle, draw, inner sep=1.4pt, fill] (2) at (2,0) {};
    \node[circle, draw, inner sep=1.4pt, fill] (3) at (4,0) {};
    \node[circle, draw, inner sep=1.4pt, fill] (4) at (6,0) {};    

    %\node[] at (3,-1.5) {\footnotesize $G_3=\oruga{3}$};

    %\node[] (a) at (1,-0.8) {\scriptsize $1$};
    %\node[] (a) at (3,-0.8) {\scriptsize $2$};    
    %\node[] (a) at (5,-0.8) {\scriptsize $3$};
\end{scope}	

% FRAMING LATTICE 
\begin{scope}[xshift=30,yshift=-100]
% HEXAGON 
\begin{scope}[scale=0.4, xshift=50, yshift=0]
	\draw[thick, color=NavyBlue]    (0,0) -- (4,3) -- (4,7) -- (0,10) -- (-4,7) -- (-4,3) -- (0,0);		
	\node[circle,fill,inner sep=2pt,color=NavyBlue] at (0,0)  {};
	\node[circle,fill,inner sep=2pt,color=NavyBlue]  at (4,3) {};
	\node[circle,fill,inner sep=2pt,color=NavyBlue]  at (4,7) {}; 
	\node[circle,fill,inner sep=2pt,color=NavyBlue]  at (0,10) {};
	\node[circle,fill,inner sep=2pt,color=NavyBlue]  at (-4,7) {};
	\node[circle,fill,inner sep=2pt,color=NavyBlue]  at (-4,3) {};

\end{scope}

% BOTTOM ELEMENT
\begin{scope}[scale=0.15, xshift=50, yshift=-70]
\begin{scope}[yshift=0]
    \draw[thick, color=black] (0,0) .. controls (0.4, 0.6) and (1.6, 0.6) .. (2,0);
    %\draw[thick, color=black] (0,0) .. controls (0.4, -0.6) and (1.6, -0.6) .. (2,0);    
    %\draw[thick, color=black] (2,0) .. controls (2.4, 0.6) and (3.6, 0.6) .. (4,0);
    \draw[thick, color=black] (2,0) .. controls (2.4, -0.6) and (3.6, -0.6) .. (4,0);
    %\draw[thick, color=black] (4,0) .. controls (4.4, 0.6) and (5.6, 0.6) .. (6,0);
    \draw[thick, color=black] (4,0) .. controls (4.4, -0.6) and (5.6, -0.6) .. (6,0);        
    
    \node[circle, draw, inner sep=0.5pt, fill] (1) at (0,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (2) at (2,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (3) at (4,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (4) at (6,0) {};    
\end{scope}
\begin{scope}[yshift=-40]
    \draw[thick, color=black] (0,0) .. controls (0.4, 0.6) and (1.6, 0.6) .. (2,0);
    %\draw[thick, color=black] (0,0) .. controls (0.4, -0.6) and (1.6, -0.6) .. (2,0);    
    \draw[thick, color=black] (2,0) .. controls (2.4, 0.6) and (3.6, 0.6) .. (4,0);
    %\draw[thick, color=black] (2,0) .. controls (2.4, -0.6) and (3.6, -0.6) .. (4,0);
    %\draw[thick, color=black] (4,0) .. controls (4.4, 0.6) and (5.6, 0.6) .. (6,0);
    \draw[thick, color=black] (4,0) .. controls (4.4, -0.6) and (5.6, -0.6) .. (6,0);        
    
    \node[circle, draw, inner sep=0.5pt, fill] (1) at (0,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (2) at (2,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (3) at (4,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (4) at (6,0) {};    
\end{scope}
\end{scope}

% LEFT BOTTOM ELEMENT
\begin{scope}[scale=0.15, xshift=-370, yshift=180]
\begin{scope}[yshift=0]
    %\draw[thick, color=black] (0,0) .. controls (0.4, 0.6) and (1.6, 0.6) .. (2,0);
    \draw[thick, color=black] (0,0) .. controls (0.4, -0.6) and (1.6, -0.6) .. (2,0);    
    \draw[thick, color=black] (2,0) .. controls (2.4, 0.6) and (3.6, 0.6) .. (4,0);
    %\draw[thick, color=black] (2,0) .. controls (2.4, -0.6) and (3.6, -0.6) .. (4,0);
    %\draw[thick, color=black] (4,0) .. controls (4.4, 0.6) and (5.6, 0.6) .. (6,0);
    \draw[thick, color=black] (4,0) .. controls (4.4, -0.6) and (5.6, -0.6) .. (6,0);        
    
    \node[circle, draw, inner sep=0.5pt, fill] (1) at (0,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (2) at (2,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (3) at (4,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (4) at (6,0) {};    
\end{scope}
\begin{scope}[yshift=-40]
    \draw[thick, color=black] (0,0) .. controls (0.4, 0.6) and (1.6, 0.6) .. (2,0);
    %\draw[thick, color=black] (0,0) .. controls (0.4, -0.6) and (1.6, -0.6) .. (2,0);    
    \draw[thick, color=black] (2,0) .. controls (2.4, 0.6) and (3.6, 0.6) .. (4,0);
    %\draw[thick, color=black] (2,0) .. controls (2.4, -0.6) and (3.6, -0.6) .. (4,0);
    %\draw[thick, color=black] (4,0) .. controls (4.4, 0.6) and (5.6, 0.6) .. (6,0);
    \draw[thick, color=black] (4,0) .. controls (4.4, -0.6) and (5.6, -0.6) .. (6,0);        
    
    \node[circle, draw, inner sep=0.5pt, fill] (1) at (0,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (2) at (2,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (3) at (4,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (4) at (6,0) {};    
\end{scope}
\end{scope}

% LEFT TOP ELEMENT
\begin{scope}[scale=0.15, xshift=-370, yshift=600]
\begin{scope}[yshift=0]
    %\draw[thick, color=black] (0,0) .. controls (0.4, 0.6) and (1.6, 0.6) .. (2,0);
    \draw[thick, color=black] (0,0) .. controls (0.4, -0.6) and (1.6, -0.6) .. (2,0);    
    \draw[thick, color=black] (2,0) .. controls (2.4, 0.6) and (3.6, 0.6) .. (4,0);
    %\draw[thick, color=black] (2,0) .. controls (2.4, -0.6) and (3.6, -0.6) .. (4,0);
    %\draw[thick, color=black] (4,0) .. controls (4.4, 0.6) and (5.6, 0.6) .. (6,0);
    \draw[thick, color=black] (4,0) .. controls (4.4, -0.6) and (5.6, -0.6) .. (6,0);        
    
    \node[circle, draw, inner sep=0.5pt, fill] (1) at (0,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (2) at (2,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (3) at (4,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (4) at (6,0) {};    
\end{scope}
\begin{scope}[yshift=-40]
    %$\draw[thick, color=black] (0,0) .. controls (0.4, 0.6) and (1.6, 0.6) .. (2,0);
    \draw[thick, color=black] (0,0) .. controls (0.4, -0.6) and (1.6, -0.6) .. (2,0);    
    \draw[thick, color=black] (2,0) .. controls (2.4, 0.6) and (3.6, 0.6) .. (4,0);
    %\draw[thick, color=black] (2,0) .. controls (2.4, -0.6) and (3.6, -0.6) .. (4,0);
    \draw[thick, color=black] (4,0) .. controls (4.4, 0.6) and (5.6, 0.6) .. (6,0);
    %\draw[thick, color=black] (4,0) .. controls (4.4, -0.6) and (5.6, -0.6) .. (6,0);        
    
    \node[circle, draw, inner sep=0.5pt, fill] (1) at (0,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (2) at (2,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (3) at (4,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (4) at (6,0) {};    
\end{scope}
\end{scope}

% RIGHT BOTTOM ELEMENT
\begin{scope}[scale=0.15, xshift=470, yshift=180]
\begin{scope}[yshift=0]
    \draw[thick, color=black] (0,0) .. controls (0.4, 0.6) and (1.6, 0.6) .. (2,0);
    %\draw[thick, color=black] (0,0) .. controls (0.4, -0.6) and (1.6, -0.6) .. (2,0);    
    %\draw[thick, color=black] (2,0) .. controls (2.4, 0.6) and (3.6, 0.6) .. (4,0);
    \draw[thick, color=black] (2,0) .. controls (2.4, -0.6) and (3.6, -0.6) .. (4,0);
    %\draw[thick, color=black] (4,0) .. controls (4.4, 0.6) and (5.6, 0.6) .. (6,0);
    \draw[thick, color=black] (4,0) .. controls (4.4, -0.6) and (5.6, -0.6) .. (6,0);        
    
    \node[circle, draw, inner sep=0.5pt, fill] (1) at (0,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (2) at (2,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (3) at (4,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (4) at (6,0) {};    
\end{scope}
\begin{scope}[yshift=-40]
    \draw[thick, color=black] (0,0) .. controls (0.4, 0.6) and (1.6, 0.6) .. (2,0);
    %\draw[thick, color=black] (0,0) .. controls (0.4, -0.6) and (1.6, -0.6) .. (2,0);    
    %\draw[thick, color=black] (2,0) .. controls (2.4, 0.6) and (3.6, 0.6) .. (4,0);
    \draw[thick, color=black] (2,0) .. controls (2.4, -0.6) and (3.6, -0.6) .. (4,0);
    \draw[thick, color=black] (4,0) .. controls (4.4, 0.6) and (5.6, 0.6) .. (6,0);
    %\draw[thick, color=black] (4,0) .. controls (4.4, -0.6) and (5.6, -0.6) .. (6,0);        
    
    \node[circle, draw, inner sep=0.5pt, fill] (1) at (0,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (2) at (2,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (3) at (4,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (4) at (6,0) {};    
\end{scope}
\end{scope}

% RIGHT TOP ELEMENT
\begin{scope}[scale=0.15, xshift=470, yshift=560]
\begin{scope}[yshift=0]
    %\draw[thick, color=black] (0,0) .. controls (0.4, 0.6) and (1.6, 0.6) .. (2,0);
    \draw[thick, color=black] (0,0) .. controls (0.4, -0.6) and (1.6, -0.6) .. (2,0);    
    %\draw[thick, color=black] (2,0) .. controls (2.4, 0.6) and (3.6, 0.6) .. (4,0);
    \draw[thick, color=black] (2,0) .. controls (2.4, -0.6) and (3.6, -0.6) .. (4,0);
    \draw[thick, color=black] (4,0) .. controls (4.4, 0.6) and (5.6, 0.6) .. (6,0);
    %\draw[thick, color=black] (4,0) .. controls (4.4, -0.6) and (5.6, -0.6) .. (6,0);        
    
    \node[circle, draw, inner sep=0.5pt, fill] (1) at (0,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (2) at (2,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (3) at (4,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (4) at (6,0) {};    
\end{scope}
\begin{scope}[yshift=-40]
    \draw[thick, color=black] (0,0) .. controls (0.4, 0.6) and (1.6, 0.6) .. (2,0);
    %\draw[thick, color=black] (0,0) .. controls (0.4, -0.6) and (1.6, -0.6) .. (2,0);    
    %\draw[thick, color=black] (2,0) .. controls (2.4, 0.6) and (3.6, 0.6) .. (4,0);
    \draw[thick, color=black] (2,0) .. controls (2.4, -0.6) and (3.6, -0.6) .. (4,0);
    \draw[thick, color=black] (4,0) .. controls (4.4, 0.6) and (5.6, 0.6) .. (6,0);
    %\draw[thick, color=black] (4,0) .. controls (4.4, -0.6) and (5.6, -0.6) .. (6,0);        
    
    \node[circle, draw, inner sep=0.5pt, fill] (1) at (0,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (2) at (2,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (3) at (4,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (4) at (6,0) {};    
\end{scope}
\end{scope}

% TOP ELEMENT
\begin{scope}[scale=0.15, xshift=50, yshift=850]
\begin{scope}[yshift=0]
    %\draw[thick, color=black] (0,0) .. controls (0.4, 0.6) and (1.6, 0.6) .. (2,0);
    \draw[thick, color=black] (0,0) .. controls (0.4, -0.6) and (1.6, -0.6) .. (2,0);    
    %\draw[thick, color=black] (2,0) .. controls (2.4, 0.6) and (3.6, 0.6) .. (4,0);
    \draw[thick, color=black] (2,0) .. controls (2.4, -0.6) and (3.6, -0.6) .. (4,0);
    \draw[thick, color=black] (4,0) .. controls (4.4, 0.6) and (5.6, 0.6) .. (6,0);
    %\draw[thick, color=black] (4,0) .. controls (4.4, -0.6) and (5.6, -0.6) .. (6,0);        
    
    \node[circle, draw, inner sep=0.5pt, fill] (1) at (0,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (2) at (2,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (3) at (4,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (4) at (6,0) {};    
\end{scope}
\begin{scope}[yshift=-40]
    %\draw[thick, color=black] (0,0) .. controls (0.4, 0.6) and (1.6, 0.6) .. (2,0);
    \draw[thick, color=black] (0,0) .. controls (0.4, -0.6) and (1.6, -0.6) .. (2,0);    
    \draw[thick, color=black] (2,0) .. controls (2.4, 0.6) and (3.6, 0.6) .. (4,0);
    %\draw[thick, color=black] (2,0) .. controls (2.4, -0.6) and (3.6, -0.6) .. (4,0);
    \draw[thick, color=black] (4,0) .. controls (4.4, 0.6) and (5.6, 0.6) .. (6,0);
    %\draw[thick, color=black] (4,0) .. controls (4.4, -0.6) and (5.6, -0.6) .. (6,0);        
    
    \node[circle, draw, inner sep=0.5pt, fill] (1) at (0,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (2) at (2,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (3) at (4,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (4) at (6,0) {};    
\end{scope}
\end{scope}

% Edge Labels
% Bottom Left
\begin{scope}[scale=0.15, xshift=-200, yshift=70]
    \draw[thick, color=red] (0,0) .. controls (0.4, 0.6) and (1.6, 0.6) .. (2,0);
    %\draw[thick, color=red] (0,0) .. controls (0.4, -0.6) and (1.6, -0.6) .. (2,0);    
    %\draw[thick, color=red] (2,0) .. controls (2.4, 0.6) and (3.6, 0.6) .. (4,0);
    \draw[thick, color=red] (2,0) .. controls (2.4, -0.6) and (3.6, -0.6) .. (4,0);
    %\draw[thick, color=red] (4,0) .. controls (4.4, 0.6) and (5.6, 0.6) .. (6,0);
    %\draw[thick, color=red] (4,0) .. controls (4.4, -0.6) and (5.6, -0.6) .. (6,0);          
    \node[circle, draw, inner sep=0.5pt, fill] (1) at (0,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (2) at (2,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (3) at (4,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (4) at (6,0) {};    
\end{scope}
% Bottom Right
\begin{scope}[scale=0.15, xshift=280, yshift=70]
    %\draw[thick, color=black] (0,0) .. controls (0.4, 0.6) and (1.6, 0.6) .. (2,0);
    %\draw[thick, color=black] (0,0) .. controls (0.4, -0.6) and (1.6, -0.6) .. (2,0);    
    \draw[thick, color=red] (2,0) .. controls (2.4, 0.6) and (3.6, 0.6) .. (4,0);
    %\draw[thick, color=black] (2,0) .. controls (2.4, -0.6) and (3.6, -0.6) .. (4,0);
    %\draw[thick, color=black] (4,0) .. controls (4.4, 0.6) and (5.6, 0.6) .. (6,0);
    \draw[thick, color=red] (4,0) .. controls (4.4, -0.6) and (5.6, -0.6) .. (6,0);          
    \node[circle, draw, inner sep=0.5pt, fill] (1) at (0,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (2) at (2,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (3) at (4,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (4) at (6,0) {};    
\end{scope}

% Middle Right
\begin{scope}[scale=0.15, xshift=470, yshift=350]
    \draw[thick, color=red] (0,0) .. controls (0.4, 0.6) and (1.6, 0.6) .. (2,0);
    %\draw[thick, color=black] (0,0) .. controls (0.4, -0.6) and (1.6, -0.6) .. (2,0);    
    %\draw[thick, color=red] (2,0) .. controls (2.4, 0.6) and (3.6, 0.6) .. (4,0);
    \draw[thick, color=red] (2,0) .. controls (2.4, -0.6) and (3.6, -0.6) .. (4,0);
    %\draw[thick, color=red] (4,0) .. controls (4.4, 0.6) and (5.6, 0.6) .. (6,0);
    \draw[thick, color=red] (4,0) .. controls (4.4, -0.6) and (5.6, -0.6) .. (6,0);          
    \node[circle, draw, inner sep=0.5pt, fill] (1) at (0,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (2) at (2,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (3) at (4,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (4) at (6,0) {};    
\end{scope}
% Middle Left
\begin{scope}[scale=0.15, xshift=-390, yshift=350]
    \draw[thick, color=red] (0,0) .. controls (0.4, 0.6) and (1.6, 0.6) .. (2,0);
    %\draw[thick, color=black] (0,0) .. controls (0.4, -0.6) and (1.6, -0.6) .. (2,0);    
    \draw[thick, color=red] (2,0) .. controls (2.4, 0.6) and (3.6, 0.6) .. (4,0);
    %\draw[thick, color=red] (2,0) .. controls (2.4, -0.6) and (3.6, -0.6) .. (4,0);
    %\draw[thick, color=red] (4,0) .. controls (4.4, 0.6) and (5.6, 0.6) .. (6,0);
    \draw[thick, color=red] (4,0) .. controls (4.4, -0.6) and (5.6, -0.6) .. (6,0);          
    \node[circle, draw, inner sep=0.5pt, fill] (1) at (0,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (2) at (2,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (3) at (4,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (4) at (6,0) {};    
\end{scope}

% Top Right
\begin{scope}[scale=0.15, xshift=280, yshift=680]
    \draw[thick, color=red] (0,0) .. controls (0.4, 0.6) and (1.6, 0.6) .. (2,0);
    %\draw[thick, color=red] (0,0) .. controls (0.4, -0.6) and (1.6, -0.6) .. (2,0);    
    %\draw[thick, color=red] (2,0) .. controls (2.4, 0.6) and (3.6, 0.6) .. (4,0);
    \draw[thick, color=red] (2,0) .. controls (2.4, -0.6) and (3.6, -0.6) .. (4,0);
    %\draw[thick, color=red] (4,0) .. controls (4.4, 0.6) and (5.6, 0.6) .. (6,0);
    %\draw[thick, color=red] (4,0) .. controls (4.4, -0.6) and (5.6, -0.6) .. (6,0);          
    \node[circle, draw, inner sep=0.5pt, fill] (1) at (0,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (2) at (2,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (3) at (4,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (4) at (6,0) {};    
\end{scope}
% Top Left
\begin{scope}[scale=0.15, xshift=-200, yshift=680]
    %\draw[thick, color=black] (0,0) .. controls (0.4, 0.6) and (1.6, 0.6) .. (2,0);
    %\draw[thick, color=black] (0,0) .. controls (0.4, -0.6) and (1.6, -0.6) .. (2,0);    
    \draw[thick, color=red] (2,0) .. controls (2.4, 0.6) and (3.6, 0.6) .. (4,0);
    %\draw[thick, color=black] (2,0) .. controls (2.4, -0.6) and (3.6, -0.6) .. (4,0);
    %\draw[thick, color=black] (4,0) .. controls (4.4, 0.6) and (5.6, 0.6) .. (6,0);
    \draw[thick, color=red] (4,0) .. controls (4.4, -0.6) and (5.6, -0.6) .. (6,0);          
    \node[circle, draw, inner sep=0.5pt, fill] (1) at (0,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (2) at (2,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (3) at (4,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (4) at (6,0) {};    
\end{scope}
\end{scope}

\end{scope}

%%%%%%%%%%%%%%%%%%%%%%
%%%% ORGUA + edge %%%%
%%%%%%%%%%%%%%%%%%%%%%

\begin{scope}[xshift=230,yshift=0]
% Graph
\begin{scope}[scale=0.4, xshift=30, yshift=140]
    \draw[thick, color=black] (0,0) .. controls (0.4, 1.3) and (3.6, 1.3) .. (4,0);       
    \draw[thick, color=black] (0,0) .. controls (0.4, 0.6) and (1.6, 0.6) .. (2,0);
    \draw[thick, color=black] (0,0) .. controls (0.4, -0.6) and (1.6, -0.6) .. (2,0);    
    \draw[thick, color=black] (2,0) .. controls (2.4, 0.6) and (3.6, 0.6) .. (4,0);
    \draw[thick, color=black] (2,0) .. controls (2.4, -0.6) and (3.6, -0.6) .. (4,0);
    \draw[thick, color=black] (4,0) .. controls (4.4, 0.6) and (5.6, 0.6) .. (6,0);
    \draw[thick, color=black] (4,0) .. controls (4.4, -0.6) and (5.6, -0.6) .. (6,0);        
    
    \node[circle, draw, inner sep=1.4pt, fill] (1) at (0,0) {};
    \node[circle, draw, inner sep=1.4pt, fill] (2) at (2,0) {};
    \node[circle, draw, inner sep=1.4pt, fill] (3) at (4,0) {};
    \node[circle, draw, inner sep=1.4pt, fill] (4) at (6,0) {};    

    %\node[] at (3,-1.5) {\footnotesize $(G,F)$};

    %\node[] (a) at (0,-0.4) {\scriptsize $1$};
    %\node[] (a) at (2,-0.4) {\scriptsize $2$};  \node[] (a) at (4,-0.4) {\scriptsize $3$};
    %\node[] (a) at (6,-0.4) {\scriptsize $4$};    
\end{scope}
% Framing lattice
\begin{scope}[xshift=30,yshift=-100]
\begin{scope}[scale=0.4, xshift=50, yshift=0]
	\draw[thick, color=NavyBlue]    (0,0) -- (4,3) -- (4,7) -- (0,10) -- (-4,7) -- (-4,3) -- (0,0);		
	\node[circle,fill,inner sep=2pt,color=NavyBlue] at (0,0)  {};
	\node[circle,fill,inner sep=2pt,color=NavyBlue]  at (4,3) {};
	\node[circle,fill,inner sep=2pt,color=NavyBlue]  at (4,7) {}; 
	\node[circle,fill,inner sep=2pt,color=NavyBlue]  at (0,10) {};
	\node[circle,fill,inner sep=2pt,color=NavyBlue]  at (-4,7) {};
	\node[circle,fill,inner sep=2pt,color=NavyBlue]  at (-4,3) {};
	\node[circle,fill,inner sep=2pt,color=NavyBlue]  at (-7,-1) {};
 	\node[circle,fill,inner sep=2pt,color=NavyBlue]  at (-3,-4) {};

    \draw[thick, color=NavyBlue]    (-4,3) -- (-7,-1) -- (-3,-4) -- (0,0);  
\end{scope}
\end{scope}

% BOTTOM ELEMENT
\begin{scope}[scale=0.15, xshift=20, yshift=-1160]
\begin{scope}[yshift=40]
    \draw[thick, color=black] (0,0) .. controls (0.4, 0.6) and (1.6, 0.6) .. (2,0);
    %\draw[thick, color=black] (0,0) .. controls (0.4, -0.6) and (1.6, -0.6) .. (2,0);    
    %\draw[thick, color=black] (2,0) .. controls (2.4, 0.6) and (3.6, 0.6) .. (4,0);
    \draw[thick, color=black] (2,0) .. controls (2.4, -0.6) and (3.6, -0.6) .. (4,0);
    %\draw[thick, color=black] (4,0) .. controls (4.4, 0.6) and (5.6, 0.6) .. (6,0);
    \draw[thick, color=black] (4,0) .. controls (4.4, -0.6) and (5.6, -0.6) .. (6,0);        
    
    \node[circle, draw, inner sep=0.5pt, fill] (1) at (0,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (2) at (2,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (3) at (4,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (4) at (6,0) {};
\end{scope}
\begin{scope}[yshift=80]
    \draw[thick, color=black] (0,0) .. controls (0.4, 0.6) and (1.6, 0.6) .. (2,0);
    %\draw[thick, color=black] (0,0) .. controls (0.4, -0.6) and (1.6, -0.6) .. (2,0);    
    \draw[thick, color=black] (2,0) .. controls (2.4, 0.6) and (3.6, 0.6) .. (4,0);
    %\draw[thick, color=black] (2,0) .. controls (2.4, -0.6) and (3.6, -0.6) .. (4,0);
    %\draw[thick, color=black] (4,0) .. controls (4.4, 0.6) and (5.6, 0.6) .. (6,0);
    \draw[thick, color=black] (4,0) .. controls (4.4, -0.6) and (5.6, -0.6) .. (6,0);        
    
    \node[circle, draw, inner sep=0.5pt, fill] (1) at (0,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (2) at (2,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (3) at (4,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (4) at (6,0) {}; 
\end{scope}
\begin{scope}[yshift=120]
    \draw[thick, color=black] (0,0) .. controls (0.4, 1.3) and (3.6, 1.3) .. (4,0);       
    %\draw[thick, color=black] (0,0) .. controls (0.4, 0.6) and (1.6, 0.6) .. (2,0);
    %\draw[thick, color=black] (0,0) .. controls (0.4, -0.6) and (1.6, -0.6) .. (2,0);    
    %\draw[thick, color=black] (2,0) .. controls (2.4, 0.6) and (3.6, 0.6) .. (4,0);
    %\draw[thick, color=black] (2,0) .. controls (2.4, -0.6) and (3.6, -0.6) .. (4,0);
    %\draw[thick, color=black] (4,0) .. controls (4.4, 0.6) and (5.6, 0.6) .. (6,0);
    \draw[thick, color=black] (4,0) .. controls (4.4, -0.6) and (5.6, -0.6) .. (6,0);        
    
    \node[circle, draw, inner sep=0.5pt, fill] (1) at (0,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (2) at (2,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (3) at (4,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (4) at (6,0) {}; 
\end{scope}
\end{scope}

% BOTTOM of HEXAGON
\begin{scope}[scale=0.15, xshift=380, yshift=-800]
\begin{scope}[yshift=40]
    \draw[thick, color=black] (0,0) .. controls (0.4, 0.6) and (1.6, 0.6) .. (2,0);
    %\draw[thick, color=black] (0,0) .. controls (0.4, -0.6) and (1.6, -0.6) .. (2,0);    
    %\draw[thick, color=black] (2,0) .. controls (2.4, 0.6) and (3.6, 0.6) .. (4,0);
    \draw[thick, color=black] (2,0) .. controls (2.4, -0.6) and (3.6, -0.6) .. (4,0);
    %\draw[thick, color=black] (4,0) .. controls (4.4, 0.6) and (5.6, 0.6) .. (6,0);
    \draw[thick, color=black] (4,0) .. controls (4.4, -0.6) and (5.6, -0.6) .. (6,0);        
    
    \node[circle, draw, inner sep=0.5pt, fill] (1) at (0,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (2) at (2,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (3) at (4,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (4) at (6,0) {};
\end{scope}
\begin{scope}[yshift=80]
    \draw[thick, color=black] (0,0) .. controls (0.4, 0.6) and (1.6, 0.6) .. (2,0);
    %\draw[thick, color=black] (0,0) .. controls (0.4, -0.6) and (1.6, -0.6) .. (2,0);    
    \draw[thick, color=black] (2,0) .. controls (2.4, 0.6) and (3.6, 0.6) .. (4,0);
    %\draw[thick, color=black] (2,0) .. controls (2.4, -0.6) and (3.6, -0.6) .. (4,0);
    %\draw[thick, color=black] (4,0) .. controls (4.4, 0.6) and (5.6, 0.6) .. (6,0);
    \draw[thick, color=black] (4,0) .. controls (4.4, -0.6) and (5.6, -0.6) .. (6,0);        
    
    \node[circle, draw, inner sep=0.5pt, fill] (1) at (0,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (2) at (2,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (3) at (4,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (4) at (6,0) {}; 
\end{scope}
\begin{scope}[yshift=120]
    %\draw[thick, color=black] (0,0) .. controls (0.4, 1.3) and (3.6, 1.3) .. (4,0);       
    \draw[thick, color=black] (0,0) .. controls (0.4, 0.6) and (1.6, 0.6) .. (2,0);
    %\draw[thick, color=black] (0,0) .. controls (0.4, -0.6) and (1.6, -0.6) .. (2,0);    
    \draw[thick, color=black] (2,0) .. controls (2.4, 0.6) and (3.6, 0.6) .. (4,0);
    %\draw[thick, color=black] (2,0) .. controls (2.4, -0.6) and (3.6, -0.6) .. (4,0);
    \draw[thick, color=black] (4,0) .. controls (4.4, 0.6) and (5.6, 0.6) .. (6,0);
    %\draw[thick, color=black] (4,0) .. controls (4.4, -0.6) and (5.6, -0.6) .. (6,0);        
    
    \node[circle, draw, inner sep=0.5pt, fill] (1) at (0,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (2) at (2,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (3) at (4,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (4) at (6,0) {}; 
\end{scope}
\end{scope}

% LEFT ELEMENT of SQUARE
\begin{scope}[scale=0.15, xshift=-420, yshift=-840]
\begin{scope}[yshift=40]
    %\draw[thick, color=black] (0,0) .. controls (0.4, 0.6) and (1.6, 0.6) .. (2,0);
    \draw[thick, color=black] (0,0) .. controls (0.4, -0.6) and (1.6, -0.6) .. (2,0);    
    \draw[thick, color=black] (2,0) .. controls (2.4, 0.6) and (3.6, 0.6) .. (4,0);
    %\draw[thick, color=black] (2,0) .. controls (2.4, -0.6) and (3.6, -0.6) .. (4,0);
    %\draw[thick, color=black] (4,0) .. controls (4.4, 0.6) and (5.6, 0.6) .. (6,0);
    \draw[thick, color=black] (4,0) .. controls (4.4, -0.6) and (5.6, -0.6) .. (6,0);        
    
    \node[circle, draw, inner sep=0.5pt, fill] (1) at (0,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (2) at (2,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (3) at (4,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (4) at (6,0) {};
\end{scope}
\begin{scope}[yshift=80]
    \draw[thick, color=black] (0,0) .. controls (0.4, 0.6) and (1.6, 0.6) .. (2,0);
    %\draw[thick, color=black] (0,0) .. controls (0.4, -0.6) and (1.6, -0.6) .. (2,0);    
    \draw[thick, color=black] (2,0) .. controls (2.4, 0.6) and (3.6, 0.6) .. (4,0);
    %\draw[thick, color=black] (2,0) .. controls (2.4, -0.6) and (3.6, -0.6) .. (4,0);
    %\draw[thick, color=black] (4,0) .. controls (4.4, 0.6) and (5.6, 0.6) .. (6,0);
    \draw[thick, color=black] (4,0) .. controls (4.4, -0.6) and (5.6, -0.6) .. (6,0);        
    
    \node[circle, draw, inner sep=0.5pt, fill] (1) at (0,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (2) at (2,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (3) at (4,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (4) at (6,0) {}; 
\end{scope}
\begin{scope}[yshift=120]
    \draw[thick, color=black] (0,0) .. controls (0.4, 1.3) and (3.6, 1.3) .. (4,0);       
    %\draw[thick, color=black] (0,0) .. controls (0.4, 0.6) and (1.6, 0.6) .. (2,0);
    %\draw[thick, color=black] (0,0) .. controls (0.4, -0.6) and (1.6, -0.6) .. (2,0);    
    %\draw[thick, color=black] (2,0) .. controls (2.4, 0.6) and (3.6, 0.6) .. (4,0);
    %\draw[thick, color=black] (2,0) .. controls (2.4, -0.6) and (3.6, -0.6) .. (4,0);
    %\draw[thick, color=black] (4,0) .. controls (4.4, 0.6) and (5.6, 0.6) .. (6,0);
    \draw[thick, color=black] (4,0) .. controls (4.4, -0.6) and (5.6, -0.6) .. (6,0);        
    
    \node[circle, draw, inner sep=0.5pt, fill] (1) at (0,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (2) at (2,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (3) at (4,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (4) at (6,0) {}; 
\end{scope}
\end{scope}

% TOP ELEMENT of SQUARE
\begin{scope}[scale=0.15, xshift=-200, yshift=-530]
\begin{scope}[yshift=40]
    %\draw[thick, color=black] (0,0) .. controls (0.4, 0.6) and (1.6, 0.6) .. (2,0);
    \draw[thick, color=black] (0,0) .. controls (0.4, -0.6) and (1.6, -0.6) .. (2,0);    
    \draw[thick, color=black] (2,0) .. controls (2.4, 0.6) and (3.6, 0.6) .. (4,0);
    %\draw[thick, color=black] (2,0) .. controls (2.4, -0.6) and (3.6, -0.6) .. (4,0);
    %\draw[thick, color=black] (4,0) .. controls (4.4, 0.6) and (5.6, 0.6) .. (6,0);
    \draw[thick, color=black] (4,0) .. controls (4.4, -0.6) and (5.6, -0.6) .. (6,0);        
    
    \node[circle, draw, inner sep=0.5pt, fill] (1) at (0,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (2) at (2,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (3) at (4,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (4) at (6,0) {};
\end{scope}
\begin{scope}[yshift=80]
    \draw[thick, color=black] (0,0) .. controls (0.4, 0.6) and (1.6, 0.6) .. (2,0);
    %\draw[thick, color=black] (0,0) .. controls (0.4, -0.6) and (1.6, -0.6) .. (2,0);    
    \draw[thick, color=black] (2,0) .. controls (2.4, 0.6) and (3.6, 0.6) .. (4,0);
    %\draw[thick, color=black] (2,0) .. controls (2.4, -0.6) and (3.6, -0.6) .. (4,0);
    %\draw[thick, color=black] (4,0) .. controls (4.4, 0.6) and (5.6, 0.6) .. (6,0);
    \draw[thick, color=black] (4,0) .. controls (4.4, -0.6) and (5.6, -0.6) .. (6,0);        
    
    \node[circle, draw, inner sep=0.5pt, fill] (1) at (0,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (2) at (2,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (3) at (4,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (4) at (6,0) {}; 
\end{scope}
\begin{scope}[yshift=120]
    %\draw[thick, color=black] (0,0) .. controls (0.4, 1.3) and (3.6, 1.3) .. (4,0);       
    \draw[thick, color=black] (0,0) .. controls (0.4, 0.6) and (1.6, 0.6) .. (2,0);
    %\draw[thick, color=black] (0,0) .. controls (0.4, -0.6) and (1.6, -0.6) .. (2,0);    
    \draw[thick, color=black] (2,0) .. controls (2.4, 0.6) and (3.6, 0.6) .. (4,0);
    %\draw[thick, color=black] (2,0) .. controls (2.4, -0.6) and (3.6, -0.6) .. (4,0);
    \draw[thick, color=black] (4,0) .. controls (4.4, 0.6) and (5.6, 0.6) .. (6,0);
    %\draw[thick, color=black] (4,0) .. controls (4.4, -0.6) and (5.6, -0.6) .. (6,0);        
    
    \node[circle, draw, inner sep=0.5pt, fill] (1) at (0,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (2) at (2,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (3) at (4,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (4) at (6,0) {}; 
\end{scope}
\end{scope}

% TOP LEFT ELEMENT of HEXAGON
\begin{scope}[scale=0.15, xshift=-200, yshift=-200]
\begin{scope}[yshift=40]
    %\draw[thick, color=black] (0,0) .. controls (0.4, 0.6) and (1.6, 0.6) .. (2,0);
    \draw[thick, color=black] (0,0) .. controls (0.4, -0.6) and (1.6, -0.6) .. (2,0);    
    \draw[thick, color=black] (2,0) .. controls (2.4, 0.6) and (3.6, 0.6) .. (4,0);
    %\draw[thick, color=black] (2,0) .. controls (2.4, -0.6) and (3.6, -0.6) .. (4,0);
    %\draw[thick, color=black] (4,0) .. controls (4.4, 0.6) and (5.6, 0.6) .. (6,0);
    \draw[thick, color=black] (4,0) .. controls (4.4, -0.6) and (5.6, -0.6) .. (6,0);        
    
    \node[circle, draw, inner sep=0.5pt, fill] (1) at (0,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (2) at (2,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (3) at (4,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (4) at (6,0) {};
\end{scope}
\begin{scope}[yshift=80]
    %\draw[thick, color=black] (0,0) .. controls (0.4, 0.6) and (1.6, 0.6) .. (2,0);
    \draw[thick, color=black] (0,0) .. controls (0.4, -0.6) and (1.6, -0.6) .. (2,0);    
    \draw[thick, color=black] (2,0) .. controls (2.4, 0.6) and (3.6, 0.6) .. (4,0);
    %\draw[thick, color=black] (2,0) .. controls (2.4, -0.6) and (3.6, -0.6) .. (4,0);
    \draw[thick, color=black] (4,0) .. controls (4.4, 0.6) and (5.6, 0.6) .. (6,0);
    %\draw[thick, color=black] (4,0) .. controls (4.4, -0.6) and (5.6, -0.6) .. (6,0);        
    
    \node[circle, draw, inner sep=0.5pt, fill] (1) at (0,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (2) at (2,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (3) at (4,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (4) at (6,0) {}; 
\end{scope}
\begin{scope}[yshift=120]
    %\draw[thick, color=black] (0,0) .. controls (0.4, 1.3) and (3.6, 1.3) .. (4,0);       
    \draw[thick, color=black] (0,0) .. controls (0.4, 0.6) and (1.6, 0.6) .. (2,0);
    %\draw[thick, color=black] (0,0) .. controls (0.4, -0.6) and (1.6, -0.6) .. (2,0);    
    \draw[thick, color=black] (2,0) .. controls (2.4, 0.6) and (3.6, 0.6) .. (4,0);
    %\draw[thick, color=black] (2,0) .. controls (2.4, -0.6) and (3.6, -0.6) .. (4,0);
    \draw[thick, color=black] (4,0) .. controls (4.4, 0.6) and (5.6, 0.6) .. (6,0);
    %\draw[thick, color=black] (4,0) .. controls (4.4, -0.6) and (5.6, -0.6) .. (6,0);        
    
    \node[circle, draw, inner sep=0.5pt, fill] (1) at (0,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (2) at (2,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (3) at (4,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (4) at (6,0) {}; 
\end{scope}
\end{scope}

% BOTTOM RIGHT of HEXAGON
\begin{scope}[scale=0.15, xshift=680, yshift=-550]
\begin{scope}[yshift=40]
    \draw[thick, color=black] (0,0) .. controls (0.4, 0.6) and (1.6, 0.6) .. (2,0);
    %\draw[thick, color=black] (0,0) .. controls (0.4, -0.6) and (1.6, -0.6) .. (2,0);    
    %\draw[thick, color=black] (2,0) .. controls (2.4, 0.6) and (3.6, 0.6) .. (4,0);
    \draw[thick, color=black] (2,0) .. controls (2.4, -0.6) and (3.6, -0.6) .. (4,0);
    %\draw[thick, color=black] (4,0) .. controls (4.4, 0.6) and (5.6, 0.6) .. (6,0);
    \draw[thick, color=black] (4,0) .. controls (4.4, -0.6) and (5.6, -0.6) .. (6,0);        
    
    \node[circle, draw, inner sep=0.5pt, fill] (1) at (0,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (2) at (2,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (3) at (4,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (4) at (6,0) {};
\end{scope}
\begin{scope}[yshift=80]
    \draw[thick, color=black] (0,0) .. controls (0.4, 0.6) and (1.6, 0.6) .. (2,0);
    %\draw[thick, color=black] (0,0) .. controls (0.4, -0.6) and (1.6, -0.6) .. (2,0);    
    %\draw[thick, color=black] (2,0) .. controls (2.4, 0.6) and (3.6, 0.6) .. (4,0);
    \draw[thick, color=black] (2,0) .. controls (2.4, -0.6) and (3.6, -0.6) .. (4,0);
    \draw[thick, color=black] (4,0) .. controls (4.4, 0.6) and (5.6, 0.6) .. (6,0);
    %\draw[thick, color=black] (4,0) .. controls (4.4, -0.6) and (5.6, -0.6) .. (6,0);        
    
    \node[circle, draw, inner sep=0.5pt, fill] (1) at (0,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (2) at (2,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (3) at (4,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (4) at (6,0) {}; 
\end{scope}
\begin{scope}[yshift=120]
    %\draw[thick, color=black] (0,0) .. controls (0.4, 1.3) and (3.6, 1.3) .. (4,0);       
    \draw[thick, color=black] (0,0) .. controls (0.4, 0.6) and (1.6, 0.6) .. (2,0);
    %\draw[thick, color=black] (0,0) .. controls (0.4, -0.6) and (1.6, -0.6) .. (2,0);    
    \draw[thick, color=black] (2,0) .. controls (2.4, 0.6) and (3.6, 0.6) .. (4,0);
    %\draw[thick, color=black] (2,0) .. controls (2.4, -0.6) and (3.6, -0.6) .. (4,0);
    \draw[thick, color=black] (4,0) .. controls (4.4, 0.6) and (5.6, 0.6) .. (6,0);
    %\draw[thick, color=black] (4,0) .. controls (4.4, -0.6) and (5.6, -0.6) .. (6,0);        
    
    \node[circle, draw, inner sep=0.5pt, fill] (1) at (0,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (2) at (2,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (3) at (4,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (4) at (6,0) {}; 
\end{scope}
\end{scope}

% TOP RIGHT of HEXAGON
\begin{scope}[scale=0.15, xshift=680, yshift=-200]
\begin{scope}[yshift=40]
    %\draw[thick, color=black] (0,0) .. controls (0.4, 0.6) and (1.6, 0.6) .. (2,0);
    \draw[thick, color=black] (0,0) .. controls (0.4, -0.6) and (1.6, -0.6) .. (2,0);    
    %\draw[thick, color=black] (2,0) .. controls (2.4, 0.6) and (3.6, 0.6) .. (4,0);
    \draw[thick, color=black] (2,0) .. controls (2.4, -0.6) and (3.6, -0.6) .. (4,0);
    \draw[thick, color=black] (4,0) .. controls (4.4, 0.6) and (5.6, 0.6) .. (6,0);
    %\draw[thick, color=black] (4,0) .. controls (4.4, -0.6) and (5.6, -0.6) .. (6,0);        
    
    \node[circle, draw, inner sep=0.5pt, fill] (1) at (0,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (2) at (2,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (3) at (4,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (4) at (6,0) {};
\end{scope}
\begin{scope}[yshift=80]
    \draw[thick, color=black] (0,0) .. controls (0.4, 0.6) and (1.6, 0.6) .. (2,0);
    %\draw[thick, color=black] (0,0) .. controls (0.4, -0.6) and (1.6, -0.6) .. (2,0);    
    %\draw[thick, color=black] (2,0) .. controls (2.4, 0.6) and (3.6, 0.6) .. (4,0);
    \draw[thick, color=black] (2,0) .. controls (2.4, -0.6) and (3.6, -0.6) .. (4,0);
    \draw[thick, color=black] (4,0) .. controls (4.4, 0.6) and (5.6, 0.6) .. (6,0);
    %\draw[thick, color=black] (4,0) .. controls (4.4, -0.6) and (5.6, -0.6) .. (6,0);        
    
    \node[circle, draw, inner sep=0.5pt, fill] (1) at (0,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (2) at (2,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (3) at (4,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (4) at (6,0) {}; 
\end{scope}
\begin{scope}[yshift=120]
    %\draw[thick, color=black] (0,0) .. controls (0.4, 1.3) and (3.6, 1.3) .. (4,0);       
    \draw[thick, color=black] (0,0) .. controls (0.4, 0.6) and (1.6, 0.6) .. (2,0);
    %\draw[thick, color=black] (0,0) .. controls (0.4, -0.6) and (1.6, -0.6) .. (2,0);    
    \draw[thick, color=black] (2,0) .. controls (2.4, 0.6) and (3.6, 0.6) .. (4,0);
    %\draw[thick, color=black] (2,0) .. controls (2.4, -0.6) and (3.6, -0.6) .. (4,0);
    \draw[thick, color=black] (4,0) .. controls (4.4, 0.6) and (5.6, 0.6) .. (6,0);
    %\draw[thick, color=black] (4,0) .. controls (4.4, -0.6) and (5.6, -0.6) .. (6,0);        
    
    \node[circle, draw, inner sep=0.5pt, fill] (1) at (0,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (2) at (2,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (3) at (4,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (4) at (6,0) {}; 
\end{scope}
\end{scope}

% TOP of HEXAGON
\begin{scope}[scale=0.15, xshift=250, yshift=100]
\begin{scope}[yshift=40]
    %\draw[thick, color=black] (0,0) .. controls (0.4, 0.6) and (1.6, 0.6) .. (2,0);
    \draw[thick, color=black] (0,0) .. controls (0.4, -0.6) and (1.6, -0.6) .. (2,0);    
    %\draw[thick, color=black] (2,0) .. controls (2.4, 0.6) and (3.6, 0.6) .. (4,0);
    \draw[thick, color=black] (2,0) .. controls (2.4, -0.6) and (3.6, -0.6) .. (4,0);
    \draw[thick, color=black] (4,0) .. controls (4.4, 0.6) and (5.6, 0.6) .. (6,0);
    %\draw[thick, color=black] (4,0) .. controls (4.4, -0.6) and (5.6, -0.6) .. (6,0);        
    
    \node[circle, draw, inner sep=0.5pt, fill] (1) at (0,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (2) at (2,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (3) at (4,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (4) at (6,0) {};
\end{scope}
\begin{scope}[yshift=80]
    %\draw[thick, color=black] (0,0) .. controls (0.4, 0.6) and (1.6, 0.6) .. (2,0);
    \draw[thick, color=black] (0,0) .. controls (0.4, -0.6) and (1.6, -0.6) .. (2,0);    
    \draw[thick, color=black] (2,0) .. controls (2.4, 0.6) and (3.6, 0.6) .. (4,0);
    %\draw[thick, color=black] (2,0) .. controls (2.4, -0.6) and (3.6, -0.6) .. (4,0);
    \draw[thick, color=black] (4,0) .. controls (4.4, 0.6) and (5.6, 0.6) .. (6,0);
    %\draw[thick, color=black] (4,0) .. controls (4.4, -0.6) and (5.6, -0.6) .. (6,0);        
    
    \node[circle, draw, inner sep=0.5pt, fill] (1) at (0,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (2) at (2,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (3) at (4,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (4) at (6,0) {}; 
\end{scope}
\begin{scope}[yshift=120]
    %\draw[thick, color=black] (0,0) .. controls (0.4, 1.3) and (3.6, 1.3) .. (4,0);       
    \draw[thick, color=black] (0,0) .. controls (0.4, 0.6) and (1.6, 0.6) .. (2,0);
    %\draw[thick, color=black] (0,0) .. controls (0.4, -0.6) and (1.6, -0.6) .. (2,0);    
    \draw[thick, color=black] (2,0) .. controls (2.4, 0.6) and (3.6, 0.6) .. (4,0);
    %\draw[thick, color=black] (2,0) .. controls (2.4, -0.6) and (3.6, -0.6) .. (4,0);
    \draw[thick, color=black] (4,0) .. controls (4.4, 0.6) and (5.6, 0.6) .. (6,0);
    %\draw[thick, color=black] (4,0) .. controls (4.4, -0.6) and (5.6, -0.6) .. (6,0);        
    
    \node[circle, draw, inner sep=0.5pt, fill] (1) at (0,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (2) at (2,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (3) at (4,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (4) at (6,0) {}; 
\end{scope}
\end{scope}

% Edge labels
% square right bottom
\begin{scope}[scale=0.15, xshift=210, yshift=-880]
    \draw[thick, color=red] (0,0) .. controls (0.4, 1.3) and (3.6, 1.3) .. (4,0);

    %\draw[thick, color=red] (0,0) .. controls (0.4, 0.6) and (1.6, 0.6) .. (2,0);
    %\draw[thick, color=red] (0,0) .. controls (0.4, -0.6) and (1.6, -0.6) .. (2,0);  
    %\draw[thick, color=red] (2,0) .. controls (2.4, 0.6) and (3.6, 0.6) .. (4,0);
    %\draw[thick, color=red] (2,0) .. controls (2.4, -0.6) and (3.6, -0.6) .. (4,0);
    %\draw[thick, color=red] (4,0) .. controls (4.4, 0.6) and (5.6, 0.6) .. (6,0);
    \draw[thick, color=red] (4,0) .. controls (4.4, -0.6) and (5.6, -0.6) .. (6,0);        
    \node[circle, draw, inner sep=0.5pt, fill] (1) at (0,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (2) at (2,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (3) at (4,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (4) at (6,0) {};
\end{scope}
% square left bottom
\begin{scope}[scale=0.15, xshift=-230, yshift=-880]
    %\draw[thick, color=red] (0,0) .. controls (0.4, 1.3) and (3.6, 1.3) .. (4,0);

    \draw[thick, color=red] (0,0) .. controls (0.4, 0.6) and (1.6, 0.6) .. (2,0);
    %\draw[thick, color=red] (0,0) .. controls (0.4, -0.6) and (1.6, -0.6) .. (2,0);  
    %\draw[thick, color=red] (2,0) .. controls (2.4, 0.6) and (3.6, 0.6) .. (4,0);
    \draw[thick, color=red] (2,0) .. controls (2.4, -0.6) and (3.6, -0.6) .. (4,0);
    %\draw[thick, color=red] (4,0) .. controls (4.4, 0.6) and (5.6, 0.6) .. (6,0);
    %\draw[thick, color=red] (4,0) .. controls (4.4, -0.6) and (5.6, -0.6) .. (6,0);        
    \node[circle, draw, inner sep=0.5pt, fill] (1) at (0,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (2) at (2,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (3) at (4,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (4) at (6,0) {};
\end{scope}
% square top left
\begin{scope}[scale=0.15, xshift=-300, yshift=-600]
    \draw[thick, color=red] (0,0) .. controls (0.4, 1.3) and (3.6, 1.3) .. (4,0);

    %\draw[thick, color=red] (0,0) .. controls (0.4, 0.6) and (1.6, 0.6) .. (2,0);
    %\draw[thick, color=red] (0,0) .. controls (0.4, -0.6) and (1.6, -0.6) .. (2,0);  
    %\draw[thick, color=red] (2,0) .. controls (2.4, 0.6) and (3.6, 0.6) .. (4,0);
    %\draw[thick, color=red] (2,0) .. controls (2.4, -0.6) and (3.6, -0.6) .. (4,0);
    %\draw[thick, color=red] (4,0) .. controls (4.4, 0.6) and (5.6, 0.6) .. (6,0);
    \draw[thick, color=red] (4,0) .. controls (4.4, -0.6) and (5.6, -0.6) .. (6,0);        
    \node[circle, draw, inner sep=0.5pt, fill] (1) at (0,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (2) at (2,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (3) at (4,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (4) at (6,0) {};
\end{scope}
% square top right
\begin{scope}[scale=0.15, xshift=170, yshift=-510]
    %\draw[thick, color=red] (0,0) .. controls (0.4, 1.3) and (3.6, 1.3) .. (4,0);

    \draw[thick, color=red] (0,0) .. controls (0.4, 0.6) and (1.6, 0.6) .. (2,0);
    %\draw[thick, color=red] (0,0) .. controls (0.4, -0.6) and (1.6, -0.6) .. (2,0);  
    %\draw[thick, color=red] (2,0) .. controls (2.4, 0.6) and (3.6, 0.6) .. (4,0);
    \draw[thick, color=red] (2,0) .. controls (2.4, -0.6) and (3.6, -0.6) .. (4,0);
    %\draw[thick, color=red] (4,0) .. controls (4.4, 0.6) and (5.6, 0.6) .. (6,0);
    %\draw[thick, color=red] (4,0) .. controls (4.4, -0.6) and (5.6, -0.6) .. (6,0);        
    \node[circle, draw, inner sep=0.5pt, fill] (1) at (0,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (2) at (2,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (3) at (4,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (4) at (6,0) {};
\end{scope}
% hexagon top right
\begin{scope}[scale=0.15, xshift=490, yshift=20]
    %\draw[thick, color=red] (0,0) .. controls (0.4, 1.3) and (3.6, 1.3) .. (4,0);

    \draw[thick, color=red] (0,0) .. controls (0.4, 0.6) and (1.6, 0.6) .. (2,0);
    %\draw[thick, color=red] (0,0) .. controls (0.4, -0.6) and (1.6, -0.6) .. (2,0);  
    %\draw[thick, color=red] (2,0) .. controls (2.4, 0.6) and (3.6, 0.6) .. (4,0);
    \draw[thick, color=red] (2,0) .. controls (2.4, -0.6) and (3.6, -0.6) .. (4,0);
    %\draw[thick, color=red] (4,0) .. controls (4.4, 0.6) and (5.6, 0.6) .. (6,0);
    %\draw[thick, color=red] (4,0) .. controls (4.4, -0.6) and (5.6, -0.6) .. (6,0);        
    \node[circle, draw, inner sep=0.5pt, fill] (1) at (0,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (2) at (2,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (3) at (4,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (4) at (6,0) {};
\end{scope}

% hexagon bottom right
\begin{scope}[scale=0.15, xshift=490, yshift=-580]
    %\draw[thick, color=red] (0,0) .. controls (0.4, 1.3) and (3.6, 1.3) .. (4,0);

    %\draw[thick, color=red] (0,0) .. controls (0.4, 0.6) and (1.6, 0.6) .. (2,0);
    %\draw[thick, color=red] (0,0) .. controls (0.4, -0.6) and (1.6, -0.6) .. (2,0);  
    \draw[thick, color=red] (2,0) .. controls (2.4, 0.6) and (3.6, 0.6) .. (4,0);
    %\draw[thick, color=red] (2,0) .. controls (2.4, -0.6) and (3.6, -0.6) .. (4,0);
    %\draw[thick, color=red] (4,0) .. controls (4.4, 0.6) and (5.6, 0.6) .. (6,0);
    \draw[thick, color=red] (4,0) .. controls (4.4, -0.6) and (5.6, -0.6) .. (6,0);        
    \node[circle, draw, inner sep=0.5pt, fill] (1) at (0,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (2) at (2,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (3) at (4,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (4) at (6,0) {};
\end{scope}
% hexagon top left
\begin{scope}[scale=0.15, xshift=0, yshift=10]
    %\draw[thick, color=red] (0,0) .. controls (0.4, 1.3) and (3.6, 1.3) .. (4,0);

    %\draw[thick, color=red] (0,0) .. controls (0.4, 0.6) and (1.6, 0.6) .. (2,0);
    %\draw[thick, color=red] (0,0) .. controls (0.4, -0.6) and (1.6, -0.6) .. (2,0);  
    \draw[thick, color=red] (2,0) .. controls (2.4, 0.6) and (3.6, 0.6) .. (4,0);
    %\draw[thick, color=red] (2,0) .. controls (2.4, -0.6) and (3.6, -0.6) .. (4,0);
    %\draw[thick, color=red] (4,0) .. controls (4.4, 0.6) and (5.6, 0.6) .. (6,0);
    \draw[thick, color=red] (4,0) .. controls (4.4, -0.6) and (5.6, -0.6) .. (6,0);        
    \node[circle, draw, inner sep=0.5pt, fill] (1) at (0,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (2) at (2,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (3) at (4,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (4) at (6,0) {};
\end{scope}
% hexagon left
\begin{scope}[scale=0.15, xshift=-180, yshift=-280]
    %\draw[thick, color=red] (0,0) .. controls (0.4, 1.3) and (3.6, 1.3) .. (4,0);

    \draw[thick, color=red] (0,0) .. controls (0.4, 0.6) and (1.6, 0.6) .. (2,0);
    %\draw[thick, color=red] (0,0) .. controls (0.4, -0.6) and (1.6, -0.6) .. (2,0);  
    \draw[thick, color=red] (2,0) .. controls (2.4, 0.6) and (3.6, 0.6) .. (4,0);
    %\draw[thick, color=red] (2,0) .. controls (2.4, -0.6) and (3.6, -0.6) .. (4,0);
    %\draw[thick, color=red] (4,0) .. controls (4.4, 0.6) and (5.6, 0.6) .. (6,0);
    \draw[thick, color=red] (4,0) .. controls (4.4, -0.6) and (5.6, -0.6) .. (6,0);        
    \node[circle, draw, inner sep=0.5pt, fill] (1) at (0,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (2) at (2,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (3) at (4,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (4) at (6,0) {};
\end{scope}
% hexagon right
\begin{scope}[scale=0.15, xshift=670, yshift=-280]
    %\draw[thick, color=red] (0,0) .. controls (0.4, 1.3) and (3.6, 1.3) .. (4,0);

    \draw[thick, color=red] (0,0) .. controls (0.4, 0.6) and (1.6, 0.6) .. (2,0);
    %\draw[thick, color=red] (0,0) .. controls (0.4, -0.6) and (1.6, -0.6) .. (2,0);  
    %\draw[thick, color=red] (2,0) .. controls (2.4, 0.6) and (3.6, 0.6) .. (4,0);
    \draw[thick, color=red] (2,0) .. controls (2.4, -0.6) and (3.6, -0.6) .. (4,0);
    %\draw[thick, color=red] (4,0) .. controls (4.4, 0.6) and (5.6, 0.6) .. (6,0);
    \draw[thick, color=red] (4,0) .. controls (4.4, -0.6) and (5.6, -0.6) .. (6,0);        
    \node[circle, draw, inner sep=0.5pt, fill] (1) at (0,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (2) at (2,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (3) at (4,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (4) at (6,0) {};
\end{scope}
\end{scope}

%%%%%%%%%%%%%%%%%%
%%%%%% K_6 %%%%%%%
%%%%%%%%%%%%%%%%%%
\begin{scope}[xshift=190, yshift=-610]
% The graph
\begin{scope}[xshift=-230,yshift=130, scale=1]
    \node[circle, draw, inner sep=1.4pt, fill](1) at (1,0) {};	
    \node[circle, draw, inner sep=1.4pt, fill](2) at (2,0) {};
    \node[circle, draw, inner sep=1.4pt, fill](3) at (3,0) {};
    \node[circle, draw, inner sep=1.4pt, fill](4) at (4,0) {};	
    \node[circle, draw, inner sep=1.4pt, fill](5) at (5,0) {};	
    \node[circle, draw, inner sep=1.4pt, fill](6) at (6,0) {};			

    %path edges
    \draw[thick] (1) -- (2);	
    \draw[thick] (2) -- (3);	
    \draw[thick] (3) -- (4);	
    \draw[thick] (4) -- (5);
    \draw[thick] (5) -- (6);
  
    %source arcs
    \draw[color=black,thick] (1) .. controls (1.25, -0.4) and (2.75, -0.4) .. (3);	
    \draw[color=black,thick] (1) .. controls (1.25, -0.7) and (3.75, -0.7) .. (4);	
    \draw[color=black,thick] (1) .. controls (1.25, -1.0) and (4.75, -1.0) .. (5);	
    \draw[color=black,thick] (1) .. controls (1.25, -1.3) and (5.75, -1.3) .. (6);

    %vx 2 arcs
    \draw[color=black,thick] (2) .. controls (2.25, -0.4) and (3.75, -0.4) .. (4);	
    \draw[color=black,thick] (2) .. controls (2.25, -0.7) and (4.75, -0.7) .. (5);	
    \draw[color=black,thick] (2) .. controls (2.25, -1.0) and (5.75, -1.0) .. (6);	

    %vx 3 arcs
    \draw[color=black,thick] (3) .. controls (3.25, -0.4) and (4.75, -0.4) .. (5);	
    \draw[color=black,thick] (3) .. controls (3.25, -0.7) and (5.75, -0.7) .. (6);	

    %vx 4 arcs
    \draw[color=black,thick] (4) .. controls (4.25, -0.4) and (5.75, -0.4) .. (6);	
\end{scope}

% framing Lattice
\begin{scope}[scale=0.45, xshift=200, yshift=-10]	
    \node[circle,fill,inner sep=2pt,color=NavyBlue] at (0,0)  {};
    \node[circle,fill,inner sep=2pt,color=NavyBlue] at (4,4) {};
    \node[circle,fill,inner sep=2pt,color=NavyBlue] at (-4,4) {};
    \node[circle,fill,inner sep=2pt,color=NavyBlue] at (4,12) {};
    \node[circle,fill,inner sep=2pt,color=NavyBlue] at (-4,12) {};
    \node[circle,fill,inner sep=2pt,color=NavyBlue] at (8,8) {};
    \node[circle,fill,inner sep=2pt,color=NavyBlue] at (0,8) {};
    \node[circle,fill,inner sep=2pt,color=NavyBlue] at (0,16) {};

    \node[circle,fill,inner sep=2pt,color=NavyBlue] at (-6.5,6.5) {};
    \node[circle,fill,inner sep=2pt,color=NavyBlue] at (-6.5,9.5) {};

    \draw[thick, color=NavyBlue] (0,0) -- (4,4) -- (0,8) -- (-4,4) -- (0,0);
    \draw[thick, color=NavyBlue] (4,4) -- (8,8) -- (4,12) -- (0,8);
    \draw[thick, color=NavyBlue] (4,12) -- (0,16) -- (-4,12) -- (0,8);
    \draw[thick, color=NavyBlue] (-4,12) -- (-6.5,9.5) -- (-6.5,6.5) -- (-4,4);    

    %\node[] at (-2.2,0)  {\small $ABCD$};
    %\node[] at (-6.2,4)  {\small $ABHD$};    
    %\node[] at (-8.7,6.5)  {\small $AGHD$};
    %\node[] at (-8.7,9.5)  {\small $FGHD$};
    %\node[] at (-6.2,12)  {\small $EFHD$};    
    %\node[] at (-2.2,16)  {\small $EFHI$};    
    %\node[] at (-2.2,8)  {\small $EBHD$};
    %\node[] at (6.2,4)  {\small $EBCD$};  
    %\node[] at (10.2,8)  {\small $EBCI$};      
    %\node[] at (6.2,12)  {\small $EBHI$};
\end{scope}

% Bottom square bottom left
\begin{scope}[xshift=23,yshift=15, scale=0.25]
    \node[circle, draw, inner sep=0.5pt, fill](1) at (1,0) {};	
    \node[circle, draw, inner sep=0.5pt, fill](2) at (2,0) {};
    \node[circle, draw, inner sep=0.5pt, fill](3) at (3,0) {};
    \node[circle, draw, inner sep=0.5pt, fill](4) at (4,0) {};	
    \node[circle, draw, inner sep=0.5pt, fill](5) at (5,0) {};	
    \node[circle, draw, inner sep=0.5pt, fill](6) at (6,0) {};			

    %path edges
    %\draw[thick, color=red] (1) -- (2);	
    \draw[thick, color=red] (2) -- (3);	
    %\draw[thick, color=red] (3) -- (4);	
    %\draw[thick, color=red] (4) -- (5);
    %\draw[thick, color=red] (5) -- (6);
  
    %source arcs
    %\draw[color=red,thick] (1) .. controls (1.25, -0.4) and (2.75, -0.4) .. (3);	
    %\draw[color=red,thick] (1) .. controls (1.25, -0.7) and (3.75, -0.7) .. (4);	
    %\draw[color=red,thick] (1) .. controls (1.25, -1.0) and (4.75, -1.0) .. (5);	
    %\draw[color=red,thick] (1) .. controls (1.25, -1.3) and (5.75, -1.3) .. (6);

    %vx 2 arcs
    %\draw[color=red,thick] (2) .. controls (2.25, -0.4) and (3.75, -0.4) .. (4);	
    %\draw[color=red,thick] (2) .. controls (2.25, -0.7) and (4.75, -0.7) .. (5);	
    %\draw[color=red,thick] (2) .. controls (2.25, -1.0) and (5.75, -1.0) .. (6);	

    %vx 3 arcs
    %\draw[color=red,thick] (3) .. controls (3.25, -0.4) and (4.75, -0.4) .. (5);	
    \draw[color=red,thick] (3) .. controls (3.25, -0.7) and (5.75, -0.7) .. (6);	

    %vx 4 arcs
    %\draw[color=red,thick] (4) .. controls (4.25, -0.4) and (5.75, -0.4) .. (6);	
\end{scope}
% Right square bottom left
\begin{scope}[xshift=115,yshift=82, scale=0.25]
    \node[circle, draw, inner sep=0.5pt, fill](1) at (1,0) {};	
    \node[circle, draw, inner sep=0.5pt, fill](2) at (2,0) {};
    \node[circle, draw, inner sep=0.5pt, fill](3) at (3,0) {};
    \node[circle, draw, inner sep=0.5pt, fill](4) at (4,0) {};	
    \node[circle, draw, inner sep=0.5pt, fill](5) at (5,0) {};	
    \node[circle, draw, inner sep=0.5pt, fill](6) at (6,0) {};			

    %path edges
    %\draw[thick, color=red] (1) -- (2);	
    \draw[thick, color=red] (2) -- (3);	
    %\draw[thick, color=red] (3) -- (4);	
    %\draw[thick, color=red] (4) -- (5);
    %\draw[thick, color=red] (5) -- (6);
  
    %source arcs
    %\draw[color=red,thick] (1) .. controls (1.25, -0.4) and (2.75, -0.4) .. (3);	
    %\draw[color=red,thick] (1) .. controls (1.25, -0.7) and (3.75, -0.7) .. (4);	
    %\draw[color=red,thick] (1) .. controls (1.25, -1.0) and (4.75, -1.0) .. (5);	
    %\draw[color=red,thick] (1) .. controls (1.25, -1.3) and (5.75, -1.3) .. (6);

    %vx 2 arcs
    %\draw[color=red,thick] (2) .. controls (2.25, -0.4) and (3.75, -0.4) .. (4);	
    %\draw[color=red,thick] (2) .. controls (2.25, -0.7) and (4.75, -0.7) .. (5);	
    %\draw[color=red,thick] (2) .. controls (2.25, -1.0) and (5.75, -1.0) .. (6);	

    %vx 3 arcs
    %\draw[color=red,thick] (3) .. controls (3.25, -0.4) and (4.75, -0.4) .. (5);	
    \draw[color=red,thick] (3) .. controls (3.25, -0.7) and (5.75, -0.7) .. (6);	

    %vx 4 arcs
    %\draw[color=red,thick] (4) .. controls (4.25, -0.4) and (5.75, -0.4) .. (6);	
\end{scope}
% Right square top right
\begin{scope}[xshift=163,yshift=133, scale=0.25]
    \node[circle, draw, inner sep=0.5pt, fill](1) at (1,0) {};	
    \node[circle, draw, inner sep=0.5pt, fill](2) at (2,0) {};
    \node[circle, draw, inner sep=0.5pt, fill](3) at (3,0) {};
    \node[circle, draw, inner sep=0.5pt, fill](4) at (4,0) {};	
    \node[circle, draw, inner sep=0.5pt, fill](5) at (5,0) {};	
    \node[circle, draw, inner sep=0.5pt, fill](6) at (6,0) {};			

    %path edges
    %\draw[thick, color=red] (1) -- (2);	
    \draw[thick, color=red] (2) -- (3);	
    %\draw[thick, color=red] (3) -- (4);	
    %\draw[thick, color=red] (4) -- (5);
    %\draw[thick, color=red] (5) -- (6);
  
    %source arcs
    %\draw[color=red,thick] (1) .. controls (1.25, -0.4) and (2.75, -0.4) .. (3);	
    %\draw[color=red,thick] (1) .. controls (1.25, -0.7) and (3.75, -0.7) .. (4);	
    %\draw[color=red,thick] (1) .. controls (1.25, -1.0) and (4.75, -1.0) .. (5);	
    %\draw[color=red,thick] (1) .. controls (1.25, -1.3) and (5.75, -1.3) .. (6);

    %vx 2 arcs
    %\draw[color=red,thick] (2) .. controls (2.25, -0.4) and (3.75, -0.4) .. (4);	
    %\draw[color=red,thick] (2) .. controls (2.25, -0.7) and (4.75, -0.7) .. (5);	
    %\draw[color=red,thick] (2) .. controls (2.25, -1.0) and (5.75, -1.0) .. (6);	

    %vx 3 arcs
    %\draw[color=red,thick] (3) .. controls (3.25, -0.4) and (4.75, -0.4) .. (5);	
    \draw[color=red,thick] (3) .. controls (3.25, -0.7) and (5.75, -0.7) .. (6);	

    %vx 4 arcs
    %\draw[color=red,thick] (4) .. controls (4.25, -0.4) and (5.75, -0.4) .. (6);	
\end{scope}

% Bottom square bottom right
\begin{scope}[xshift=115,yshift=15, scale=0.25]
    \node[circle, draw, inner sep=0.5pt, fill](1) at (1,0) {};	
    \node[circle, draw, inner sep=0.5pt, fill](2) at (2,0) {};
    \node[circle, draw, inner sep=0.5pt, fill](3) at (3,0) {};
    \node[circle, draw, inner sep=0.5pt, fill](4) at (4,0) {};	
    \node[circle, draw, inner sep=0.5pt, fill](5) at (5,0) {};	
    \node[circle, draw, inner sep=0.5pt, fill](6) at (6,0) {};			

    %path edges
    %\draw[thick, color=red] (1) -- (2);	
    %\draw[thick, color=red] (2) -- (3);	
    \draw[thick, color=red] (3) -- (4);	
    %\draw[thick, color=red] (4) -- (5);
    %\draw[thick, color=red] (5) -- (6);
  
    %source arcs
    %\draw[color=red,thick] (1) .. controls (1.25, -0.4) and (2.75, -0.4) .. (3);	
    %\draw[color=red,thick] (1) .. controls (1.25, -0.7) and (3.75, -0.7) .. (4);	
    %\draw[color=red,thick] (1) .. controls (1.25, -1.0) and (4.75, -1.0) .. (5);	
    %\draw[color=red,thick] (1) .. controls (1.25, -1.3) and (5.75, -1.3) .. (6);

    %vx 2 arcs
    %\draw[color=red,thick] (2) .. controls (2.25, -0.4) and (3.75, -0.4) .. (4);	
    %\draw[color=red,thick] (2) .. controls (2.25, -0.7) and (4.75, -0.7) .. (5);	
    %\draw[color=red,thick] (2) .. controls (2.25, -1.0) and (5.75, -1.0) .. (6);	

    %vx 3 arcs
    %\draw[color=red,thick] (3) .. controls (3.25, -0.4) and (4.75, -0.4) .. (5);	
    %\draw[color=red,thick] (3) .. controls (3.25, -0.7) and (5.75, -0.7) .. (6);	

    %vx 4 arcs
    \draw[color=red,thick] (4) .. controls (4.25, -0.4) and (5.75, -0.4) .. (6);	
\end{scope}

% Pentagon bottom right
\begin{scope}[xshift=23,yshift=78, scale=0.25]
    \node[circle, draw, inner sep=0.5pt, fill](1) at (1,0) {};	
    \node[circle, draw, inner sep=0.5pt, fill](2) at (2,0) {};
    \node[circle, draw, inner sep=0.5pt, fill](3) at (3,0) {};
    \node[circle, draw, inner sep=0.5pt, fill](4) at (4,0) {};	
    \node[circle, draw, inner sep=0.5pt, fill](5) at (5,0) {};	
    \node[circle, draw, inner sep=0.5pt, fill](6) at (6,0) {};			

    %path edges
    %\draw[thick, color=red] (1) -- (2);	
    %\draw[thick, color=red] (2) -- (3);	
    \draw[thick, color=red] (3) -- (4);	
    %\draw[thick, color=red] (4) -- (5);
    %\draw[thick, color=red] (5) -- (6);
  
    %source arcs
    %\draw[color=red,thick] (1) .. controls (1.25, -0.4) and (2.75, -0.4) .. (3);	
    %\draw[color=red,thick] (1) .. controls (1.25, -0.7) and (3.75, -0.7) .. (4);	
    %\draw[color=red,thick] (1) .. controls (1.25, -1.0) and (4.75, -1.0) .. (5);	
    %\draw[color=red,thick] (1) .. controls (1.25, -1.3) and (5.75, -1.3) .. (6);

    %vx 2 arcs
    %\draw[color=red,thick] (2) .. controls (2.25, -0.4) and (3.75, -0.4) .. (4);	
    %\draw[color=red,thick] (2) .. controls (2.25, -0.7) and (4.75, -0.7) .. (5);	
    %\draw[color=red,thick] (2) .. controls (2.25, -1.0) and (5.75, -1.0) .. (6);	

    %vx 3 arcs
    %\draw[color=red,thick] (3) .. controls (3.25, -0.4) and (4.75, -0.4) .. (5);	
    %\draw[color=red,thick] (3) .. controls (3.25, -0.7) and (5.75, -0.7) .. (6);	

    %vx 4 arcs
    \draw[color=red,thick] (4) .. controls (4.25, -0.4) and (5.75, -0.4) .. (6);	
\end{scope}
% Pentagon top left
\begin{scope}[xshift=-17,yshift=140, scale=0.25]
    \node[circle, draw, inner sep=0.5pt, fill](1) at (1,0) {};	
    \node[circle, draw, inner sep=0.5pt, fill](2) at (2,0) {};
    \node[circle, draw, inner sep=0.5pt, fill](3) at (3,0) {};
    \node[circle, draw, inner sep=0.5pt, fill](4) at (4,0) {};	
    \node[circle, draw, inner sep=0.5pt, fill](5) at (5,0) {};	
    \node[circle, draw, inner sep=0.5pt, fill](6) at (6,0) {};			

    %path edges
    %\draw[thick, color=red] (1) -- (2);	
    %\draw[thick, color=red] (2) -- (3);	
    \draw[thick, color=red] (3) -- (4);	
    %\draw[thick, color=red] (4) -- (5);
    %\draw[thick, color=red] (5) -- (6);
  
    %source arcs
    %\draw[color=red,thick] (1) .. controls (1.25, -0.4) and (2.75, -0.4) .. (3);	
    %\draw[color=red,thick] (1) .. controls (1.25, -0.7) and (3.75, -0.7) .. (4);	
    %\draw[color=red,thick] (1) .. controls (1.25, -1.0) and (4.75, -1.0) .. (5);	
    %\draw[color=red,thick] (1) .. controls (1.25, -1.3) and (5.75, -1.3) .. (6);

    %vx 2 arcs
    %\draw[color=red,thick] (2) .. controls (2.25, -0.4) and (3.75, -0.4) .. (4);	
    %\draw[color=red,thick] (2) .. controls (2.25, -0.7) and (4.75, -0.7) .. (5);	
    %\draw[color=red,thick] (2) .. controls (2.25, -1.0) and (5.75, -1.0) .. (6);	

    %vx 3 arcs
    %\draw[color=red,thick] (3) .. controls (3.25, -0.4) and (4.75, -0.4) .. (5);	
    %\draw[color=red,thick] (3) .. controls (3.25, -0.7) and (5.75, -0.7) .. (6);	

    %vx 4 arcs
    \draw[color=red,thick] (4) .. controls (4.25, -0.4) and (5.75, -0.4) .. (6);	
\end{scope}

% Pentagon bottom left
\begin{scope}[xshift=-17,yshift=55, scale=0.25]
    \node[circle, draw, inner sep=0.5pt, fill](1) at (1,0) {};	
    \node[circle, draw, inner sep=0.5pt, fill](2) at (2,0) {};
    \node[circle, draw, inner sep=0.5pt, fill](3) at (3,0) {};
    \node[circle, draw, inner sep=0.5pt, fill](4) at (4,0) {};	
    \node[circle, draw, inner sep=0.5pt, fill](5) at (5,0) {};	
    \node[circle, draw, inner sep=0.5pt, fill](6) at (6,0) {};			

    %path edges
    %\draw[thick, color=red] (1) -- (2);	
    \draw[thick, color=red] (2) -- (3);	
    %\draw[thick, color=red] (3) -- (4);	
    %\draw[thick, color=red] (4) -- (5);
    %\draw[thick, color=red] (5) -- (6);
  
    %source arcs
    %\draw[color=red,thick] (1) .. controls (1.25, -0.4) and (2.75, -0.4) .. (3);	
    %\draw[color=red,thick] (1) .. controls (1.25, -0.7) and (3.75, -0.7) .. (4);	
    %\draw[color=red,thick] (1) .. controls (1.25, -1.0) and (4.75, -1.0) .. (5);	
    %\draw[color=red,thick] (1) .. controls (1.25, -1.3) and (5.75, -1.3) .. (6);

    %vx 2 arcs
    %\draw[color=red,thick] (2) .. controls (2.25, -0.4) and (3.75, -0.4) .. (4);	
    %\draw[color=red,thick] (2) .. controls (2.25, -0.7) and (4.75, -0.7) .. (5);	
    %\draw[color=red,thick] (2) .. controls (2.25, -1.0) and (5.75, -1.0) .. (6);	

    %vx 3 arcs
    \draw[color=red,thick] (3) .. controls (3.25, -0.4) and (4.75, -0.4) .. (5);	
    %\draw[color=red,thick] (3) .. controls (3.25, -0.7) and (5.75, -0.7) .. (6);	

    %vx 4 arcs
    %\draw[color=red,thick] (4) .. controls (4.25, -0.4) and (5.75, -0.4) .. (6);	
\end{scope}

% Pentagon top right
\begin{scope}[xshift=23,yshift=115, scale=0.25]
    \node[circle, draw, inner sep=0.5pt, fill](1) at (1,0) {};	
    \node[circle, draw, inner sep=0.5pt, fill](2) at (2,0) {};
    \node[circle, draw, inner sep=0.5pt, fill](3) at (3,0) {};
    \node[circle, draw, inner sep=0.5pt, fill](4) at (4,0) {};	
    \node[circle, draw, inner sep=0.5pt, fill](5) at (5,0) {};	
    \node[circle, draw, inner sep=0.5pt, fill](6) at (6,0) {};			

    %path edges
    %\draw[thick, color=red] (1) -- (2);	
    \draw[thick, color=red] (2) -- (3);	
    %\draw[thick, color=red] (3) -- (4);	
    %\draw[thick, color=red] (4) -- (5);
    %\draw[thick, color=red] (5) -- (6);
  
    %source arcs
    %\draw[color=red,thick] (1) .. controls (1.25, -0.4) and (2.75, -0.4) .. (3);	
    %\draw[color=red,thick] (1) .. controls (1.25, -0.7) and (3.75, -0.7) .. (4);	
    %\draw[color=red,thick] (1) .. controls (1.25, -1.0) and (4.75, -1.0) .. (5);	
    %\draw[color=red,thick] (1) .. controls (1.25, -1.3) and (5.75, -1.3) .. (6);

    %vx 2 arcs
    %\draw[color=red,thick] (2) .. controls (2.25, -0.4) and (3.75, -0.4) .. (4);	
    %\draw[color=red,thick] (2) .. controls (2.25, -0.7) and (4.75, -0.7) .. (5);	
    %\draw[color=red,thick] (2) .. controls (2.25, -1.0) and (5.75, -1.0) .. (6);	

    %vx 3 arcs
    \draw[color=red,thick] (3) .. controls (3.25, -0.4) and (4.75, -0.4) .. (5);	
    %\draw[color=red,thick] (3) .. controls (3.25, -0.7) and (5.75, -0.7) .. (6);	

    %vx 4 arcs
    %\draw[color=red,thick] (4) .. controls (4.25, -0.4) and (5.75, -0.4) .. (6);	
\end{scope}

% Top square top right
\begin{scope}[xshift=115,yshift=182, scale=0.25]
    \node[circle, draw, inner sep=0.5pt, fill](1) at (1,0) {};	
    \node[circle, draw, inner sep=0.5pt, fill](2) at (2,0) {};
    \node[circle, draw, inner sep=0.5pt, fill](3) at (3,0) {};
    \node[circle, draw, inner sep=0.5pt, fill](4) at (4,0) {};	
    \node[circle, draw, inner sep=0.5pt, fill](5) at (5,0) {};	
    \node[circle, draw, inner sep=0.5pt, fill](6) at (6,0) {};			

    %path edges
    %\draw[thick, color=red] (1) -- (2);	
    \draw[thick, color=red] (2) -- (3);	
    %\draw[thick, color=red] (3) -- (4);	
    %\draw[thick, color=red] (4) -- (5);
    %\draw[thick, color=red] (5) -- (6);
  
    %source arcs
    %\draw[color=red,thick] (1) .. controls (1.25, -0.4) and (2.75, -0.4) .. (3);	
    %\draw[color=red,thick] (1) .. controls (1.25, -0.7) and (3.75, -0.7) .. (4);	
    %\draw[color=red,thick] (1) .. controls (1.25, -1.0) and (4.75, -1.0) .. (5);	
    %\draw[color=red,thick] (1) .. controls (1.25, -1.3) and (5.75, -1.3) .. (6);

    %vx 2 arcs
    %\draw[color=red,thick] (2) .. controls (2.25, -0.4) and (3.75, -0.4) .. (4);	
    %\draw[color=red,thick] (2) .. controls (2.25, -0.7) and (4.75, -0.7) .. (5);	
    %\draw[color=red,thick] (2) .. controls (2.25, -1.0) and (5.75, -1.0) .. (6);	

    %vx 3 arcs
    \draw[color=red,thick] (3) .. controls (3.25, -0.4) and (4.75, -0.4) .. (5);	
    %\draw[color=red,thick] (3) .. controls (3.25, -0.7) and (5.75, -0.7) .. (6);	

    %vx 4 arcs
    %\draw[color=red,thick] (4) .. controls (4.25, -0.4) and (5.75, -0.4) .. (6);	
\end{scope}

% Right square bottom right
\begin{scope}[xshift=163,yshift=60, scale=0.25]
    \node[circle, draw, inner sep=0.5pt, fill](1) at (1,0) {};	
    \node[circle, draw, inner sep=0.5pt, fill](2) at (2,0) {};
    \node[circle, draw, inner sep=0.5pt, fill](3) at (3,0) {};
    \node[circle, draw, inner sep=0.5pt, fill](4) at (4,0) {};	
    \node[circle, draw, inner sep=0.5pt, fill](5) at (5,0) {};	
    \node[circle, draw, inner sep=0.5pt, fill](6) at (6,0) {};			

    %path edges
    %\draw[thick, color=red] (1) -- (2);	
    %\draw[thick, color=red] (2) -- (3);	
    %\draw[thick, color=red] (3) -- (4);	
    %\draw[thick, color=red] (4) -- (5);
    %\draw[thick, color=red] (5) -- (6);
  
    %source arcs
    %\draw[color=red,thick] (1) .. controls (1.25, -0.4) and (2.75, -0.4) .. (3);	
    %\draw[color=red,thick] (1) .. controls (1.25, -0.7) and (3.75, -0.7) .. (4);	
    %\draw[color=red,thick] (1) .. controls (1.25, -1.0) and (4.75, -1.0) .. (5);	
    %\draw[color=red,thick] (1) .. controls (1.25, -1.3) and (5.75, -1.3) .. (6);

    %vx 2 arcs
    \draw[color=red,thick] (2) .. controls (2.25, -0.4) and (3.75, -0.4) .. (4);	
    %\draw[color=red,thick] (2) .. controls (2.25, -0.7) and (4.75, -0.7) .. (5);	
    %\draw[color=red,thick] (2) .. controls (2.25, -1.0) and (5.75, -1.0) .. (6);	

    %vx 3 arcs
    %\draw[color=red,thick] (3) .. controls (3.25, -0.4) and (4.75, -0.4) .. (5);	
    %\draw[color=red,thick] (3) .. controls (3.25, -0.7) and (5.75, -0.7) .. (6);	

    %vx 4 arcs
    \draw[color=red,thick] (4) .. controls (4.25, -0.4) and (5.75, -0.4) .. (6);	
\end{scope}
% Top square bottom right
\begin{scope}[xshift=115,yshift=115, scale=0.25]
    \node[circle, draw, inner sep=0.5pt, fill](1) at (1,0) {};	
    \node[circle, draw, inner sep=0.5pt, fill](2) at (2,0) {};
    \node[circle, draw, inner sep=0.5pt, fill](3) at (3,0) {};
    \node[circle, draw, inner sep=0.5pt, fill](4) at (4,0) {};	
    \node[circle, draw, inner sep=0.5pt, fill](5) at (5,0) {};	
    \node[circle, draw, inner sep=0.5pt, fill](6) at (6,0) {};			

    %path edges
    %\draw[thick, color=red] (1) -- (2);	
    %\draw[thick, color=red] (2) -- (3);	
    %\draw[thick, color=red] (3) -- (4);	
    %\draw[thick, color=red] (4) -- (5);
    %\draw[thick, color=red] (5) -- (6);
  
    %source arcs
    %\draw[color=red,thick] (1) .. controls (1.25, -0.4) and (2.75, -0.4) .. (3);	
    %\draw[color=red,thick] (1) .. controls (1.25, -0.7) and (3.75, -0.7) .. (4);	
    %\draw[color=red,thick] (1) .. controls (1.25, -1.0) and (4.75, -1.0) .. (5);	
    %\draw[color=red,thick] (1) .. controls (1.25, -1.3) and (5.75, -1.3) .. (6);

    %vx 2 arcs
    \draw[color=red,thick] (2) .. controls (2.25, -0.4) and (3.75, -0.4) .. (4);	
    %\draw[color=red,thick] (2) .. controls (2.25, -0.7) and (4.75, -0.7) .. (5);	
    %\draw[color=red,thick] (2) .. controls (2.25, -1.0) and (5.75, -1.0) .. (6);	

    %vx 3 arcs
    %\draw[color=red,thick] (3) .. controls (3.25, -0.4) and (4.75, -0.4) .. (5);	
    %\draw[color=red,thick] (3) .. controls (3.25, -0.7) and (5.75, -0.7) .. (6);	

    %vx 4 arcs
    \draw[color=red,thick] (4) .. controls (4.25, -0.4) and (5.75, -0.4) .. (6);	
\end{scope}
% Top square top left
\begin{scope}[xshift=23,yshift=182, scale=0.25]
    \node[circle, draw, inner sep=0.5pt, fill](1) at (1,0) {};	
    \node[circle, draw, inner sep=0.5pt, fill](2) at (2,0) {};
    \node[circle, draw, inner sep=0.5pt, fill](3) at (3,0) {};
    \node[circle, draw, inner sep=0.5pt, fill](4) at (4,0) {};	
    \node[circle, draw, inner sep=0.5pt, fill](5) at (5,0) {};	
    \node[circle, draw, inner sep=0.5pt, fill](6) at (6,0) {};			

    %path edges
    %\draw[thick, color=red] (1) -- (2);	
    %\draw[thick, color=red] (2) -- (3);	
    %\draw[thick, color=red] (3) -- (4);	
    %\draw[thick, color=red] (4) -- (5);
    %\draw[thick, color=red] (5) -- (6);
  
    %source arcs
    %\draw[color=red,thick] (1) .. controls (1.25, -0.4) and (2.75, -0.4) .. (3);	
    %\draw[color=red,thick] (1) .. controls (1.25, -0.7) and (3.75, -0.7) .. (4);	
    %\draw[color=red,thick] (1) .. controls (1.25, -1.0) and (4.75, -1.0) .. (5);	
    %\draw[color=red,thick] (1) .. controls (1.25, -1.3) and (5.75, -1.3) .. (6);

    %vx 2 arcs
    \draw[color=red,thick] (2) .. controls (2.25, -0.4) and (3.75, -0.4) .. (4);	
    %\draw[color=red,thick] (2) .. controls (2.25, -0.7) and (4.75, -0.7) .. (5);	
    %\draw[color=red,thick] (2) .. controls (2.25, -1.0) and (5.75, -1.0) .. (6);	

    %vx 3 arcs
    %\draw[color=red,thick] (3) .. controls (3.25, -0.4) and (4.75, -0.4) .. (5);	
    %\draw[color=red,thick] (3) .. controls (3.25, -0.7) and (5.75, -0.7) .. (6);	

    %vx 4 arcs
    \draw[color=red,thick] (4) .. controls (4.25, -0.4) and (5.75, -0.4) .. (6);	
\end{scope}
% Pentagon left edge
\begin{scope}[xshift=-40,yshift=100, scale=0.25]
    \node[circle, draw, inner sep=0.5pt, fill](1) at (1,0) {};	
    \node[circle, draw, inner sep=0.5pt, fill](2) at (2,0) {};
    \node[circle, draw, inner sep=0.5pt, fill](3) at (3,0) {};
    \node[circle, draw, inner sep=0.5pt, fill](4) at (4,0) {};	
    \node[circle, draw, inner sep=0.5pt, fill](5) at (5,0) {};	
    \node[circle, draw, inner sep=0.5pt, fill](6) at (6,0) {};			

    %path edges
    %\draw[thick, color=red] (1) -- (2);	
    \draw[thick, color=red] (2) -- (3);	
    \draw[thick, color=red] (3) -- (4);	
    %\draw[thick, color=red] (4) -- (5);
    %\draw[thick, color=red] (5) -- (6);
  
    %source arcs
    %\draw[color=red,thick] (1) .. controls (1.25, -0.4) and (2.75, -0.4) .. (3);	
    %\draw[color=red,thick] (1) .. controls (1.25, -0.7) and (3.75, -0.7) .. (4);	
    %\draw[color=red,thick] (1) .. controls (1.25, -1.0) and (4.75, -1.0) .. (5);	
    %\draw[color=red,thick] (1) .. controls (1.25, -1.3) and (5.75, -1.3) .. (6);

    %vx 2 arcs
    %\draw[color=red,thick] (2) .. controls (2.25, -0.4) and (3.75, -0.4) .. (4);	
    %\draw[color=red,thick] (2) .. controls (2.25, -0.7) and (4.75, -0.7) .. (5);	
    %\draw[color=red,thick] (2) .. controls (2.25, -1.0) and (5.75, -1.0) .. (6);	

    %vx 3 arcs
    %\draw[color=red,thick] (3) .. controls (3.25, -0.4) and (4.75, -0.4) .. (5);	
    %\draw[color=red,thick] (3) .. controls (3.25, -0.7) and (5.75, -0.7) .. (6);	

    %vx 4 arcs
    \draw[color=red,thick] (4) .. controls (4.25, -0.4) and (5.75, -0.4) .. (6);	
\end{scope}
\end{scope}
\end{tikzpicture}

==> (inline-7) <==
\begin{tikzpicture}

\begin{scope}[xshift=0]
    \node[] (a) at (0,0) {$\scrL_{G,F}$};
\end{scope}
\begin{scope}[xshift=150]
    \node[] (a) at (0,0) {$CL(\scrL_{G,F})$};
\end{scope}
\begin{scope}[xshift=290, yshift=10]
    \node[] (a) at (0,0) {\text{\small Topological cell}};
    \node[] (a) at (0,-0.5) {\text{\small decomposition}};
\end{scope}

%%%%%%%%%%%%%%%
%%% Hexagon %%%
%%%%%%%%%%%%%%%
\begin{scope}[xshift=0,yshift=-100]

% FRAMING LATTICE 
\begin{scope}[xshift=-15,yshift=0]
% HEXAGON 
\begin{scope}[scale=0.25, xshift=50, yshift=0]
    \draw[very thick, color=NavyBlue] (0,0) -- (4,3);
    \draw[very thick, color=red] (4,3) -- (4,7);
    \draw[very thick, color=ForestGreen] (4,7) -- (0,10);
    \draw[very thick, color=NavyBlue] (0,10) -- (-4,7);
    \draw[very thick, color=purple] (-4,7) -- (-4,3);
    \draw[very thick, color=ForestGreen] (-4,3)--(0,0);		
	\node[circle,fill,inner sep=1.4pt,color=black] at (0,0)  {};
	\node[circle,fill,inner sep=1.4pt,color=black]  at (4,3) {};
	\node[circle,fill,inner sep=1.4pt,color=black]  at (4,7) {}; 
	\node[circle,fill,inner sep=1.4pt,color=black]  at (0,10) {};
	\node[circle,fill,inner sep=1.4pt,color=black]  at (-4,7) {};
	\node[circle,fill,inner sep=1.4pt,color=black]  at (-4,3) {};
\end{scope}

% Edge Labels
% Bottom Left
\begin{scope}[scale=0.1, xshift=-200, yshift=70]
    \node[] (a) at (3,-2.5) {\textcolor{ForestGreen}{$a$}};
    \draw[thick, color=ForestGreen] (0,0) .. controls (0.4, 0.6) and (1.6, 0.6) .. (2,0);
    %\draw[thick, color=red] (0,0) .. controls (0.4, -0.6) and (1.6, -0.6) .. (2,0);    
    %\draw[thick, color=red] (2,0) .. controls (2.4, 0.6) and (3.6, 0.6) .. (4,0);
    \draw[thick, color=ForestGreen] (2,0) .. controls (2.4, -0.6) and (3.6, -0.6) .. (4,0);
    %\draw[thick, color=red] (4,0) .. controls (4.4, 0.6) and (5.6, 0.6) .. (6,0);
    %\draw[thick, color=red] (4,0) .. controls (4.4, -0.6) and (5.6, -0.6) .. (6,0);          
    \node[circle, draw, inner sep=0.5pt, fill] (1) at (0,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (2) at (2,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (3) at (4,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (4) at (6,0) {};    
\end{scope}
% Bottom Right
\begin{scope}[scale=0.1, xshift=280, yshift=70]
    \node[] (a) at (3,-2.5) {\textcolor{NavyBlue}{$b$}};
    %\draw[thick, color=black] (0,0) .. controls (0.4, 0.6) and (1.6, 0.6) .. (2,0);
    %\draw[thick, color=black] (0,0) .. controls (0.4, -0.6) and (1.6, -0.6) .. (2,0);    
    \draw[thick, color=NavyBlue] (2,0) .. controls (2.4, 0.6) and (3.6, 0.6) .. (4,0);
    %\draw[thick, color=black] (2,0) .. controls (2.4, -0.6) and (3.6, -0.6) .. (4,0);
    %\draw[thick, color=black] (4,0) .. controls (4.4, 0.6) and (5.6, 0.6) .. (6,0);
    \draw[thick, color=NavyBlue] (4,0) .. controls (4.4, -0.6) and (5.6, -0.6) .. (6,0);          
    \node[circle, draw, inner sep=0.5pt, fill] (1) at (0,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (2) at (2,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (3) at (4,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (4) at (6,0) {};    
\end{scope}

% Middle Right
\begin{scope}[scale=0.1, xshift=470, yshift=350]
    \node[] (a) at (3,2.5) {\textcolor{red}{$d$}};
    \draw[thick, color=red] (0,0) .. controls (0.4, 0.6) and (1.6, 0.6) .. (2,0);
    %\draw[thick, color=black] (0,0) .. controls (0.4, -0.6) and (1.6, -0.6) .. (2,0);    
    %\draw[thick, color=red] (2,0) .. controls (2.4, 0.6) and (3.6, 0.6) .. (4,0);
    \draw[thick, color=red] (2,0) .. controls (2.4, -0.6) and (3.6, -0.6) .. (4,0);
    %\draw[thick, color=red] (4,0) .. controls (4.4, 0.6) and (5.6, 0.6) .. (6,0);
    \draw[thick, color=red] (4,0) .. controls (4.4, -0.6) and (5.6, -0.6) .. (6,0);          
    \node[circle, draw, inner sep=0.5pt, fill] (1) at (0,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (2) at (2,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (3) at (4,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (4) at (6,0) {};    
\end{scope}
% Middle Left
\begin{scope}[scale=0.1, xshift=-390, yshift=350]
    \node[] (a) at (3,2.5) {\textcolor{purple}{$c$}};
    \draw[thick, color=purple] (0,0) .. controls (0.4, 0.6) and (1.6, 0.6) .. (2,0);
    %\draw[thick, color=black] (0,0) .. controls (0.4, -0.6) and (1.6, -0.6) .. (2,0);    
    \draw[thick, color=purple] (2,0) .. controls (2.4, 0.6) and (3.6, 0.6) .. (4,0);
    %\draw[thick, color=red] (2,0) .. controls (2.4, -0.6) and (3.6, -0.6) .. (4,0);
    %\draw[thick, color=red] (4,0) .. controls (4.4, 0.6) and (5.6, 0.6) .. (6,0);
    \draw[thick, color=purple] (4,0) .. controls (4.4, -0.6) and (5.6, -0.6) .. (6,0);          
    \node[circle, draw, inner sep=0.5pt, fill] (1) at (0,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (2) at (2,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (3) at (4,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (4) at (6,0) {};    
\end{scope}

% Top Right
\begin{scope}[scale=0.1, xshift=280, yshift=660]
    \node[] (a) at (3,2.5) {\textcolor{ForestGreen}{$a$}};
    \draw[thick, color=ForestGreen] (0,0) .. controls (0.4, 0.6) and (1.6, 0.6) .. (2,0);
    %\draw[thick, color=red] (0,0) .. controls (0.4, -0.6) and (1.6, -0.6) .. (2,0);    
    %\draw[thick, color=red] (2,0) .. controls (2.4, 0.6) and (3.6, 0.6) .. (4,0);
    \draw[thick, color=ForestGreen] (2,0) .. controls (2.4, -0.6) and (3.6, -0.6) .. (4,0);
    %\draw[thick, color=red] (4,0) .. controls (4.4, 0.6) and (5.6, 0.6) .. (6,0);
    %\draw[thick, color=red] (4,0) .. controls (4.4, -0.6) and (5.6, -0.6) .. (6,0);          
    \node[circle, draw, inner sep=0.5pt, fill] (1) at (0,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (2) at (2,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (3) at (4,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (4) at (6,0) {};    
\end{scope}
% Top Left
\begin{scope}[scale=0.1, xshift=-200, yshift=660]
    \node[] (a) at (3,2.5) {\textcolor{NavyBlue}{$b$}};
    %\draw[thick, color=black] (0,0) .. controls (0.4, 0.6) and (1.6, 0.6) .. (2,0);
    %\draw[thick, color=black] (0,0) .. controls (0.4, -0.6) and (1.6, -0.6) .. (2,0);    
    \draw[thick, color=NavyBlue] (2,0) .. controls (2.4, 0.6) and (3.6, 0.6) .. (4,0);
    %\draw[thick, color=black] (2,0) .. controls (2.4, -0.6) and (3.6, -0.6) .. (4,0);
    %\draw[thick, color=black] (4,0) .. controls (4.4, 0.6) and (5.6, 0.6) .. (6,0);
    \draw[thick, color=NavyBlue] (4,0) .. controls (4.4, -0.6) and (5.6, -0.6) .. (6,0);          
    \node[circle, draw, inner sep=0.5pt, fill] (1) at (0,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (2) at (2,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (3) at (4,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (4) at (6,0) {};    
\end{scope}
\end{scope}

% Core Label Order 
\begin{scope}[xshift=150,yshift=10]
\begin{scope}[scale=0.25]
    \draw[thick, color=black] (0,0) -- (1.5,4) -- (0,8);
    \draw[thick, color=black] (0,0) -- (4.5,4) -- (0,8);
    \draw[thick, color=black] (0,0) -- (-1.5,4) -- (0,8);
    \draw[thick, color=black] (0,0) -- (-4.5,4) -- (0,8);
    
    \node[circle,fill,inner sep=1.4pt,color=black] at (0,0)  {};
    \node[circle,fill,inner sep=1.4pt,color=black]  at (1.5,4) {};
    \node[circle,fill,inner sep=1.4pt,color=black]  at (-1.5,4) {}; 
    \node[circle,fill,inner sep=1.4pt,color=black]  at (-4.5,4) {};
    \node[circle,fill,inner sep=1.4pt,color=black]  at (4.5,4) {};
    \node[circle,fill,inner sep=1.4pt,color=black]  at (0,8) {};

    \node[] (emp) at (0,-1.3) {$\emptyset$};
    \node[] (a) at (-5.5,4) {\color{ForestGreen}{$a$}};
    \node[] (b) at (-2.5,4) {\color{NavyBlue}{$b$}};
    \node[] (c) at (0.5,4) {\color{purple}{$c$}};
    \node[] (d) at (3,4) {\color{red}{$d$}};
    \node[] (d) at (0,9.5) {\color{ForestGreen}{$a$}\color{NavyBlue}{$b$}\color{purple}{$c$}\color{red}{$d$}};
\end{scope}
\end{scope}

% Toplogical cell decomposition 
\begin{scope}[xshift=290,yshift=0]
\begin{scope}[scale=0.2]
    \draw[color=black!30, dashed, fill=black!10]  (0,12) -- (4,8.5) -- (4,4) -- (0,1) -- (-4,4) -- (-4,8.5) -- (0,12);
    
    \draw[very thick, color=NavyBlue] (0.5,0.5) -- (4.5,3.5);
    \draw[very thick, color=ForestGreen] (-4.5,3.5)--(-0.5,0.5);	
    \draw[very thick, color=red] (4.5,4.5) -- (4.5,8);
    \draw[very thick, color=ForestGreen] (4,8.5) -- (0,12);
    \draw[very thick, color=NavyBlue] (0,12) -- (-4,8.5);
    \draw[very thick, color=purple] (-4.5,8) -- (-4.5,4.5);
        
	\node[circle,fill,inner sep=1.4pt,color=black] at (0,0)  {};
	\node[circle,fill,inner sep=1.4pt,color=black]  at (4.5,3.5) {};
	\node[circle,fill,inner sep=1.4pt,color=black]  at (4.5,8) {}; 
	\node[circle,fill,inner sep=1.4pt,color=black]  at (0,12) {};
	\node[circle,fill,inner sep=1.4pt,color=black]  at (-4.5,8) {};
	\node[circle,fill,inner sep=1.4pt,color=black]  at (-4.5,3.5) {};

    \node[] (emp) at (-1,-0.5) {\small $\emptyset$};
    \node[] (a) at (-5.8,3.5) {\color{ForestGreen}{$a$}};
    \node[] (b) at (5.8,3.5) {\color{NavyBlue}{$b$}};
    \node[] (c) at (-5.8,8) {\color{purple}{$c$}};
    \node[] (d) at (5.8,8) {\color{red}{$d$}};
    \node[] (d) at (0,13.5) {\color{ForestGreen}{$a$}\color{NavyBlue}{$b$}\color{purple}{$c$}\color{red}{$d$}};

\end{scope}
\end{scope}
\end{scope} % hexagon

%%%%%%%%%%%%%%%%%%%%%%%%
%%% Hexagon + Square %%%
%%%%%%%%%%%%%%%%%%%%%%%%

\begin{scope}[xshift=0,yshift=-200]

% FRAMING LATTICE 
\begin{scope}[xshift=-15,yshift=0]
% HEXAGON + square
\begin{scope}[scale=0.25, xshift=50, yshift=0]
    \draw[very thick, color=NavyBlue] (0,0) -- (4,3);
    \draw[very thick, color=red] (4,3) -- (4,7);
    \draw[very thick, color=ForestGreen] (4,7) -- (0,10);
    \draw[very thick, color=NavyBlue] (0,10) -- (-4,7);
    \draw[very thick, color=purple] (-4,7) -- (-4,3);
    \draw[very thick, color=ForestGreen] (-4,3)--(0,0);		

    \draw[very thick, color=cyan] (-4,3) -- (-7,-1);
    \draw[very thick, color=ForestGreen] (-7,-1) -- (-3,-4);
    \draw[very thick, color=cyan] (-3,-4) -- (0,0);  
    
    \node[circle,fill,inner sep=1.4pt,color=black] at (0,0)  {};
    \node[circle,fill,inner sep=1.4pt,color=black]  at (4,3) {};
    \node[circle,fill,inner sep=1.4pt,color=black]  at (4,7) {}; 
    \node[circle,fill,inner sep=1.4pt,color=black]  at (0,10) {};
    \node[circle,fill,inner sep=1.4pt,color=black]  at (-4,7) {};
    \node[circle,fill,inner sep=1.4pt,color=black]  at (-4,3) {};

    \node[circle,fill,inner sep=1.4pt,color=black]  at (-7,-1) {};
    \node[circle,fill,inner sep=1.4pt,color=black]  at (-3,-4) {};

\end{scope}

% Edge Labels
% bottom right of square
\begin{scope}[scale=0.1, xshift=40, yshift=-170]
    \node[] (a) at (3,-2.5) {\textcolor{cyan}{$e$}};
    \draw[thick, color=cyan] (0,0) .. controls (0.4, 1.3) and (3.6, 1.3) .. (4,0);

    %\draw[thick, color=red] (0,0) .. controls (0.4, 0.6) and (1.6, 0.6) .. (2,0);
    %\draw[thick, color=red] (0,0) .. controls (0.4, -0.6) and (1.6, -0.6) .. (2,0);  
    %\draw[thick, color=red] (2,0) .. controls (2.4, 0.6) and (3.6, 0.6) .. (4,0);
    %\draw[thick, color=red] (2,0) .. controls (2.4, -0.6) and (3.6, -0.6) .. (4,0);
    %\draw[thick, color=red] (4,0) .. controls (4.4, 0.6) and (5.6, 0.6) .. (6,0);
    \draw[thick, color=cyan] (4,0) .. controls (4.4, -0.6) and (5.6, -0.6) .. (6,0);        
    \node[circle, draw, inner sep=0.5pt, fill] (1) at (0,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (2) at (2,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (3) at (4,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (4) at (6,0) {};
\end{scope}
% square top left
\begin{scope}[scale=0.1, xshift=-480, yshift=80]
    \node[] (a) at (3,2.5) {\textcolor{cyan}{$e$}};
    \draw[thick, color=cyan] (0,0) .. controls (0.4, 1.3) and (3.6, 1.3) .. (4,0);

    %\draw[thick, color=red] (0,0) .. controls (0.4, 0.6) and (1.6, 0.6) .. (2,0);
    %\draw[thick, color=red] (0,0) .. controls (0.4, -0.6) and (1.6, -0.6) .. (2,0);  
    %\draw[thick, color=red] (2,0) .. controls (2.4, 0.6) and (3.6, 0.6) .. (4,0);
    %\draw[thick, color=red] (2,0) .. controls (2.4, -0.6) and (3.6, -0.6) .. (4,0);
    %\draw[thick, color=red] (4,0) .. controls (4.4, 0.6) and (5.6, 0.6) .. (6,0);
    \draw[thick, color=cyan] (4,0) .. controls (4.4, -0.6) and (5.6, -0.6) .. (6,0);        
    \node[circle, draw, inner sep=0.5pt, fill] (1) at (0,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (2) at (2,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (3) at (4,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (4) at (6,0) {};
\end{scope}
% Bottom Left of square
\begin{scope}[scale=0.1, xshift=-400, yshift=-220]
    \node[] (a) at (3,-2.5) {\textcolor{ForestGreen}{$a$}};
    \draw[thick, color=ForestGreen] (0,0) .. controls (0.4, 0.6) and (1.6, 0.6) .. (2,0);
    %\draw[thick, color=red] (0,0) .. controls (0.4, -0.6) and (1.6, -0.6) .. (2,0);    
    %\draw[thick, color=red] (2,0) .. controls (2.4, 0.6) and (3.6, 0.6) .. (4,0);
    \draw[thick, color=ForestGreen] (2,0) .. controls (2.4, -0.6) and (3.6, -0.6) .. (4,0);
    %\draw[thick, color=red] (4,0) .. controls (4.4, 0.6) and (5.6, 0.6) .. (6,0);
    %\draw[thick, color=red] (4,0) .. controls (4.4, -0.6) and (5.6, -0.6) .. (6,0);          
    \node[circle, draw, inner sep=0.5pt, fill] (1) at (0,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (2) at (2,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (3) at (4,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (4) at (6,0) {};    
\end{scope}
% Bottom Left of Hexagon
\begin{scope}[scale=0.1, xshift=-30, yshift=150]
    \node[] (a) at (3,2.5) {\textcolor{ForestGreen}{$a$}};
    \draw[thick, color=ForestGreen] (0,0) .. controls (0.4, 0.6) and (1.6, 0.6) .. (2,0);
    %\draw[thick, color=red] (0,0) .. controls (0.4, -0.6) and (1.6, -0.6) .. (2,0);    
    %\draw[thick, color=red] (2,0) .. controls (2.4, 0.6) and (3.6, 0.6) .. (4,0);
    \draw[thick, color=ForestGreen] (2,0) .. controls (2.4, -0.6) and (3.6, -0.6) .. (4,0);
    %\draw[thick, color=red] (4,0) .. controls (4.4, 0.6) and (5.6, 0.6) .. (6,0);
    %\draw[thick, color=red] (4,0) .. controls (4.4, -0.6) and (5.6, -0.6) .. (6,0);          
    \node[circle, draw, inner sep=0.5pt, fill] (1) at (0,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (2) at (2,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (3) at (4,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (4) at (6,0) {};    
\end{scope}
% Bottom Right of Hexagon
\begin{scope}[scale=0.1, xshift=280, yshift=70]
    \node[] (a) at (3,-2.5) {\textcolor{NavyBlue}{$b$}};
    %\draw[thick, color=black] (0,0) .. controls (0.4, 0.6) and (1.6, 0.6) .. (2,0);
    %\draw[thick, color=black] (0,0) .. controls (0.4, -0.6) and (1.6, -0.6) .. (2,0);    
    \draw[thick, color=NavyBlue] (2,0) .. controls (2.4, 0.6) and (3.6, 0.6) .. (4,0);
    %\draw[thick, color=black] (2,0) .. controls (2.4, -0.6) and (3.6, -0.6) .. (4,0);
    %\draw[thick, color=black] (4,0) .. controls (4.4, 0.6) and (5.6, 0.6) .. (6,0);
    \draw[thick, color=NavyBlue] (4,0) .. controls (4.4, -0.6) and (5.6, -0.6) .. (6,0);          
    \node[circle, draw, inner sep=0.5pt, fill] (1) at (0,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (2) at (2,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (3) at (4,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (4) at (6,0) {};    
\end{scope}

% Middle Right
\begin{scope}[scale=0.1, xshift=470, yshift=350]
    \node[] (a) at (3,2.5) {\textcolor{red}{$d$}};
    \draw[thick, color=red] (0,0) .. controls (0.4, 0.6) and (1.6, 0.6) .. (2,0);
    %\draw[thick, color=black] (0,0) .. controls (0.4, -0.6) and (1.6, -0.6) .. (2,0);    
    %\draw[thick, color=red] (2,0) .. controls (2.4, 0.6) and (3.6, 0.6) .. (4,0);
    \draw[thick, color=red] (2,0) .. controls (2.4, -0.6) and (3.6, -0.6) .. (4,0);
    %\draw[thick, color=red] (4,0) .. controls (4.4, 0.6) and (5.6, 0.6) .. (6,0);
    \draw[thick, color=red] (4,0) .. controls (4.4, -0.6) and (5.6, -0.6) .. (6,0);          
    \node[circle, draw, inner sep=0.5pt, fill] (1) at (0,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (2) at (2,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (3) at (4,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (4) at (6,0) {};    
\end{scope}
% Middle Left
\begin{scope}[scale=0.1, xshift=-390, yshift=350]
    \node[] (a) at (3,2.5) {\textcolor{purple}{$c$}};
    \draw[thick, color=purple] (0,0) .. controls (0.4, 0.6) and (1.6, 0.6) .. (2,0);
    %\draw[thick, color=black] (0,0) .. controls (0.4, -0.6) and (1.6, -0.6) .. (2,0);    
    \draw[thick, color=purple] (2,0) .. controls (2.4, 0.6) and (3.6, 0.6) .. (4,0);
    %\draw[thick, color=red] (2,0) .. controls (2.4, -0.6) and (3.6, -0.6) .. (4,0);
    %\draw[thick, color=red] (4,0) .. controls (4.4, 0.6) and (5.6, 0.6) .. (6,0);
    \draw[thick, color=purple] (4,0) .. controls (4.4, -0.6) and (5.6, -0.6) .. (6,0);          
    \node[circle, draw, inner sep=0.5pt, fill] (1) at (0,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (2) at (2,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (3) at (4,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (4) at (6,0) {};    
\end{scope}

% Top Right
\begin{scope}[scale=0.1, xshift=280, yshift=660]
    \node[] (a) at (3,2.5) {\textcolor{ForestGreen}{$a$}};
    \draw[thick, color=ForestGreen] (0,0) .. controls (0.4, 0.6) and (1.6, 0.6) .. (2,0);
    %\draw[thick, color=red] (0,0) .. controls (0.4, -0.6) and (1.6, -0.6) .. (2,0);    
    %\draw[thick, color=red] (2,0) .. controls (2.4, 0.6) and (3.6, 0.6) .. (4,0);
    \draw[thick, color=ForestGreen] (2,0) .. controls (2.4, -0.6) and (3.6, -0.6) .. (4,0);
    %\draw[thick, color=red] (4,0) .. controls (4.4, 0.6) and (5.6, 0.6) .. (6,0);
    %\draw[thick, color=red] (4,0) .. controls (4.4, -0.6) and (5.6, -0.6) .. (6,0);          
    \node[circle, draw, inner sep=0.5pt, fill] (1) at (0,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (2) at (2,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (3) at (4,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (4) at (6,0) {};    
\end{scope}
% Top Left
\begin{scope}[scale=0.1, xshift=-200, yshift=660]
    \node[] (a) at (3,2.5) {\textcolor{NavyBlue}{$b$}};
    %\draw[thick, color=black] (0,0) .. controls (0.4, 0.6) and (1.6, 0.6) .. (2,0);
    %\draw[thick, color=black] (0,0) .. controls (0.4, -0.6) and (1.6, -0.6) .. (2,0);    
    \draw[thick, color=NavyBlue] (2,0) .. controls (2.4, 0.6) and (3.6, 0.6) .. (4,0);
    %\draw[thick, color=black] (2,0) .. controls (2.4, -0.6) and (3.6, -0.6) .. (4,0);
    %\draw[thick, color=black] (4,0) .. controls (4.4, 0.6) and (5.6, 0.6) .. (6,0);
    \draw[thick, color=NavyBlue] (4,0) .. controls (4.4, -0.6) and (5.6, -0.6) .. (6,0);          
    \node[circle, draw, inner sep=0.5pt, fill] (1) at (0,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (2) at (2,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (3) at (4,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (4) at (6,0) {};    
\end{scope}
\end{scope}

% Core Label Order 
\begin{scope}[xshift=130,yshift=0]
\begin{scope}[scale=0.25]
    \draw[thick, color=black] (0,0) -- (1.5,4) -- (0,8);
    \draw[thick, color=black] (0,0) -- (4.5,4) -- (0,8);
    \draw[thick, color=black] (0,0) -- (-1.5,4) -- (0,8);
    \draw[thick, color=black] (0,0) -- (-4.5,4) -- (0,8);
    \draw[thick, color=black] (0,0) -- (8,4) -- (5,8);
    \draw[thick, color=black] (-4.5,4) -- (5,8);
    
    \node[circle,fill,inner sep=1.4pt,color=black] at (0,0)  {};
    \node[circle,fill,inner sep=1.4pt,color=black]  at (1.5,4) {};
    \node[circle,fill,inner sep=1.4pt,color=black]  at (-1.5,4) {}; 
    \node[circle,fill,inner sep=1.4pt,color=black]  at (-4.5,4) {};
    \node[circle,fill,inner sep=1.4pt,color=black]  at (4.5,4) {};
    \node[circle,fill,inner sep=1.4pt,color=black]  at (0,8) {};
    \node[circle,fill,inner sep=1.4pt,color=black] at (8,4)  {};
    \node[circle,fill,inner sep=1.4pt,color=black] at (5,8)  {};
    
    \node[] (emp) at (0,-1.3) {$\emptyset$};
    \node[] (a) at (-5.5,4) {\color{ForestGreen}{$a$}};
    \node[] (b) at (-2.5,4) {\color{NavyBlue}{$b$}};
    \node[] (c) at (0.5,4) {\color{purple}{$c$}};
    \node[] (d) at (3,4) {\color{red}{$d$}};
    \node[] (e) at (6.5,4) {\color{cyan}{$e$}};
    \node[] (ae) at (5,9.5) {\color{ForestGreen}{$a$}\color{cyan}{$e$}};
    \node[] (abcd) at (0,9.5) {\color{ForestGreen}{$a$}\color{NavyBlue}{$b$}\color{purple}{$c$}\color{red}{$d$}};
\end{scope}
\end{scope}

% Toplogical cell decomposition 
\begin{scope}[xshift=290,yshift=0]
\begin{scope}[scale=0.2]
    \draw[color=black!30, dashed, fill=black!15] (0,12) -- (4,8.5) -- (4,4) -- (0,1) -- (-4,4) -- (-4,8.5) -- (0,12);

    \draw[color=black!30, dashed, fill=black!15] (-0.5,0.5) -- (-4.5,3.5) -- (-7,0) -- (-3,-3) -- (-0.5,0.5);
    
    \draw[very thick, color=NavyBlue] (0.5,0.5) -- (4.5,3.5);
    \draw[very thick, color=ForestGreen] (-4.5,3.5)--(-0.5,0.5);	
    \draw[very thick, color=red] (4.5,4.5) -- (4.5,8);
    \draw[very thick, color=ForestGreen] (4,8.5) -- (0,12);
    \draw[very thick, color=NavyBlue] (0,12) -- (-4,8.5);
    \draw[very thick, color=purple] (-4.5,8) -- (-4.5,4.5);

    \draw[very thick, color=cyan] (-4.5,3.5) -- (-7,0);
    \draw[very thick, color=ForestGreen] (-7.5,-0.5) -- (-3.5,-3.5);
    \draw[very thick, color=cyan] (-2.5,-3.5) -- (0,0);  

        \node[circle,fill,inner sep=1.4pt,color=black]  at (-7.5,-0.5) {};
        \node[circle,fill,inner sep=1.4pt,color=black]  at (-3,-4) {};
        \node[circle,fill,inner sep=1.4pt,color=black] at (0,0)  {};
	\node[circle,fill,inner sep=1.4pt,color=black]  at (4.5,3.5) {};
	\node[circle,fill,inner sep=1.4pt,color=black]  at (4.5,8) {}; 
	\node[circle,fill,inner sep=1.4pt,color=black]  at (0,12) {};
	\node[circle,fill,inner sep=1.4pt,color=black]  at (-4.5,8) {};
	\node[circle,fill,inner sep=1.4pt,color=black]  at (-4.5,3.5) {};

    \node[] (emp) at (-4,-4.5) {\small $\emptyset$};
    \node[] (e) at (-8.5,-0.5) {\color{ForestGreen}{$a$}};
    \node[] (e) at (1,-1) {\color{cyan}{$e$}};
    \node[] (ae) at (-6,3.5) {\color{ForestGreen}{$a$}\color{cyan}{$e$}};
    \node[] (b) at (5.8,3.5) {\color{NavyBlue}{$b$}};
    \node[] (c) at (-5.8,8) {\color{purple}{$c$}};
    \node[] (d) at (5.8,8) {\color{red}{$d$}};
    \node[] (abcd) at (0,13.5) {\color{ForestGreen}{$a$}\color{NavyBlue}{$b$}\color{purple}{$c$}\color{red}{$d$}};

\end{scope}
\end{scope}
\end{scope} % hexagon + square

%%%%%%%%%%%%%%%
%%% Pentagon %%%
%%%%%%%%%%%%%%%
\begin{scope}[xshift=0,yshift=-325]

% FRAMING LATTICE 
\begin{scope}[xshift=-15,yshift=0]
% PENTAGON 
\begin{scope}[scale=0.25, xshift=50, yshift=0]
    \draw[very thick, color=NavyBlue] (0,0) -- (4,5);
    \draw[very thick, color=ForestGreen] (4,5) -- (0,10);
    \draw[very thick, color=NavyBlue] (0,10) -- (-4,7);
    \draw[very thick, color=purple] (-4,7) -- (-4,3);
    \draw[very thick, color=ForestGreen] (-4,3)--(0,0);		
	\node[circle,fill,inner sep=1.4pt,color=black] at (0,0)  {};
	\node[circle,fill,inner sep=1.4pt,color=black]  at (4,5) {};
	\node[circle,fill,inner sep=1.4pt,color=black]  at (0,10) {};
	\node[circle,fill,inner sep=1.4pt,color=black]  at (-4,7) {};
	\node[circle,fill,inner sep=1.4pt,color=black]  at (-4,3) {};
\end{scope}

% Edge Labels
% Bottom Left
\begin{scope}[scale=0.1, xshift=-300, yshift=70]
    \node[] (a) at (5,-3) {\textcolor{ForestGreen}{$a$}};
    \draw[thick, color=ForestGreen] (2,0) -- (4,0);
    \draw[thick, color=ForestGreen] (4,0) .. controls (4.4, -1.6) and (9.6, -1.6) .. (10,0);
    
    \node[circle, draw, inner sep=0.5pt, fill] (1) at (0,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (2) at (2,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (3) at (4,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (4) at (6,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (5) at (8,0) {};    
    \node[circle, draw, inner sep=0.5pt, fill] (6) at (10,0) {};     
\end{scope}
% Bottom Right
\begin{scope}[scale=0.1, xshift=270, yshift=70]
    \node[] (a) at (5,-3) {\textcolor{NavyBlue}{$b$}};
    \draw[thick, color=NavyBlue] (4,0) -- (6,0);
    \draw[thick, color=NavyBlue] (6,0) .. controls (6.4, -0.9) and (9.6, -0.9) .. (10,0);
    \node[circle, draw, inner sep=0.5pt, fill] (1) at (0,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (2) at (2,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (3) at (4,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (4) at (6,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (5) at (8,0) {};    
    \node[circle, draw, inner sep=0.5pt, fill] (6) at (10,0) {};       
\end{scope}

% Middle Left
\begin{scope}[scale=0.1, xshift=-480, yshift=350]
    \node[] (a) at (5,2.5) {\textcolor{purple}{$c$}};
    \draw[thick, color=purple] (2,0) -- (4,0);
    \draw[thick, color=purple] (4,0) -- (6,0);
    \draw[thick, color=purple] (6,0) .. controls (6.4, -0.9) and (9.6, -0.9) .. (10,0);
    
    \node[circle, draw, inner sep=0.5pt, fill] (1) at (0,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (2) at (2,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (3) at (4,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (4) at (6,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (5) at (8,0) {};    
    \node[circle, draw, inner sep=0.5pt, fill] (6) at (10,0) {};    
\end{scope}

% Top Right
\begin{scope}[scale=0.1, xshift=270, yshift=640]
    \node[] (a) at (5,2.5) {\textcolor{ForestGreen}{$a$}};
    \draw[thick, color=ForestGreen] (2,0) -- (4,0);
    \draw[thick, color=ForestGreen] (4,0) .. controls (4.4, -1.6) and (9.6, -1.6) .. (10,0);
    
    \node[circle, draw, inner sep=0.5pt, fill] (1) at (0,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (2) at (2,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (3) at (4,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (4) at (6,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (5) at (8,0) {};    
    \node[circle, draw, inner sep=0.5pt, fill] (6) at (10,0) {};    
\end{scope}
% Top Left
\begin{scope}[scale=0.1, xshift=-270, yshift=680]
    \node[] (a) at (5,2.5) {\textcolor{NavyBlue}{$b$}};
    \draw[thick, color=NavyBlue] (4,0) -- (6,0);
    \draw[thick, color=NavyBlue] (6,0) .. controls (6.4, -0.9) and (9.6, -0.9) .. (10,0);
    
    \node[circle, draw, inner sep=0.5pt, fill] (1) at (0,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (2) at (2,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (3) at (4,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (4) at (6,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (5) at (8,0) {};    
    \node[circle, draw, inner sep=0.5pt, fill] (6) at (10,0) {};    
\end{scope}
\end{scope}

% Core Label Order 
\begin{scope}[xshift=150,yshift=10]
\begin{scope}[scale=0.25]
    \draw[thick, color=black] (0,0) -- (4.5,4) -- (0,8);
    \draw[thick, color=black] (0,0) -- (0,4) -- (0,8);
    \draw[thick, color=black] (0,0) -- (-4.5,4) -- (0,8);
    
    \node[circle,fill,inner sep=1.4pt,color=black] at (0,0)  {};
    \node[circle,fill,inner sep=1.4pt,color=black]  at (0,4) {}; 
    \node[circle,fill,inner sep=1.4pt,color=black]  at (-4.5,4) {};
    \node[circle,fill,inner sep=1.4pt,color=black]  at (4.5,4) {};
    \node[circle,fill,inner sep=1.4pt,color=black]  at (0,8) {};

    \node[] (emp) at (0,-1.3) {$\emptyset$};
    \node[] (a) at (-5.5,4) {\color{ForestGreen}{$a$}};
    \node[] (b) at (-1,4) {\color{NavyBlue}{$b$}};
    \node[] (d) at (3,4) {\color{purple}{$c$}};
    \node[] (d) at (0,9.5) {\color{ForestGreen}{$a$}\color{NavyBlue}{$b$}\color{purple}{$c$}};
\end{scope}
\end{scope}

% Toplogical cell decomposition 
\begin{scope}[xshift=290,yshift=0]
\begin{scope}[scale=0.2]
    \draw[color=black!30, dashed, fill=black!10]  (0,12) -- (4,6.7) -- (0,1) -- (-4,4) -- (-4,8.5) -- (0,12);
    
    \draw[very thick, color=NavyBlue] (0.5,0.5) -- (4.5,6);
    \draw[very thick, color=ForestGreen] (-4.5,3.5)--(-0.5,0.5);	
    \draw[very thick, color=ForestGreen] (4,6.7) -- (0,12);
    \draw[very thick, color=NavyBlue] (0,12) -- (-4,8.5);
    \draw[very thick, color=purple] (-4.5,8) -- (-4.5,4.5);
        
	\node[circle,fill,inner sep=1.4pt,color=black] at (0,0)  {};
	\node[circle,fill,inner sep=1.4pt,color=black]  at (4.5,6) {};
	\node[circle,fill,inner sep=1.4pt,color=black]  at (0,12) {};
	\node[circle,fill,inner sep=1.4pt,color=black]  at (-4.5,8) {};
	\node[circle,fill,inner sep=1.4pt,color=black]  at (-4.5,3.5) {};

    \node[] (emp) at (-1,-0.5) {\small $\emptyset$};
    \node[] (a) at (-5.8,3.5) {\color{ForestGreen}{$a$}};
    \node[] (b) at (5.8,6) {\color{NavyBlue}{$b$}};
    \node[] (c) at (-5.8,8) {\color{purple}{$c$}};
    \node[] (d) at (0,13.5) {\color{ForestGreen}{$a$}\color{NavyBlue}{$b$}\color{purple}{$c$}};

\end{scope}
\end{scope}
\end{scope} % pentagon

%%%%%%%%%%%%
%%% KITE %%%
%%%%%%%%%%%%

\begin{scope}[xshift=0,yshift=-425]

% FRAMING LATTICE 
\begin{scope}[xshift=-5,yshift=0]
% KITE 
\begin{scope}[scale=0.25, xshift=0, yshift=0]
    \draw[very thick, color=NavyBlue] (0,0) -- (3,3);
    \draw[very thick, color=ForestGreen] (3,3) -- (0,6);
    \draw[very thick, color=NavyBlue] (0,6) -- (-3,3);
    \draw[very thick, color=ForestGreen] (-3,3)-- (0,0);
    \draw[very thick, color=purple] (0,10) -- (0,6);
	\node[circle,fill,inner sep=1.4pt,color=black] at (0,0)  {};
	\node[circle,fill,inner sep=1.4pt,color=black]  at (3,3) {}; 
	\node[circle,fill,inner sep=1.4pt,color=black]  at (0,6) {};
	\node[circle,fill,inner sep=1.4pt,color=black]  at (-3,3) {};
	\node[circle,fill,inner sep=1.4pt,color=black]  at (0,10) {}; 
\end{scope}

% EDGE LABELS
% Bottom Left
\begin{scope}[scale=0.1, xshift=-420, yshift=80]
    \node[] (a) at (5,-3) {\textcolor{ForestGreen}{$a$}};    
    \draw[thick, color=ForestGreen] (0,0) .. controls (0.4, 0.9) and (3.6, 0.9) .. (4,0);
    %\draw[thick, color=red] (0,0) .. controls (0.4, 1.6) and (5.6, 1.6) .. (6,0);

    \draw[thick, color=ForestGreen] (4,0) .. controls (4.4, -1.6) and (9.6, -1.6) .. (10,0);
    %\draw[thick, color=red] (6,0) .. controls (6.4, -0.9) and (9.6, -0.9) .. (10,0);
        
    \node[circle, draw, inner sep=0.5pt, fill] (1) at (0,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (2) at (2,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (3) at (4,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (4) at (6,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (5) at (8,0) {};    
    \node[circle, draw, inner sep=0.5pt, fill] (6) at (10,0) {}; 
\end{scope}
% Bottom Right
\begin{scope}[scale=0.1, xshift=150, yshift=80]
    \node[] (a) at (5,-3) {\textcolor{NavyBlue}{$b$}};
    \draw[thick, color=NavyBlue] (0,0) .. controls (0.4, 1.6) and (5.6, 1.6) .. (6,0);

    %\draw[thick, color=red] (4,0) .. controls (4.4, -1.6) and (9.6, -1.6) .. (10,0);
    \draw[thick, color=NavyBlue] (6,0) .. controls (6.4, -0.9) and (9.6, -0.9) .. (10,0);
        
    \node[circle, draw, inner sep=0.5pt, fill] (1) at (0,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (2) at (2,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (3) at (4,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (4) at (6,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (5) at (8,0) {};    
    \node[circle, draw, inner sep=0.5pt, fill] (6) at (10,0) {}; 
\end{scope}
% Top Right
\begin{scope}[scale=0.1, xshift=150, yshift=355]
    \node[] (a) at (5,3) {\textcolor{ForestGreen}{$a$}};
    
    \draw[thick, color=ForestGreen] (0,0) .. controls (0.4, 0.9) and (3.6, 0.9) .. (4,0);
    %\draw[thick, color=red] (0,0) .. controls (0.4, 1.6) and (5.6, 1.6) .. (6,0);

    \draw[thick, color=ForestGreen] (4,0) .. controls (4.4, -1.6) and (9.6, -1.6) .. (10,0);
    %\draw[thick, color=red] (6,0) .. controls (6.4, -0.9) and (9.6, -0.9) .. (10,0);
        
    \node[circle, draw, inner sep=0.5pt, fill] (1) at (0,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (2) at (2,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (3) at (4,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (4) at (6,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (5) at (8,0) {};    
    \node[circle, draw, inner sep=0.5pt, fill] (6) at (10,0) {}; 
\end{scope}
% Top Left
\begin{scope}[scale=0.1, xshift=-420, yshift=360]
    \node[] (a) at (5,3) {\textcolor{ForestGreen}{$b$}};
    \draw[thick, color=NavyBlue] (0,0) .. controls (0.4, 1.6) and (5.6, 1.6) .. (6,0);

    \draw[thick, color=NavyBlue] (6,0) .. controls (6.4, -0.9) and (9.6, -0.9) .. (10,0);
        
    \node[circle, draw, inner sep=0.5pt, fill] (1) at (0,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (2) at (2,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (3) at (4,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (4) at (6,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (5) at (8,0) {};    
    \node[circle, draw, inner sep=0.5pt, fill] (6) at (10,0) {}; 
\end{scope}
% Top edge
\begin{scope}[scale=0.1, xshift=-320, yshift=620]
    \node[] (a) at (5,3) {\textcolor{purple}{$c$}};
    %\draw[thick, color=red] (0,0) -- (2,0);    
    %\draw[thick, color=red] (2,0) -- (4,0);
    \draw[thick, color=purple] (4,0) -- (6,0);
    %\draw[thick, color=red] (6,0) -- (8,0);
    %\draw[thick, color=red] (8,0) -- (10,0);
    
    \draw[thick, color=purple] (0,0) .. controls (0.4, 0.9) and (3.6, 0.9) .. (4,0);
    %\draw[thick, color=red] (0,0) .. controls (0.4, 1.6) and (5.6, 1.6) .. (6,0);

    %\draw[thick, color=red] (4,0) .. controls (4.4, -1.6) and (9.6, -1.6) .. (10,0);
    \draw[thick, color=purple] (6,0) .. controls (6.4, -0.9) and (9.6, -0.9) .. (10,0);
        
    \node[circle, draw, inner sep=0.5pt, fill] (1) at (0,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (2) at (2,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (3) at (4,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (4) at (6,0) {};
    \node[circle, draw, inner sep=0.5pt, fill] (5) at (8,0) {};    
    \node[circle, draw, inner sep=0.5pt, fill] (6) at (10,0) {}; 
\end{scope}
\end{scope}

% Core Label Order 
\begin{scope}[xshift=150,yshift=10]
\begin{scope}[scale=0.25]
    \draw[thick, color=black] (0,0) -- (2,4) -- (0,8);
    \draw[thick, color=black] (0,0) -- (-2,4) -- (0,8);
    \draw[thick, color=black] (0,0) -- (5,4);
    
    \node[circle,fill,inner sep=1.4pt,color=black] at (0,0)  {};
    \node[circle,fill,inner sep=1.4pt,color=black]  at (5,4) {}; 
    \node[circle,fill,inner sep=1.4pt,color=black]  at (-2,4) {};
    \node[circle,fill,inner sep=1.4pt,color=black]  at (2,4) {};
    \node[circle,fill,inner sep=1.4pt,color=black]  at (0,8) {};

    \node[] (emp) at (0,-1.3) {$\emptyset$};
    \node[] (a) at (-3,4) {\color{ForestGreen}{$a$}};
    \node[] (b) at (1,4) {\color{NavyBlue}{$b$}};
    \node[] (d) at (4,4) {\color{purple}{$c$}};
    \node[] (d) at (0,9.5) {\color{ForestGreen}{$a$}\color{NavyBlue}{$b$}};
\end{scope}
\end{scope}

% Toplogical cell decomposition 
\begin{scope}[xshift=290,yshift=0]
\begin{scope}[scale=0.25]
    \draw[color=black!30, dashed, fill=black!10]  (0,1) -- (2.5,3.5) -- (0,6) -- (-2.5,3.5) -- (0,1);
    
    \draw[very thick, color=NavyBlue] (0.5,0.5) -- (3,3);
    \draw[very thick, color=ForestGreen] (2.5,3.5) -- (0,6);
    \draw[very thick, color=NavyBlue] (0,6) -- (-2.5,3.5);
    \draw[very thick, color=ForestGreen] (-3,3)-- (-0.5,0.5);
    \draw[very thick, color=purple] (0,10) -- (0,6.8);
	\node[circle,fill,inner sep=1.4pt,color=black] at (0,0)  {};
	\node[circle,fill,inner sep=1.4pt,color=black]  at (3,3) {}; 
	\node[circle,fill,inner sep=1.4pt,color=black]  at (0,6) {};
	\node[circle,fill,inner sep=1.4pt,color=black]  at (-3,3) {};
	\node[circle,fill,inner sep=1.4pt,color=black]  at (0,10) {};

    \node[] (emp) at (-1,-0.5) {\small $\emptyset$};
    \node[] (a) at (-4,3) {\color{ForestGreen}{$a$}};
    \node[] (b) at (4,3) {\color{NavyBlue}{$b$}};
    \node[] (c) at (-1.5,6) {\color{ForestGreen}{$a$}\color{NavyBlue}{$b$}};
    \node[] (d) at (-1,10) {\color{purple}{$c$}};

\end{scope}
\end{scope}
\end{scope} % Kite

%%%%%%%%%%%%
%%% K6 %%%
%%%%%%%%%%%%

\begin{scope}[xshift=0,yshift=-570]

% FRAMING LATTICE 
\begin{scope}[xshift=-5,yshift=0, scale=1.2]
% K6
\begin{scope}[scale=0.22, xshift=0, yshift=0]
    \draw[very thick, color=NavyBlue] (0,0) -- (4,4);
    \draw[very thick, color=ForestGreen] (4,4) -- (0,8);
    \draw[very thick, color=NavyBlue] (0,8) -- (-4,4);
    \draw[very thick, color=ForestGreen] (-4,4) -- (0,0);
    
    \draw[very thick, color=cyan] (4,4) -- (8,8);
    \draw[very thick, color=ForestGreen] (8,8) -- (4,12);
    \draw[very thick, color=cyan] (4,12) -- (0,8);
    
    \draw[very thick, color=red] (4,12) -- (0,16);
    \draw[very thick, color=cyan] (0,16) -- (-4,12);
    \draw[very thick, color=red] (-4,12) -- (0,8);
    
    \draw[very thick, color=NavyBlue] (-4,12) -- (-6.5,9.5);
    \draw[very thick, color=purple] (-6.5,9.5) -- (-6.5,6.5);
    \draw[very thick, color=red] (-6.5, 6.5) -- (-4,4);    

    \node[circle,fill,inner sep=1.4pt,color=black] at (0,0)  {};
    \node[circle,fill,inner sep=1.4pt,color=black] at (4,4) {};
    \node[circle,fill,inner sep=1.4pt,color=black] at (-4,4) {};
    \node[circle,fill,inner sep=1.4pt,color=black] at (4,12) {};
    \node[circle,fill,inner sep=1.4pt,color=black] at (-4,12) {};
    \node[circle,fill,inner sep=1.4pt,color=black] at (8,8) {};
    \node[circle,fill,inner sep=1.4pt,color=black] at (0,8) {};
    \node[circle,fill,inner sep=1.4pt,color=black] at (0,16) {};
    \node[circle,fill,inner sep=1.4pt,color=black] at (-6.5,6.5) {};
    \node[circle,fill,inner sep=1.4pt,color=black] at (-6.5,9.5) {};
\end{scope}

% EDGE LABELS
% Bottom square bottom left
\begin{scope}[xshift=-40,yshift=10, scale=0.15]
    \node[] (a) at (3.5,1) {\textcolor{ForestGreen}{$a$}};
    \node[circle, draw, inner sep=0.5pt, fill](1) at (1,0) {};	
    \node[circle, draw, inner sep=0.5pt, fill](2) at (2,0) {};
    \node[circle, draw, inner sep=0.5pt, fill](3) at (3,0) {};
    \node[circle, draw, inner sep=0.5pt, fill](4) at (4,0) {};	
    \node[circle, draw, inner sep=0.5pt, fill](5) at (5,0) {};	
    \node[circle, draw, inner sep=0.5pt, fill](6) at (6,0) {};			

    \draw[thick, color=ForestGreen] (2) -- (3);	
    \draw[color=ForestGreen,thick] (3) .. controls (3.25, -0.7) and (5.75, -0.7) .. (6);	
\end{scope}
% Right square bottom left
\begin{scope}[xshift=8,yshift=42, scale=0.15]
    \node[] (a) at (3.5,1) {\textcolor{ForestGreen}{$a$}};
    \node[circle, draw, inner sep=0.5pt, fill](1) at (1,0) {};	
    \node[circle, draw, inner sep=0.5pt, fill](2) at (2,0) {};
    \node[circle, draw, inner sep=0.5pt, fill](3) at (3,0) {};
    \node[circle, draw, inner sep=0.5pt, fill](4) at (4,0) {};	
    \node[circle, draw, inner sep=0.5pt, fill](5) at (5,0) {};	
    \node[circle, draw, inner sep=0.5pt, fill](6) at (6,0) {};			

    \draw[thick, color=ForestGreen] (2) -- (3);	
    \draw[color=ForestGreen,thick] (3) .. controls (3.25, -0.7) and (5.75, -0.7) .. (6);		
\end{scope}
% Right square top right
\begin{scope}[xshift=35,yshift=65, scale=0.15]
    \node[] (a) at (3.5,1) {\textcolor{ForestGreen}{$a$}};
    \node[circle, draw, inner sep=0.5pt, fill](1) at (1,0) {};	
    \node[circle, draw, inner sep=0.5pt, fill](2) at (2,0) {};
    \node[circle, draw, inner sep=0.5pt, fill](3) at (3,0) {};
    \node[circle, draw, inner sep=0.5pt, fill](4) at (4,0) {};	
    \node[circle, draw, inner sep=0.5pt, fill](5) at (5,0) {};	
    \node[circle, draw, inner sep=0.5pt, fill](6) at (6,0) {};			

    \draw[thick, color=ForestGreen] (2) -- (3);	
    \draw[color=ForestGreen,thick] (3) .. controls (3.25, -0.7) and (5.75, -0.7) .. (6);	
\end{scope}
% Bottom square bottom right
\begin{scope}[xshift=10,yshift=10, scale=0.15]
    \node[] (a) at (3.5,1.3) {\textcolor{NavyBlue}{$b$}};
    \node[circle, draw, inner sep=0.5pt, fill](1) at (1,0) {};	
    \node[circle, draw, inner sep=0.5pt, fill](2) at (2,0) {};
    \node[circle, draw, inner sep=0.5pt, fill](3) at (3,0) {};
    \node[circle, draw, inner sep=0.5pt, fill](4) at (4,0) {};	
    \node[circle, draw, inner sep=0.5pt, fill](5) at (5,0) {};	
    \node[circle, draw, inner sep=0.5pt, fill](6) at (6,0) {};			
    
    \draw[thick, color=NavyBlue] (3) -- (4);	
    \draw[color=NavyBlue,thick] (4) .. controls (4.25, -0.4) and (5.75, -0.4) .. (6);	
\end{scope}
% Pentagon bottom right
\begin{scope}[xshift=-38,yshift=42, scale=0.15]
    \node[] (a) at (3.5,1.3) {\textcolor{NavyBlue}{$b$}};
    \node[circle, draw, inner sep=0.5pt, fill](1) at (1,0) {};	
    \node[circle, draw, inner sep=0.5pt, fill](2) at (2,0) {};
    \node[circle, draw, inner sep=0.5pt, fill](3) at (3,0) {};
    \node[circle, draw, inner sep=0.5pt, fill](4) at (4,0) {};	
    \node[circle, draw, inner sep=0.5pt, fill](5) at (5,0) {};	
    \node[circle, draw, inner sep=0.5pt, fill](6) at (6,0) {};			

    \draw[thick, color=NavyBlue] (3) -- (4);	
    \draw[color=NavyBlue,thick] (4) .. controls (4.25, -0.4) and (5.75, -0.4) .. (6);	
\end{scope}
% Pentagon top left
\begin{scope}[xshift=-60,yshift=70, scale=0.15]
    \node[] (a) at (3.5,1.3) {\textcolor{NavyBlue}{$b$}};
    \node[circle, draw, inner sep=0.5pt, fill](1) at (1,0) {};	
    \node[circle, draw, inner sep=0.5pt, fill](2) at (2,0) {};
    \node[circle, draw, inner sep=0.5pt, fill](3) at (3,0) {};
    \node[circle, draw, inner sep=0.5pt, fill](4) at (4,0) {};	
    \node[circle, draw, inner sep=0.5pt, fill](5) at (5,0) {};	
    \node[circle, draw, inner sep=0.5pt, fill](6) at (6,0) {};			

    \draw[thick, color=NavyBlue] (3) -- (4);	
    \draw[color=NavyBlue,thick] (4) .. controls (4.25, -0.4) and (5.75, -0.4) .. (6);	
\end{scope}
% Pentagon bottom left
\begin{scope}[xshift=-60,yshift=30, scale=0.15]
    \node[] (a) at (3.5,1) {\textcolor{red}{$c$}};
    \node[circle, draw, inner sep=0.5pt, fill](1) at (1,0) {};	
    \node[circle, draw, inner sep=0.5pt, fill](2) at (2,0) {};
    \node[circle, draw, inner sep=0.5pt, fill](3) at (3,0) {};
    \node[circle, draw, inner sep=0.5pt, fill](4) at (4,0) {};	
    \node[circle, draw, inner sep=0.5pt, fill](5) at (5,0) {};	
    \node[circle, draw, inner sep=0.5pt, fill](6) at (6,0) {};			

    \draw[thick, color=red] (2) -- (3);	
    \draw[color=red,thick] (3) .. controls (3.25, -0.4) and (4.75, -0.4) .. (5);		
\end{scope}
% Pentagon top right
\begin{scope}[xshift=-38,yshift=57, scale=0.15]
    \node[] (a) at (3.5,1) {\textcolor{red}{$c$}};
    \node[circle, draw, inner sep=0.5pt, fill](1) at (1,0) {};	
    \node[circle, draw, inner sep=0.5pt, fill](2) at (2,0) {};
    \node[circle, draw, inner sep=0.5pt, fill](3) at (3,0) {};
    \node[circle, draw, inner sep=0.5pt, fill](4) at (4,0) {};	
    \node[circle, draw, inner sep=0.5pt, fill](5) at (5,0) {};	
    \node[circle, draw, inner sep=0.5pt, fill](6) at (6,0) {};			

    \draw[thick, color=red] (2) -- (3);	
    \draw[color=red,thick] (3) .. controls (3.25, -0.4) and (4.75, -0.4) .. (5);	
\end{scope}
% Top square top right
\begin{scope}[xshift=10,yshift=90, scale=0.15]
    \node[] (a) at (3.5,1) {\textcolor{red}{$c$}};
    \node[circle, draw, inner sep=0.5pt, fill](1) at (1,0) {};	
    \node[circle, draw, inner sep=0.5pt, fill](2) at (2,0) {};
    \node[circle, draw, inner sep=0.5pt, fill](3) at (3,0) {};
    \node[circle, draw, inner sep=0.5pt, fill](4) at (4,0) {};	
    \node[circle, draw, inner sep=0.5pt, fill](5) at (5,0) {};	
    \node[circle, draw, inner sep=0.5pt, fill](6) at (6,0) {};			

    \draw[thick, color=red] (2) -- (3);	
  
    \draw[color=red,thick] (3) .. controls (3.25, -0.4) and (4.75, -0.4) .. (5);	
\end{scope}
% Right square bottom right
\begin{scope}[xshift=35,yshift=35, scale=0.15]
    \node[] (a) at (3.5,1.3) {\textcolor{cyan}{$d$}};
    \node[circle, draw, inner sep=0.5pt, fill](1) at (1,0) {};	
    \node[circle, draw, inner sep=0.5pt, fill](2) at (2,0) {};
    \node[circle, draw, inner sep=0.5pt, fill](3) at (3,0) {};
    \node[circle, draw, inner sep=0.5pt, fill](4) at (4,0) {};	
    \node[circle, draw, inner sep=0.5pt, fill](5) at (5,0) {};	
    \node[circle, draw, inner sep=0.5pt, fill](6) at (6,0) {};			
  
    \draw[color=cyan,thick] (2) .. controls (2.25, -0.4) and (3.75, -0.4) .. (4);	
    \draw[color=cyan,thick] (4) .. controls (4.25, -0.4) and (5.75, -0.4) .. (6);	
\end{scope}
% Top square bottom right
\begin{scope}[xshift=8,yshift=57, scale=0.15]
    \node[] (a) at (3.5,1.3) {\textcolor{cyan}{$d$}};
    \node[circle, draw, inner sep=0.5pt, fill](1) at (1,0) {};	
    \node[circle, draw, inner sep=0.5pt, fill](2) at (2,0) {};
    \node[circle, draw, inner sep=0.5pt, fill](3) at (3,0) {};
    \node[circle, draw, inner sep=0.5pt, fill](4) at (4,0) {};	
    \node[circle, draw, inner sep=0.5pt, fill](5) at (5,0) {};	
    \node[circle, draw, inner sep=0.5pt, fill](6) at (6,0) {};			

    \draw[color=cyan,thick] (2) .. controls (2.25, -0.4) and (3.75, -0.4) .. (4);	
    \draw[color=cyan,thick] (4) .. controls (4.25, -0.4) and (5.75, -0.4) .. (6);	
\end{scope}
% Top square top left
\begin{scope}[xshift=-40,yshift=90, scale=0.15]
    \node[] (a) at (3.5,1.3) {\textcolor{cyan}{$d$}};
    \node[circle, draw, inner sep=0.5pt, fill](1) at (1,0) {};	
    \node[circle, draw, inner sep=0.5pt, fill](2) at (2,0) {};
    \node[circle, draw, inner sep=0.5pt, fill](3) at (3,0) {};
    \node[circle, draw, inner sep=0.5pt, fill](4) at (4,0) {};	
    \node[circle, draw, inner sep=0.5pt, fill](5) at (5,0) {};	
    \node[circle, draw, inner sep=0.5pt, fill](6) at (6,0) {};			

    \draw[color=cyan,thick] (2) .. controls (2.25, -0.4) and (3.75, -0.4) .. (4);	
    \draw[color=cyan,thick] (4) .. controls (4.25, -0.4) and (5.75, -0.4) .. (6);	
\end{scope}
% Pentagon left edge
\begin{scope}[xshift=-70,yshift=50, scale=0.15]
    \node[] (a) at (3.5,1) {\textcolor{purple}{$e$}};
    \node[circle, draw, inner sep=0.5pt, fill](1) at (1,0) {};	
    \node[circle, draw, inner sep=0.5pt, fill](2) at (2,0) {};
    \node[circle, draw, inner sep=0.5pt, fill](3) at (3,0) {};
    \node[circle, draw, inner sep=0.5pt, fill](4) at (4,0) {};	
    \node[circle, draw, inner sep=0.5pt, fill](5) at (5,0) {};	
    \node[circle, draw, inner sep=0.5pt, fill](6) at (6,0) {};			

    \draw[thick, color=purple] (2) -- (3);	
    \draw[thick, color=purple] (3) -- (4);	

    \draw[color=purple,thick] (4) .. controls (4.25, -0.4) and (5.75, -0.4) .. (6);	
\end{scope}
\end{scope}

% Core Label Order 
\begin{scope}[xshift=150,yshift=10]
\begin{scope}[scale=0.25]
    \draw[thick, color=black] (0,0) -- (-6,4) -- (-4.5,8);
    \draw[thick, color=black] (0,0) -- (-3,4) -- (-4.5,8);
    \draw[thick, color=black] (-6,4) -- (-1.5,8);
    \draw[thick, color=black] (-3,4) -- (4.5,8);
    \draw[thick, color=black] (0,0) -- (0,4) -- (4.5,8);
    \draw[thick, color=black] (0,4) -- (4.5,8);
    \draw[thick, color=black] (0,4) -- (1.5,8);    
    
    \draw[thick, color=black] (0,0) -- (3,4) -- (-1.5,8);
    \draw[thick, color=black] (3,4) -- (1.5,8);    
    \draw[thick, color=black] (0,0) -- (6,4) -- (4.5,8);

    \node[circle,fill,inner sep=1.4pt,color=black] at (0,0)  {};
    \node[circle,fill,inner sep=1.4pt,color=black]  at (-6,4) {}; 
    \node[circle,fill,inner sep=1.4pt,color=black]  at (-3,4) {};
    \node[circle,fill,inner sep=1.4pt,color=black]  at (0,4) {};
    \node[circle,fill,inner sep=1.4pt,color=black]  at (3,4) {};
    \node[circle,fill,inner sep=1.4pt,color=black]  at (6,4) {};
    \node[circle,fill,inner sep=1.4pt,color=black]  at (1.5,8) {};
    \node[circle,fill,inner sep=1.4pt,color=black]  at (-1.5,8) {};
    \node[circle,fill,inner sep=1.4pt,color=black]  at (-4.5,8) {};
    \node[circle,fill,inner sep=1.4pt,color=black]  at (4.5,8) {};

    \node[] (emp) at (0,-1.3) {$\emptyset$};
    \node[] (a) at (-7,4) {\color{ForestGreen}{$a$}};
    \node[] (b) at (-4,4) {\color{NavyBlue}{$b$}};
    \node[] (c) at (-1,4) {\color{red}{$c$}};
    \node[] (c) at (1.7,4) {\color{cyan}{$d$}};
    \node[] (c) at (5,4) {\color{purple}{$e$}};
    \node[] (ab) at (-4.5,9.5) {\color{ForestGreen}{$a$}\color{NavyBlue}{$b$}};
    \node[] (ad) at (-1.5,9.5) {\color{ForestGreen}{$a$}\color{cyan}{$d$}};
    \node[] (bce) at (4.5,9.5) {\color{NavyBlue}{$b$}\color{red}{$c$}\color{purple}{$e$}};    
    \node[] (bce) at (1.5,9.5) {\color{red}{$c$}\color{cyan}{$d$}};        
\end{scope}
\end{scope}

% Toplogical cell decomposition 
\begin{scope}[xshift=290,yshift=0]
\begin{scope}[scale=0.25]
    \draw[color=black!30, dashed, fill=black!10]  (0,1) -- (3.5,4.5) -- (0,8) -- (-3.5,4.5) -- (0,1);

    \draw[color=black!30, dashed, fill=black!10]  (-4,5) -- (-0.5,8.5) -- (-4,12) -- (-6,10) -- (-6,7) -- (-4,5);

    \draw[color=black!30, dashed, fill=black!10]  (4,5) -- (0.5,8.5) -- (4,12) -- (7.5,8.5) -- (4,5);
    
    \draw[color=black!30, dashed, fill=black!10]  (0,9) -- (3.5,12.5) -- (0,16) -- (-3.5,12.5) -- (0,9);
    
    \draw[very thick, color=NavyBlue] (0.5,0.5) -- (4,4);
    \draw[very thick, color=ForestGreen] (3.5,4.5) -- (0,8);
    \draw[very thick, color=NavyBlue] (0,8) -- (-3.5,4.5);
    \draw[very thick, color=ForestGreen] (-4,4) -- (-0.5,0.5);
    
    \draw[very thick, color=cyan] (4.5,4.5) -- (8,8);
    \draw[very thick, color=ForestGreen] (7.5,8.5) -- (4,12);
    \draw[very thick, color=cyan] (4,12) -- (0.5,8.5);
    
    \draw[very thick, color=red] (3.5,12.5) -- (0,16);
    \draw[very thick, color=cyan] (0,16) -- (-3.5,12.5);
    \draw[very thick, color=red] (-4,12) -- (-0.5,8.5);
    
    \draw[very thick, color=NavyBlue] (-4,12) -- (-6,10);
    \draw[very thick, color=purple] (-6.5,9.5) -- (-6.5,7);
    \draw[very thick, color=red] (-6.5, 6.5) -- (-4.5,4.5);    

    \node[circle,fill,inner sep=1.4pt,color=black] at (0,0)  {};
    \node[circle,fill,inner sep=1.4pt,color=black] at (4,4) {};
    \node[circle,fill,inner sep=1.4pt,color=black] at (-4,4) {};
    \node[circle,fill,inner sep=1.4pt,color=black] at (4,12) {};
    \node[circle,fill,inner sep=1.4pt,color=black] at (-4,12) {};
    \node[circle,fill,inner sep=1.4pt,color=black] at (8,8) {};
    \node[circle,fill,inner sep=1.4pt,color=black] at (0,8) {};
    \node[circle,fill,inner sep=1.4pt,color=black] at (0,16) {};
    \node[circle,fill,inner sep=1.4pt,color=black] at (-6.5,6.5) {};
    \node[circle,fill,inner sep=1.4pt,color=black] at (-6.5,9.5) {};

    \node[] (emp) at (-1,-0.5) {\small $\emptyset$};
    \node[] (a) at (-5,3.8) {\color{ForestGreen}{$a$}};
    \node[] (b) at (5,3.8) {\color{NavyBlue}{$b$}};
    \node[] (ab) at (-1.7,8) {\color{ForestGreen}{$a$}\color{NavyBlue}{$b$}};
    \node[] (c) at (-7.5,6.5) {\color{red}{$c$}};
    \node[] (e) at (-7.5,9.5) {\color{purple}{$e$}};    
    \node[] (d) at (9,8) {\color{cyan}{$d$}};
    \node[] (bce) at (-5.7,12.3) {\color{NavyBlue}{$b$}\color{red}{$c$}\color{purple}{$e$}};
    \node[] (ad) at (5.5,12.3) {\color{ForestGreen}{$a$}\color{cyan}{$d$}};
    \node[] (cd) at (0,17.3) {\color{red}{$c$}\color{cyan}{$d$}};
\end{scope}
\end{scope}
\end{scope} % K6

\end{tikzpicture}

==> (inline-8) <==
\begin{tikzpicture}[scale=0.75]

\tikzmath{\x1 = 1; \x2 =0; \y1 = 0.3; \y2 = 0.7; \z1 = 0; \z2 = 0.8; \xy1 = 0.8; \xy2 = 0.4; }

% Graph
\begin{scope}[xshift = -170, yshift= 70, scale=0.6]
	\node (a) at (2,1.5) {\small $G$};	

	%edges
	\draw[thick, color=black] (0,0) -- (2,0);
    \draw[very thick, color=red] (2,0) -- (4,0);
	\draw[thick, color=black] (0,0) .. controls (0.4, 0.6) and (1.6, 0.6) .. (2,0);
    \draw[thick, color=black] (0,0) .. controls (0.4, -0.6) and (1.6, -0.6) .. (2,0);    
    \draw[very thick, color=purple] (2,0) .. controls (2.4, 0.6) and (3.6, 0.6) .. (4,0);
    \draw[very thick, color=orange] (2,0) .. controls (2.4, -0.6) and (3.6, -0.6) .. (4,0);
    \draw[thick, color=black] (4,0) .. controls (4.4, 0.6) and (5.6, 0.6) .. (6,0);
    \draw[thick, color=black] (4,0) .. controls (4.4, -0.6) and (5.6, -0.6) .. (6,0);     

    \node[circle, draw, inner sep=1pt, fill](1) at (0,0) {};	
	\node[circle, draw, inner sep=1pt, fill](2) at (2,0) {};
	\node[circle, draw, inner sep=1pt, fill](3) at (4,0) {};
	\node[circle, draw, inner sep=1pt, fill](4) at (6,0) {};	
    
    %\node[] (a) at (1,-0.8) {\scriptsize $1$};
    %\node[] (a) at (3,-0.8) {\scriptsize $2$};    
    %\node[] (a) at (5,-0.8) {\scriptsize $3$};
\end{scope}	

% EDGES
\begin{scope}[xshift = -80, yshift= -40, scale=1]
	  \draw[very thick, color=black] (0,0) -- (2,1); 
\end{scope}	
\begin{scope}[xshift = 50, yshift= -40, scale=1]
	  \draw[very thick, color=black] (0,1) -- (0,0); 
\end{scope}	
\begin{scope}[xshift = 150, yshift= -40, scale=1]
	  \draw[very thick, color=black] (0,1) -- (2,0); 
\end{scope}	

\begin{scope}[xshift = -140, yshift= -210, scale=1]
	  \draw[very thick, color=black] (0,1) -- (0,0); 
\end{scope}	
\begin{scope}[xshift = 250, yshift= -210, scale=1]
	  \draw[very thick, color=black] (0,1) -- (0,0); 
\end{scope}	

\begin{scope}[xshift = -80, yshift= -210, scale=1]
	  \draw[very thick, color=black] (0,0) -- (2,1); 
\end{scope}	
\begin{scope}[xshift = -80, yshift= -210, scale=1]
	  \draw[very thick, color=black] (0,1) -- (2,0); 
\end{scope}	
\begin{scope}[xshift = 120, yshift= -210, scale=1]
	  \draw[very thick, color=black] (0,0) -- (2,1); 
\end{scope}	
\begin{scope}[xshift = 120, yshift= -210, scale=1]
	  \draw[very thick, color=black] (0,1) -- (2,0); 
\end{scope}	

\begin{scope}[xshift = 150, yshift= -380, scale=1]
	  \draw[very thick, color=black] (0,0) -- (2,1); 
\end{scope}	
\begin{scope}[xshift = -80, yshift= -380, scale=1]
	  \draw[very thick, color=black] (0,1) -- (2,0); 
\end{scope}	
\begin{scope}[xshift = 50, yshift= -380, scale=1]
	  \draw[very thick, color=black] (0,1) -- (0,0); 
\end{scope}	

% TOP TOP

\begin{scope}[xshift = 0, yshift=0, rotate=3]
	\node[circle,fill,inner sep=1pt,color=NavyBlue] (11223) at (0,0)  {};	
	\node[circle,fill,inner sep=1pt,color=NavyBlue] (11232) at (\x1, \x2)  {};
	\node[circle,fill,inner sep=1pt,color=NavyBlue] (11322) at (2*\x1, 2*\x2)  {};	
	\node[circle,fill,inner sep=1pt,color=NavyBlue] (12123) at (\y1, \y2)  {};	
	\node[circle,fill,inner sep=1pt,color=NavyBlue] (12132) at (\x1 + \y1,\x2 + \y2)  {};		
	\node[circle,fill,inner sep=1pt,color=NavyBlue] (13122) at (2*\x1 + \xy1, 2*\x2 + \xy2)  {};		
	\node[circle,fill,inner sep=1pt,color=NavyBlue] (13212) at (2*\x1 + \xy1 + \y1, 2*\x2 + \xy2 + \y2)  {};		
	\node[circle,fill,inner sep=1pt,color=NavyBlue] (12312) at (\x1 + \y1 + \xy1, \x2 + \y2 + \xy2)  {};			
	\node[circle,fill,inner sep=1pt,color=NavyBlue] (12321) at (\x1 + 2*\y1 + \xy1, \x2 + 2*\y2 + \xy2)  {};	
	\node[circle,fill,inner sep=1pt,color=NavyBlue] (13221) at (2*\x1 + 2*\y1 + \xy1, 2*\x2 + 2*\y2 + \xy2)  {};		
	\node[circle,fill,inner sep=1pt,color=NavyBlue] (12213) at (2*\y1, 2*\y2)  {};	
	\node[circle,fill,inner sep=1pt,color=NavyBlue] (12231) at (2*\y1 + \xy1, 2*\y2 + \xy2)  {};	
	\node[circle,fill,inner sep=1pt,color=NavyBlue] (21123) at (\y1 + \z1, \y2 + \z2)  {};	
	\node[circle,fill,inner sep=1pt,color=NavyBlue] (21132) at (\x1 + \y1 + \z1, \x2 + \y2 + \z2)  {};		
	\node[circle,fill,inner sep=1pt,color=NavyBlue] (21312) at (\x1 + \y1 + \xy1 + \z1, \x2 + \y2 + \xy2 + \z2)  {};			
	\node[circle,fill,inner sep=1pt,color=NavyBlue] (21321) at (\x1 + 2*\y1 + \xy1 + \z1, \x2 + 2*\y2 + \xy2 + \z2)  {};	
	\node[circle,fill,inner sep=1pt,color=NavyBlue] (21231) at (2*\y1 + \xy1 + \z1, 2*\y2 + \xy2 + \z2)  {};
	\node[circle,fill,inner sep=1pt,color=NavyBlue] (21213) at (2*\y1 + \z1, 2*\y2 + \z2)  {};	
	\node[circle,fill,inner sep=1pt,color=NavyBlue] (31122) at (2*\x1 + 2*\xy1, 2*\x2 + 2*\xy2)  {};	
	\node[circle,fill,inner sep=1pt,color=NavyBlue] (31212) at (2*\x1 + 2*\xy1 + \y1, 2*\x2 + 2*\xy2 + \y2)  {};	
	\node[circle,fill,inner sep=1pt,color=NavyBlue] (31221) at (2*\x1 + 2*\xy1 + 2*\y1, 2*\x2 + 2*\xy2 + 2*\y2)  {};	
	\node[circle,fill,inner sep=1pt,color=NavyBlue] (32121) at (2*\x1 + 2*\xy1 + 2*\y1 + \z1, 2*\x2 + 2*\xy2 + 2*\y2 + \z2)  {};	
	\node[circle,fill,inner sep=1pt,color=NavyBlue] (32112) at (2*\x1 + 2*\xy1 + \y1 + \z1, 2*\x2 + 2*\xy2 + \y2 + \z2)  {};
	\node[circle,fill,inner sep=1pt,color=NavyBlue] (23112) at (\x1 + 2*\xy1 + \y1 + \z1, \x2 + 2*\xy2 + \y2 + \z2)  {};
	\node[circle,fill,inner sep=1pt,color=NavyBlue] (23121) at (\x1 + 2*\xy1 + 2*\y1 + \z1, \x2 + 2*\xy2 + 2*\y2 + \z2)  {};	
	\node[circle,fill,inner sep=1pt,color=NavyBlue] (22311) at (2*\xy1 + 2*\y1 + 2*\z1, 2*\xy2 + 2*\y2 + 2*\z2)  {};	
	\node[circle,fill,inner sep=1pt,color=NavyBlue] (22131) at (\xy1 + 2*\y1 + 2*\z1, \xy2 + 2*\y2 + 2*\z2)  {};
	\node[circle,fill,inner sep=1pt,color=NavyBlue] (22113) at (2*\y1 + 2*\z1, 2*\y2 + 2*\z2)  {};		
	\node[circle,fill,inner sep=1pt,color=NavyBlue] (23211) at (\x1 + 2*\xy1 + 2*\y1 + 2*\z1, \x2 + 2*\xy2 + 2*\y2 + 2*\z2)  {};		
	\node[circle,fill,inner sep=1pt,color=NavyBlue] (32211) at (2*\x1 + 2*\xy1 + 2*\y1 + 2*\z1, 2*\x2 + 2*\xy2 + 2*\y2 + 2*\z2)  {};			

	\draw[color=NavyBlue] (11223) -- (11232) -- (12132);
	\draw[color=NavyBlue] (11223) -- (12123);
    \draw[color=NavyBlue] (12123) -- (12132);
    \draw[color=NavyBlue] (12312) -- (13212);
	\draw[color=NavyBlue] (11232) -- (11322);
    \draw[very thick, color=orange] (11322) -- (13122);
    \draw[very thick, color=orange] (13122) -- (31122);
    \draw[very thick, color=orange] (13212) -- (31212);
    \draw[very thick, color=orange] (13221) -- (31221);				
    \draw[color=NavyBlue] (13122) -- (13212);
	\draw[color=NavyBlue] (12312) -- (12321);
	\draw[color=NavyBlue] (12123) -- (12213);
	\draw[very thick, color=purple] (12213) -- (12231);
	\draw[very thick, color=purple] (21213) -- (21231);
    \draw[very thick, color=purple] (22113) -- (22131);
    \draw[very thick, color=purple] (22131) -- (22311);
    \draw[color=NavyBlue] (12231) -- (12321);    
	\draw[color=NavyBlue] (21123) -- (21132);
    \draw[very thick, color=red] (21132) -- (21312);
    \draw[very thick, color=red] (21312) -- (23112);
    \draw[very thick, color=red] (21321) -- (23121);
    \draw[very thick, color=red] (12132) -- (12312);
    \draw[color=NavyBlue] (21312) -- (21321);
	\draw[color=NavyBlue] (21123) -- (21213);
    \draw[color=NavyBlue] (21231) -- (21321);
	\draw[color=NavyBlue] (12123) -- (21123);
	\draw[color=NavyBlue] (12213) -- (21213);
	\draw[color=NavyBlue] (12312) -- (21312);
	\draw[color=NavyBlue] (12321) -- (21321);
	\draw[color=NavyBlue] (12231) -- (21231);
	\draw[color=NavyBlue] (12132) -- (21132);			
	\draw[color=NavyBlue] (21213) -- (22113);
    \draw[color=NavyBlue] (22311) -- (23211);
	\draw[color=NavyBlue] (21231) -- (22131);			
	\draw[color=NavyBlue] (12321) -- (13221);
    \draw[color=NavyBlue] (31122) -- (31212);			
	  \draw[color=NavyBlue] (31212) -- (32112);
    \draw[color=NavyBlue] (32112) -- (32121);
	\draw[color=NavyBlue] (31212) -- (31221) -- (32121);
	  \draw[color=NavyBlue] (23112) -- (32112);
	  \draw[color=NavyBlue] (23121) -- (32121);
	\draw[color=NavyBlue] (13221) -- (13212);	
	\draw[color=NavyBlue] (23112) -- (23121) -- (23211) -- (32211);				
	\draw[color=NavyBlue] (23112) -- (32112) -- (32121) -- (32211);	
\end{scope}

% TOP LEFT
\begin{scope}[xshift = -200, yshift=-170, rotate=3]
	\node[circle,fill,inner sep=1pt,color=NavyBlue] (11223) at (0,0)  {};	
	\node[circle,fill,inner sep=1pt,color=NavyBlue] (11232) at (\x1, \x2)  {};
	\node[circle,fill,inner sep=1pt,color=NavyBlue] (11322) at (2*\x1, 2*\x2)  {};	
	\node[circle,fill,inner sep=1pt,color=NavyBlue] (12123) at (\y1, \y2)  {};	
	\node[circle,fill,inner sep=1pt,color=NavyBlue] (12132) at (\x1 + \y1,\x2 + \y2)  {};		
	\node[circle,fill,inner sep=1pt,color=NavyBlue] (13122) at (2*\x1 + \xy1, 2*\x2 + \xy2)  {};		
	\node[circle,fill,inner sep=1pt,color=NavyBlue] (13212) at (2*\x1 + \xy1 + \y1, 2*\x2 + \xy2 + \y2)  {};		
	\node[circle,fill,inner sep=1pt,color=NavyBlue] (12312) at (\x1 + \y1 + \xy1, \x2 + \y2 + \xy2)  {};			
	\node[circle,fill,inner sep=1pt,color=NavyBlue] (12321) at (\x1 + 2*\y1 + \xy1, \x2 + 2*\y2 + \xy2)  {};	
	\node[circle,fill,inner sep=1pt,color=NavyBlue] (13221) at (2*\x1 + 2*\y1 + \xy1, 2*\x2 + 2*\y2 + \xy2)  {};		
	\node[circle,fill,inner sep=1pt,color=NavyBlue] (21123) at (\y1 + \z1, \y2 + \z2)  {};	
	\node[circle,fill,inner sep=1pt,color=NavyBlue] (21132) at (\x1 + 0.95*\y1 + \z1, \x2 + 0.95*\y2 + \z2)  {};		
	\node[circle,fill,inner sep=1pt,color=NavyBlue] (21312) at (\x1 + \y1 + \xy1 + \z1, \x2 + \y2 + \xy2 + \z2)  {};			
	\node[circle,fill,inner sep=1pt,color=NavyBlue] (21321) at (\x1 + 2*\y1 + \xy1 + \z1, \x2 + 2*\y2 + \xy2 + \z2)  {};	
	\node[circle,fill,inner sep=1pt,color=NavyBlue] (31122) at (2*\x1 + 2*\xy1, 2*\x2 + 2*\xy2)  {};	
	\node[circle,fill,inner sep=1pt,color=NavyBlue] (31212) at (2*\x1 + 2*\xy1 + \y1, 2*\x2 + 2*\xy2 + \y2)  {};	
	\node[circle,fill,inner sep=1pt,color=NavyBlue] (31221) at (2*\x1 + 2*\xy1 + 2*\y1, 2*\x2 + 2*\xy2 + 2*\y2)  {};	
	\node[circle,fill,inner sep=1pt,color=NavyBlue] (32121) at (2*\x1 + 2*\xy1 + 2*\y1 + \z1, 2*\x2 + 2*\xy2 + 2*\y2 + \z2)  {};	
	\node[circle,fill,inner sep=1pt,color=NavyBlue] (32112) at (2*\x1 + 2*\xy1 + \y1 + \z1, 2*\x2 + 2*\xy2 + \y2 + \z2)  {};
	\node[circle,fill,inner sep=1pt,color=NavyBlue] (23112) at (\x1 + 2*\xy1 + \y1 + \z1, \x2 + 2*\xy2 + \y2 + \z2)  {};
	\node[circle,fill,inner sep=1pt,color=NavyBlue] (23121) at (\x1 + 2*\xy1 + 2*\y1 + \z1, \x2 + 2*\xy2 + 2*\y2 + \z2)  {};	
	\node[circle,fill,inner sep=1pt,color=NavyBlue] (23211) at (\x1 + 2*\xy1 + 2*\y1 + 2*\z1, \x2 + 2*\xy2 + 2*\y2 + 2*\z2)  {};		
	\node[circle,fill,inner sep=1pt,color=NavyBlue] (32211) at (2*\x1 + 2*\xy1 + 2*\y1 + 2*\z1, 2*\x2 + 2*\xy2 + 2*\y2 + 2*\z2)  {};			

    % CONTRACTED EDGES
	\node[circle,fill,inner sep=1pt,color=NavyBlue] (12213) at (2*\y1, 2*\y2)  {}; 
	\node[circle,fill,inner sep=1pt,color=NavyBlue] (12231) at (2*\y1, 2*\y2)  {}; 
    \node[circle,fill,inner sep=1pt,color=NavyBlue] (21231) at (2*\y1 + \z1, 2*\y2 + \z2)  {}; 
	\node[circle,fill,inner sep=1pt,color=NavyBlue] (21213) at (2*\y1 + \z1, 2*\y2 + \z2)  {}; 
    \node[circle,fill,inner sep=1pt,color=NavyBlue] (22131) at (2*\y1 + 2*\z1, 2*\y2 + 2*\z2)  {}; 
	\node[circle,fill,inner sep=1pt,color=NavyBlue] (22113) at (2*\y1 + 2*\z1, 2*\y2 + 2*\z2)  {}; 
	\node[circle,fill,inner sep=1pt,color=NavyBlue] (22311) at (2*\y1 + 2*\z1, 2*\y2 + 2*\z2)  {};	

	\draw[color=NavyBlue] (11223) -- (11232) -- (12132);
	\draw[color=NavyBlue] (11223) -- (12123);
    \draw[color=NavyBlue] (12123) -- (12132);
    \draw[color=NavyBlue] (12312) -- (13212);
	\draw[color=NavyBlue] (11232) -- (11322);
    \draw[very thick, color=orange] (11322) -- (13122);
    \draw[very thick, color=orange] (13122) -- (31122);
    \draw[very thick, color=orange] (13212) -- (31212);
    \draw[very thick, color=orange] (13221) -- (31221);				
    \draw[color=NavyBlue] (13122) -- (13212);
	\draw[color=NavyBlue] (12312) -- (12321);
	\draw[color=NavyBlue] (12123) -- (12213);
	%\draw[very thick, color=purple] (12213) -- (12231);
	%\draw[very thick, color=purple] (21213) -- (21231);
    %\draw[very thick, color=purple] (22113) -- (22131);
    %\draw[very thick, color=purple] (22131) -- (22311);
    \draw[color=NavyBlue] (12231) -- (12321);    
	\draw[color=NavyBlue] (21123) -- (21132);
    \draw[very thick, color=red] (21132) -- (21312);
    \draw[very thick, color=red] (21312) -- (23112);
    \draw[very thick, color=red] (21321) -- (23121);
    \draw[very thick, color=red] (12132) -- (12312);
    \draw[color=NavyBlue] (21312) -- (21321);
	\draw[color=NavyBlue] (21123) -- (21213);
    \draw[color=NavyBlue] (21231) -- (21321);
	\draw[color=NavyBlue] (12123) -- (21123);
	\draw[color=NavyBlue] (12213) -- (21213);
	\draw[color=NavyBlue] (12312) -- (21312);
	\draw[color=NavyBlue] (12321) -- (21321);
	\draw[color=NavyBlue] (12231) -- (21231);
	\draw[color=NavyBlue] (12132) -- (21132);			
	\draw[color=NavyBlue] (21213) -- (22113);
    \draw[color=NavyBlue] (22311) -- (23211);
	\draw[color=NavyBlue] (21231) -- (22131);			
	\draw[color=NavyBlue] (12321) -- (13221);
    \draw[color=NavyBlue] (31122) -- (31212);			
	  \draw[color=NavyBlue] (31212) -- (32112);
    \draw[color=NavyBlue] (32112) -- (32121);
	\draw[color=NavyBlue] (31212) -- (31221) -- (32121);
	  \draw[color=NavyBlue] (23112) -- (32112);
	  \draw[color=NavyBlue] (23121) -- (32121);
	\draw[color=NavyBlue] (13221) -- (13212);	
	\draw[color=NavyBlue] (23112) -- (23121) -- (23211) -- (32211);				
	\draw[color=NavyBlue] (23112) -- (32112) -- (32121) -- (32211);	
\end{scope}

% TOP MIDDLE
\begin{scope}[xshift = 0, yshift=-170, rotate=3]
	\node[circle,fill,inner sep=1pt,color=NavyBlue] (11223) at (0,0)  {};	
	\node[circle,fill,inner sep=1pt,color=NavyBlue] (11232) at (\x1, \x2)  {};
	\node[circle,fill,inner sep=1pt,color=NavyBlue] (11322) at (2*\x1, 2*\x2)  {};	
	\node[circle,fill,inner sep=1pt,color=NavyBlue] (12123) at (\y1, \y2)  {};	
	  \node[circle,fill,inner sep=1pt,color=NavyBlue] (13122) at (2*\x1 + \xy1, 2*\x2 + \xy2)  {};		
	\node[circle,fill,inner sep=1pt,color=NavyBlue] (13212) at (2*\x1 + \xy1 + \y1, 2*\x2 + \xy2 + \y2)  {};		
	\node[circle,fill,inner sep=1pt,color=NavyBlue] (12321) at (\x1 + 2*\y1 + \xy1, \x2 + 2*\y2 + \xy2)  {};	
	\node[circle,fill,inner sep=1pt,color=NavyBlue] (13221) at (2*\x1 + 2*\y1 + \xy1, 2*\x2 + 2*\y2 + \xy2)  {};		
	\node[circle,fill,inner sep=1pt,color=NavyBlue] (12213) at (2*\y1, 2*\y2)  {};	
	\node[circle,fill,inner sep=1pt,color=NavyBlue] (12231) at (2.1*\y1 + \xy1, 2.1*\y2 + \xy2)  {};	
	\node[circle,fill,inner sep=1pt,color=NavyBlue] (21123) at (\y1 + \z1, \y2 + \z2)  {};	
	\node[circle,fill,inner sep=1pt,color=NavyBlue] (21231) at (2*\y1 + \xy1 + \z1, 2*\y2 + \xy2 + \z2)  {};
	\node[circle,fill,inner sep=1pt,color=NavyBlue] (21213) at (2*\y1 + \z1, 2*\y2 + \z2)  {};	
	\node[circle,fill,inner sep=1pt,color=NavyBlue] (31122) at (2*\x1 + 2*\xy1, 2*\x2 + 2*\xy2)  {};	
	\node[circle,fill,inner sep=1pt,color=NavyBlue] (31212) at (2*\x1 + 2*\xy1 + \y1, 2*\x2 + 2*\xy2 + \y2)  {};	
	\node[circle,fill,inner sep=1pt,color=NavyBlue] (31221) at (2*\x1 + 2*\xy1 + 2*\y1, 2*\x2 + 2*\xy2 + 2*\y2)  {};	
	\node[circle,fill,inner sep=1pt,color=NavyBlue] (32121) at (2*\x1 + 2*\xy1 + 2*\y1 + \z1, 2*\x2 + 2*\xy2 + 2*\y2 + \z2)  {};	
	\node[circle,fill,inner sep=1pt,color=NavyBlue] (32112) at (2*\x1 + 2*\xy1 + \y1 + \z1, 2*\x2 + 2*\xy2 + \y2 + \z2)  {};
	\node[circle,fill,inner sep=1pt,color=NavyBlue] (22311) at (2*\xy1 + 2*\y1 + 2*\z1, 2*\xy2 + 2*\y2 + 2*\z2)  {};	
	\node[circle,fill,inner sep=1pt,color=NavyBlue] (22131) at (\xy1 + 2*\y1 + 2*\z1, \xy2 + 2*\y2 + 2*\z2)  {};
	\node[circle,fill,inner sep=1pt,color=NavyBlue] (22113) at (2*\y1 + 2*\z1, 2*\y2 + 2*\z2)  {};		
	\node[circle,fill,inner sep=1pt,color=NavyBlue] (23211) at (\x1 + 2*\xy1 + 2*\y1 + 2*\z1, \x2 + 2*\xy2 + 2*\y2 + 2*\z2)  {};		
	\node[circle,fill,inner sep=1pt,color=NavyBlue] (32211) at (2*\x1 + 2*\xy1 + 2*\y1 + 2*\z1, 2*\x2 + 2*\xy2 + 2*\y2 + 2*\z2)  {};			

    % Contracted 
    \node[circle,fill,inner sep=1pt,color=NavyBlue] (12132) at (\x1 + \y1 + \xy1, \x2 + \y2 + \xy2)  {};		
	\node[circle,fill,inner sep=1pt,color=NavyBlue] (12312) at (\x1 + \y1 + \xy1, \x2 + \y2 + \xy2)  {};
	\node[circle,fill,inner sep=1pt,color=NavyBlue] (21132) at (\x1 + \y1 + \xy1 + \z1, \x2 + \y2 + \xy2 + \z2)  {};		
	\node[circle,fill,inner sep=1pt,color=NavyBlue] (21312) at (\x1 + \y1 + \xy1 + \z1, \x2 + \y2 + \xy2 + \z2)  {};			
	\node[circle,fill,inner sep=1pt,color=NavyBlue] (23112) at (\x1 + \y1 + \xy1 + \z1, \x2 + \y2 + \xy2 + \z2)  {};
    \node[circle,fill,inner sep=1pt,color=NavyBlue] (21321) at (\x1 + 2*\y1 + \xy1 + \z1, \x2 + 2*\y2 + \xy2 + \z2)  {};	
	\node[circle,fill,inner sep=1pt,color=NavyBlue] (23121) at (\x1 + 2*\y1 + \xy1 + \z1, \x2 + 2*\y2 + \xy2 + \z2)  {};

	\draw[color=NavyBlue] (11223) -- (11232) -- (12132);
	\draw[color=NavyBlue] (11223) -- (12123);
    \draw[color=NavyBlue] (12123) -- (12132);
    \draw[color=NavyBlue] (12312) -- (13212);
	\draw[color=NavyBlue] (11232) -- (11322);
    \draw[very thick, color=orange] (11322) -- (13122);
    \draw[very thick, color=orange] (13122) -- (31122);
    \draw[very thick, color=orange] (13212) -- (31212);
    \draw[very thick, color=orange] (13221) -- (31221);				
    \draw[color=NavyBlue] (13122) -- (13212);
	\draw[color=NavyBlue] (12312) -- (12321);
	\draw[color=NavyBlue] (12123) -- (12213);
	\draw[very thick, color=purple] (12213) -- (12231);
	\draw[very thick, color=purple] (21213) -- (21231);
    \draw[very thick, color=purple] (22113) -- (22131);
    \draw[very thick, color=purple] (22131) -- (22311);
    \draw[color=NavyBlue] (12231) -- (12321);    
	\draw[color=NavyBlue] (21123) -- (21132);
    %\draw[very thick, color=red] (21132) -- (21312);
    %\draw[very thick, color=red] (21312) -- (23112);
    %\draw[very thick, color=red] (21321) -- (23121);
    %\draw[very thick, color=red] (12132) -- (12312);
    \draw[color=NavyBlue] (21312) -- (21321);
	\draw[color=NavyBlue] (21123) -- (21213);
    \draw[color=NavyBlue] (21231) -- (21321);
	\draw[color=NavyBlue] (12123) -- (21123);
	\draw[color=NavyBlue] (12213) -- (21213);
	\draw[color=NavyBlue] (12312) -- (21312);
	\draw[color=NavyBlue] (12321) -- (21321);
	\draw[color=NavyBlue] (12231) -- (21231);
	\draw[color=NavyBlue] (12132) -- (21132);			
	\draw[color=NavyBlue] (21213) -- (22113);
    \draw[color=NavyBlue] (22311) -- (23211);
	\draw[color=NavyBlue] (21231) -- (22131);			
	\draw[color=NavyBlue] (12321) -- (13221);
    \draw[color=NavyBlue] (31122) -- (31212);			
	  \draw[color=NavyBlue] (31212) -- (32112);
    \draw[color=NavyBlue] (32112) -- (32121);
	\draw[color=NavyBlue] (31212) -- (31221) -- (32121);
	  \draw[color=NavyBlue] (23112) -- (32112);
	  \draw[color=NavyBlue] (23121) -- (32121);
	\draw[color=NavyBlue] (13221) -- (13212);	
	\draw[color=NavyBlue] (23112) -- (23121) -- (23211) -- (32211);				
	\draw[color=NavyBlue] (23112) -- (32112) -- (32121) -- (32211);	
\end{scope}

% TOP RIGHT
\begin{scope}[xshift = 200, yshift=-170, rotate=3]
	\node[circle,fill,inner sep=1pt,color=NavyBlue] (11223) at (0,0)  {};	
	\node[circle,fill,inner sep=1pt,color=NavyBlue] (11232) at (\x1, \x2)  {};
	\node[circle,fill,inner sep=1pt,color=NavyBlue] (12123) at (\y1, \y2)  {};	
	\node[circle,fill,inner sep=1pt,color=NavyBlue] (12132) at (\x1 + \y1,\x2 + \y2)  {};		
	\node[circle,fill,inner sep=1pt,color=NavyBlue] (12312) at (\x1 + \y1 + \xy1, \x2 + \y2 + \xy2)  {};			
	\node[circle,fill,inner sep=1pt,color=NavyBlue] (12321) at (\x1 + 2*\y1 + \xy1, \x2 + 2*\y2 + \xy2)  {};	
	\node[circle,fill,inner sep=1pt,color=NavyBlue] (12213) at (2*\y1, 2*\y2)  {};	
	\node[circle,fill,inner sep=1pt,color=NavyBlue] (12231) at (2*\y1 + \xy1, 2*\y2 + \xy2)  {};	
	\node[circle,fill,inner sep=1pt,color=NavyBlue] (21123) at (\y1 + \z1, \y2 + \z2)  {};	
	\node[circle,fill,inner sep=1pt,color=NavyBlue] (21132) at (\x1 + \y1 + \z1, \x2 + \y2 + \z2)  {};		
	\node[circle,fill,inner sep=1pt,color=NavyBlue] (21312) at (\x1 + \y1 + \xy1 + \z1, \x2 + \y2 + \xy2 + \z2)  {};			
	\node[circle,fill,inner sep=1pt,color=NavyBlue] (21321) at (\x1 + 2*\y1 + \xy1 + \z1, \x2 + 2*\y2 + \xy2 + \z2)  {};	
	\node[circle,fill,inner sep=1pt,color=NavyBlue] (21231) at (2*\y1 + \xy1 + \z1, 2*\y2 + \xy2 + \z2)  {};
	\node[circle,fill,inner sep=1pt,color=NavyBlue] (21213) at (2*\y1 + \z1, 2*\y2 + \z2)  {};	
	\node[circle,fill,inner sep=1pt,color=NavyBlue] (32121) at (2*\x1 + 2*\xy1 + 2*\y1 + \z1, 2*\x2 + 2*\xy2 + 2*\y2 + \z2)  {};	
	\node[circle,fill,inner sep=1pt,color=NavyBlue] (32112) at (2*\x1 + 2*\xy1 + \y1 + \z1, 2*\x2 + 2*\xy2 + \y2 + \z2)  {};
	\node[circle,fill,inner sep=1pt,color=NavyBlue] (23112) at (\x1 + 2*\xy1 + \y1 + \z1, \x2 + 2*\xy2 + \y2 + \z2)  {};
	\node[circle,fill,inner sep=1pt,color=NavyBlue] (23121) at (\x1 + 2*\xy1 + 2*\y1 + \z1, \x2 + 2*\xy2 + 2*\y2 + \z2)  {};	
	\node[circle,fill,inner sep=1pt,color=NavyBlue] (22311) at (2*\xy1 + 2*\y1 + 2*\z1, 2*\xy2 + 2*\y2 + 2*\z2)  {};	
	\node[circle,fill,inner sep=1pt,color=NavyBlue] (22131) at (\xy1 + 2*\y1 + 2*\z1, \xy2 + 2*\y2 + 2*\z2)  {};
	\node[circle,fill,inner sep=1pt,color=NavyBlue] (22113) at (2*\y1 + 2*\z1, 2*\y2 + 2*\z2)  {};		
	\node[circle,fill,inner sep=1pt,color=NavyBlue] (23211) at (\x1 + 2*\xy1 + 2*\y1 + 2*\z1, \x2 + 2*\xy2 + 2*\y2 + 2*\z2)  {};		
	\node[circle,fill,inner sep=1pt,color=NavyBlue] (32211) at (2*\x1 + 2*\xy1 + 2*\y1 + 2*\z1, 2*\x2 + 2*\xy2 + 2*\y2 + 2*\z2)  {};			

    % Contracted 
   	\node[circle,fill,inner sep=1pt,color=NavyBlue] (31122) at (2*\x1 + 2*\xy1, 2*\x2 + 2*\xy2)  {};	
	\node[circle,fill,inner sep=1pt,color=NavyBlue] (11322) at (2*\x1 + 2*\xy1, 2*\x2 + 2*\xy2)  {};
	\node[circle,fill,inner sep=1pt,color=NavyBlue] (13122) at (2*\x1 + 2*\xy1, 2*\x2 + 2*\xy2)  {};	
	\node[circle,fill,inner sep=1pt,color=NavyBlue] (31212) at (2*\x1 + 2*\xy1 + \y1, 2*\x2 + 2*\xy2 + \y2)  {};
	\node[circle,fill,inner sep=1pt,color=NavyBlue] (13212) at (2*\x1 + 2*\xy1 + \y1, 2*\x2 + 2*\xy2 + \y2)  {};
	\node[circle,fill,inner sep=1pt,color=NavyBlue] (31221) at (2*\x1 + 2*\xy1 + 2*\y1, 2*\x2 + 2*\xy2 + 2*\y2)  {};	
	\node[circle,fill,inner sep=1pt,color=NavyBlue] (13221) at (2*\x1 + 2*\xy1 + 2*\y1, 2*\x2 + 2*\xy2 + 2*\y2)  {};		

	\draw[color=NavyBlue] (11223) -- (11232) -- (12132);
	\draw[color=NavyBlue] (11223) -- (12123);
    \draw[color=NavyBlue] (12123) -- (12132);
    \draw[color=NavyBlue] (12312) -- (13212);
	\draw[color=NavyBlue] (11232) -- (11322);
    %\draw[very thick, color=orange] (11322) -- (13122);
    %\draw[very thick, color=orange] (13122) -- (31122);
    %\draw[very thick, color=orange] (13212) -- (31212);
    %\draw[very thick, color=orange] (13221) -- (31221);				
    \draw[color=NavyBlue] (13122) -- (13212);
	\draw[color=NavyBlue] (12312) -- (12321);
	\draw[color=NavyBlue] (12123) -- (12213);
	\draw[very thick, color=purple] (12213) -- (12231);
	\draw[very thick, color=purple] (21213) -- (21231);
    \draw[very thick, color=purple] (22113) -- (22131);
    \draw[very thick, color=purple] (22131) -- (22311);
    \draw[color=NavyBlue] (12231) -- (12321);    
	\draw[color=NavyBlue] (21123) -- (21132);
    \draw[very thick, color=red] (21132) -- (21312);
    \draw[very thick, color=red] (21312) -- (23112);
    \draw[very thick, color=red] (21321) -- (23121);
    \draw[very thick, color=red] (12132) -- (12312);
    \draw[color=NavyBlue] (21312) -- (21321);
	\draw[color=NavyBlue] (21123) -- (21213);
    \draw[color=NavyBlue] (21231) -- (21321);
	\draw[color=NavyBlue] (12123) -- (21123);
	\draw[color=NavyBlue] (12213) -- (21213);
	\draw[color=NavyBlue] (12312) -- (21312);
	\draw[color=NavyBlue] (12321) -- (21321);
	\draw[color=NavyBlue] (12231) -- (21231);
	\draw[color=NavyBlue] (12132) -- (21132);			
	\draw[color=NavyBlue] (21213) -- (22113);
    \draw[color=NavyBlue] (22311) -- (23211);
	\draw[color=NavyBlue] (21231) -- (22131);			
	\draw[color=NavyBlue] (12321) -- (13221);
    \draw[color=NavyBlue] (31122) -- (31212);			
	  \draw[color=NavyBlue] (31212) -- (32112);
    \draw[color=NavyBlue] (32112) -- (32121);
	\draw[color=NavyBlue] (31212) -- (31221) -- (32121);
	  \draw[color=NavyBlue] (23112) -- (32112);
	  \draw[color=NavyBlue] (23121) -- (32121);
	\draw[color=NavyBlue] (13221) -- (13212);	
	\draw[color=NavyBlue] (23112) -- (23121) -- (23211) -- (32211);				
	\draw[color=NavyBlue] (23112) -- (32112) -- (32121) -- (32211);	
\end{scope}

% BOTTOM LEFT
\begin{scope}[xshift = -200, yshift=-340, rotate=3]
	\node[circle,fill,inner sep=1pt,color=NavyBlue] (11223) at (0,0)  {};	
	\node[circle,fill,inner sep=1pt,color=NavyBlue] (11232) at (\x1, \x2)  {};
	\node[circle,fill,inner sep=1pt,color=NavyBlue] (11322) at (2*\x1, 2*\x2)  {};	
	\node[circle,fill,inner sep=1pt,color=NavyBlue] (12123) at (\y1, \y2)  {};	
	
	\node[circle,fill,inner sep=1pt,color=NavyBlue] (13122) at (2*\x1 + \xy1, 2*\x2 + \xy2)  {};		
	\node[circle,fill,inner sep=1pt,color=NavyBlue] (13212) at (2*\x1 + \xy1 + \y1, 2*\x2 + \xy2 + \y2)  {};		
	\node[circle,fill,inner sep=1pt,color=NavyBlue] (12321) at (\x1 + 2*\y1 + \xy1, \x2 + 2*\y2 + \xy2)  {};	
	\node[circle,fill,inner sep=1pt,color=NavyBlue] (13221) at (2*\x1 + 2*\y1 + \xy1, 2*\x2 + 2*\y2 + \xy2)  {};		
	\node[circle,fill,inner sep=1pt,color=NavyBlue] (21123) at (\y1 + \z1, \y2 + \z2)  {};	
	\node[circle,fill,inner sep=1pt,color=NavyBlue] (31122) at (2*\x1 + 2*\xy1, 2*\x2 + 2*\xy2)  {};	
	\node[circle,fill,inner sep=1pt,color=NavyBlue] (31212) at (2*\x1 + 2*\xy1 + \y1, 2*\x2 + 2*\xy2 + \y2)  {};	
	\node[circle,fill,inner sep=1pt,color=NavyBlue] (31221) at (2*\x1 + 2*\xy1 + 2*\y1, 2*\x2 + 2*\xy2 + 2*\y2)  {};	
	\node[circle,fill,inner sep=1pt,color=NavyBlue] (32121) at (2*\x1 + 2*\xy1 + 2*\y1 + \z1, 2*\x2 + 2*\xy2 + 2*\y2 + \z2)  {};	
	\node[circle,fill,inner sep=1pt,color=NavyBlue] (32112) at (2*\x1 + 2*\xy1 + \y1 + \z1, 2*\x2 + 2*\xy2 + \y2 + \z2)  {};
	\node[circle,fill,inner sep=1pt,color=NavyBlue] (32211) at (2*\x1 + 2*\xy1 + 2*\y1 + 2*\z1, 2*\x2 + 2*\xy2 + 2*\y2 + 2*\z2)  {};			

    % CONTRACTED EDGES
	\node[circle,fill,inner sep=1pt,color=NavyBlue] (12213) at (2*\y1, 2*\y2)  {}; 
	\node[circle,fill,inner sep=1pt,color=NavyBlue] (12231) at (2*\y1, 2*\y2)  {}; 
    \node[circle,fill,inner sep=1pt,color=NavyBlue] (21231) at (2*\y1 + \z1, 2*\y2 + \z2)  {}; 
	\node[circle,fill,inner sep=1pt,color=NavyBlue] (21213) at (2*\y1 + \z1, 2*\y2 + \z2)  {}; 
    \node[circle,fill,inner sep=1pt,color=NavyBlue] (22131) at (2*\y1 + 2*\z1, 2*\y2 + 2*\z2)  {}; 
	\node[circle,fill,inner sep=1pt,color=NavyBlue] (22113) at (2*\y1 + 2*\z1, 2*\y2 + 2*\z2)  {}; 
	\node[circle,fill,inner sep=1pt,color=NavyBlue] (22311) at (2*\y1 + 2*\z1, 2*\y2 + 2*\z2)  {};	

    \node[circle,fill,inner sep=1pt,color=NavyBlue] (12132) at (\x1 + \y1 + \xy1, \x2 + \y2 + \xy2)  {};		
	\node[circle,fill,inner sep=1pt,color=NavyBlue] (12312) at (\x1 + \y1 + \xy1, \x2 + \y2 + \xy2)  {};
	\node[circle,fill,inner sep=1pt,color=NavyBlue] (21132) at (\x1 + \y1 + \xy1 + \z1, \x2 + \y2 + \xy2 + \z2)  {};		
	\node[circle,fill,inner sep=1pt,color=NavyBlue] (21312) at (\x1 + \y1 + \xy1 + \z1, \x2 + \y2 + \xy2 + \z2)  {};			
	\node[circle,fill,inner sep=1pt,color=NavyBlue] (23112) at (\x1 + \y1 + \xy1 + \z1, \x2 + \y2 + \xy2 + \z2)  {};
    \node[circle,fill,inner sep=1pt,color=NavyBlue] (21321) at (\x1 + 2*\y1 + \xy1 + \z1, \x2 + 2*\y2 + \xy2 + \z2)  {};	
	\node[circle,fill,inner sep=1pt,color=NavyBlue] (23121) at (\x1 + 2*\y1 + \xy1 + \z1, \x2 + 2*\y2 + \xy2 + \z2)  {};

    % SHIFTED NODES
   	\node[circle,fill,inner sep=1pt,color=NavyBlue] (23211) at (\x1 + 2*\y1 + \xy1 + 2*\z1, \x2 + 2*\y2 + \xy2 + 2*\z2)  {};	

	\draw[color=NavyBlue] (11223) -- (11232) -- (12132);
	\draw[color=NavyBlue] (11223) -- (12123);
    \draw[color=NavyBlue] (12123) -- (12132);
    \draw[color=NavyBlue] (12312) -- (13212);
	\draw[color=NavyBlue] (11232) -- (11322);
    \draw[very thick, color=orange] (11322) -- (13122);
    \draw[very thick, color=orange] (13122) -- (31122);
    \draw[very thick, color=orange] (13212) -- (31212);
    \draw[very thick, color=orange] (13221) -- (31221);				
    \draw[color=NavyBlue] (13122) -- (13212);
	\draw[color=NavyBlue] (12312) -- (12321);
	\draw[color=NavyBlue] (12123) -- (12213);
	%\draw[very thick, color=purple] (12213) -- (12231);
	%\draw[very thick, color=purple] (21213) -- (21231);
    %\draw[very thick, color=purple] (22113) -- (22131);
    %\draw[very thick, color=purple] (22131) -- (22311);
    \draw[color=NavyBlue] (12231) -- (12321);    
	\draw[color=NavyBlue] (21123) -- (21132);
    %\draw[very thick, color=red] (21132) -- (21312);
    %\draw[very thick, color=red] (21312) -- (23112);
    %\draw[very thick, color=red] (21321) -- (23121);
    %\draw[very thick, color=red] (12132) -- (12312);
    \draw[color=NavyBlue] (21312) -- (21321);
	\draw[color=NavyBlue] (21123) -- (21213);
    \draw[color=NavyBlue] (21231) -- (21321);
	\draw[color=NavyBlue] (12123) -- (21123);
	\draw[color=NavyBlue] (12213) -- (21213);
	\draw[color=NavyBlue] (12312) -- (21312);
	\draw[color=NavyBlue] (12321) -- (21321);
	\draw[color=NavyBlue] (12231) -- (21231);
	\draw[color=NavyBlue] (12132) -- (21132);			
	\draw[color=NavyBlue] (21213) -- (22113);
    \draw[color=NavyBlue] (22311) -- (23211);
	\draw[color=NavyBlue] (21231) -- (22131);			
	\draw[color=NavyBlue] (12321) -- (13221);
    \draw[color=NavyBlue] (31122) -- (31212);			
	  \draw[color=NavyBlue] (31212) -- (32112);
    \draw[color=NavyBlue] (32112) -- (32121);
	\draw[color=NavyBlue] (31212) -- (31221) -- (32121);
	  \draw[color=NavyBlue] (23112) -- (32112);
	  \draw[color=NavyBlue] (23121) -- (32121);
	\draw[color=NavyBlue] (13221) -- (13212);	
	\draw[color=NavyBlue] (23112) -- (23121) -- (23211) -- (32211);				
	\draw[color=NavyBlue] (23112) -- (32112) -- (32121) -- (32211);	
\end{scope}

% BOTTOM MIDDLE 
\begin{scope}[xshift = 0, yshift=-340, rotate=3]
	\node[circle,fill,inner sep=1pt,color=NavyBlue] (11223) at (0,0)  {};	
	\node[circle,fill,inner sep=1pt,color=NavyBlue] (11232) at (\x1, \x2)  {};	
	\node[circle,fill,inner sep=1pt,color=NavyBlue] (12123) at (\y1, \y2)  {};	
	\node[circle,fill,inner sep=1pt,color=NavyBlue] (12132) at (\x1 + \y1,\x2 + \y2)  {};		
	\node[circle,fill,inner sep=1pt,color=NavyBlue] (12312) at (\x1 + \y1 + \xy1, \x2 + \y2 + \xy2)  {};			
	\node[circle,fill,inner sep=1pt,color=NavyBlue] (12321) at (\x1 + 2*\y1 + \xy1, \x2 + 2*\y2 + \xy2)  {};	
	\node[circle,fill,inner sep=1pt,color=NavyBlue] (21123) at (\y1 + \z1, \y2 + \z2)  {};	
	\node[circle,fill,inner sep=1pt,color=NavyBlue] (21132) at (\x1 + 0.95*\y1 + \z1, \x2 + 0.95*\y2 + \z2)  {};		
	\node[circle,fill,inner sep=1pt,color=NavyBlue] (21312) at (\x1 + \y1 + \xy1 + \z1, \x2 + \y2 + \xy2 + \z2)  {};			
	\node[circle,fill,inner sep=1pt,color=NavyBlue] (21321) at (\x1 + 2*\y1 + \xy1 + \z1, \x2 + 2*\y2 + \xy2 + \z2)  {};
	\node[circle,fill,inner sep=1pt,color=NavyBlue] (32121) at (2*\x1 + 2*\xy1 + 2*\y1 + \z1, 2*\x2 + 2*\xy2 + 2*\y2 + \z2)  {};	
	\node[circle,fill,inner sep=1pt,color=NavyBlue] (32112) at (2*\x1 + 2*\xy1 + \y1 + \z1, 2*\x2 + 2*\xy2 + \y2 + \z2)  {};
	\node[circle,fill,inner sep=1pt,color=NavyBlue] (23112) at (\x1 + 2*\xy1 + \y1 + \z1, \x2 + 2*\xy2 + \y2 + \z2)  {};
	\node[circle,fill,inner sep=1pt,color=NavyBlue] (23121) at (\x1 + 2*\xy1 + 2*\y1 + \z1, \x2 + 2*\xy2 + 2*\y2 + \z2)  {};	
	\node[circle,fill,inner sep=1pt,color=NavyBlue] (23211) at (\x1 + 2*\xy1 + 2*\y1 + 2*\z1, \x2 + 2*\xy2 + 2*\y2 + 2*\z2)  {};		
	\node[circle,fill,inner sep=1pt,color=NavyBlue] (32211) at (2*\x1 + 2*\xy1 + 2*\y1 + 2*\z1, 2*\x2 + 2*\xy2 + 2*\y2 + 2*\z2)  {};			

    % CONTRACTED EDGES
	\node[circle,fill,inner sep=1pt,color=NavyBlue] (12213) at (2*\y1, 2*\y2)  {}; 
	\node[circle,fill,inner sep=1pt,color=NavyBlue] (12231) at (2*\y1, 2*\y2)  {}; 
    \node[circle,fill,inner sep=1pt,color=NavyBlue] (21231) at (2*\y1 + \z1, 2*\y2 + \z2)  {}; 
	\node[circle,fill,inner sep=1pt,color=NavyBlue] (21213) at (2*\y1 + \z1, 2*\y2 + \z2)  {}; 
    \node[circle,fill,inner sep=1pt,color=NavyBlue] (22131) at (2*\y1 + 2*\z1, 2*\y2 + 2*\z2)  {}; 
	\node[circle,fill,inner sep=1pt,color=NavyBlue] (22113) at (2*\y1 + 2*\z1, 2*\y2 + 2*\z2)  {}; 
	\node[circle,fill,inner sep=1pt,color=NavyBlue] (22311) at (2*\y1 + 2*\z1, 2*\y2 + 2*\z2)  {};	

   	\node[circle,fill,inner sep=1pt,color=NavyBlue] (31122) at (2*\x1 + 2*\xy1, 2*\x2 + 2*\xy2)  {};	
	\node[circle,fill,inner sep=1pt,color=NavyBlue] (11322) at (2*\x1 + 2*\xy1, 2*\x2 + 2*\xy2)  {};
	\node[circle,fill,inner sep=1pt,color=NavyBlue] (13122) at (2*\x1 + 2*\xy1, 2*\x2 + 2*\xy2)  {};	
	\node[circle,fill,inner sep=1pt,color=NavyBlue] (31212) at (2*\x1 + 2*\xy1 + \y1, 2*\x2 + 2*\xy2 + \y2)  {};
	\node[circle,fill,inner sep=1pt,color=NavyBlue] (13212) at (2*\x1 + 2*\xy1 + \y1, 2*\x2 + 2*\xy2 + \y2)  {};
	\node[circle,fill,inner sep=1pt,color=NavyBlue] (31221) at (2*\x1 + 2*\xy1 + 2*\y1, 2*\x2 + 2*\xy2 + 2*\y2)  {};	
	\node[circle,fill,inner sep=1pt,color=NavyBlue] (13221) at (2*\x1 + 2*\xy1 + 2*\y1, 2*\x2 + 2*\xy2 + 2*\y2)  {};

	\draw[color=NavyBlue] (11223) -- (11232) -- (12132);
	\draw[color=NavyBlue] (11223) -- (12123);
    \draw[color=NavyBlue] (12123) -- (12132);
    \draw[color=NavyBlue] (12312) -- (13212);
	\draw[color=NavyBlue] (11232) -- (11322);
    %\draw[very thick, color=orange] (11322) -- (13122);
    %\draw[very thick, color=orange] (13122) -- (31122);
    %\draw[very thick, color=orange] (13212) -- (31212);
    %\draw[very thick, color=orange] (13221) -- (31221);				
    \draw[color=NavyBlue] (13122) -- (13212);
	\draw[color=NavyBlue] (12312) -- (12321);
	\draw[color=NavyBlue] (12123) -- (12213);
	%\draw[very thick, color=purple] (12213) -- (12231);
	%\draw[very thick, color=purple] (21213) -- (21231);
    %\draw[very thick, color=purple] (22113) -- (22131);
    %\draw[very thick, color=purple] (22131) -- (22311);
    \draw[color=NavyBlue] (12231) -- (12321);    
	\draw[color=NavyBlue] (21123) -- (21132);
    \draw[very thick, color=red] (21132) -- (21312);
    \draw[very thick, color=red] (21312) -- (23112);
    \draw[very thick, color=red] (21321) -- (23121);
    \draw[very thick, color=red] (12132) -- (12312);
    \draw[color=NavyBlue] (21312) -- (21321);
	\draw[color=NavyBlue] (21123) -- (21213);
    \draw[color=NavyBlue] (21231) -- (21321);
	\draw[color=NavyBlue] (12123) -- (21123);
	\draw[color=NavyBlue] (12213) -- (21213);
	\draw[color=NavyBlue] (12312) -- (21312);
	\draw[color=NavyBlue] (12321) -- (21321);
	\draw[color=NavyBlue] (12231) -- (21231);
	\draw[color=NavyBlue] (12132) -- (21132);			
	\draw[color=NavyBlue] (21213) -- (22113);
    \draw[color=NavyBlue] (22311) -- (23211);
	\draw[color=NavyBlue] (21231) -- (22131);			
	\draw[color=NavyBlue] (12321) -- (13221);
    \draw[color=NavyBlue] (31122) -- (31212);			
	  \draw[color=NavyBlue] (31212) -- (32112);
    \draw[color=NavyBlue] (32112) -- (32121);
	\draw[color=NavyBlue] (31212) -- (31221) -- (32121);
	  \draw[color=NavyBlue] (23112) -- (32112);
	  \draw[color=NavyBlue] (23121) -- (32121);
	\draw[color=NavyBlue] (13221) -- (13212);	
	\draw[color=NavyBlue] (23112) -- (23121) -- (23211) -- (32211);				
	\draw[color=NavyBlue] (23112) -- (32112) -- (32121) -- (32211);	
\end{scope}

% BOTTOM RIGHT
\begin{scope}[xshift = 200, yshift=-340, rotate=3]
	\node[circle,fill,inner sep=1pt,color=NavyBlue] (11223) at (0,0)  {};	
	\node[circle,fill,inner sep=1pt,color=NavyBlue] (12123) at (\y1, \y2)  {};	
	\node[circle,fill,inner sep=1pt,color=NavyBlue] (12321) at (\x1 + 2*\y1 + \xy1, \x2 + 2*\y2 + \xy2)  {};	
	\node[circle,fill,inner sep=1pt,color=NavyBlue] (12213) at (2*\y1, 2*\y2)  {};	
	\node[circle,fill,inner sep=1pt,color=NavyBlue] (12231) at (2.1*\y1 + \xy1, 2.1*\y2 + \xy2)  {};	
	\node[circle,fill,inner sep=1pt,color=NavyBlue] (21123) at (\y1 + \z1, \y2 + \z2)  {};	
	\node[circle,fill,inner sep=1pt,color=NavyBlue] (21231) at (2*\y1 + \xy1 + \z1, 2*\y2 + \xy2 + \z2)  {};
	\node[circle,fill,inner sep=1pt,color=NavyBlue] (21213) at (2*\y1 + \z1, 2*\y2 + \z2)  {};	
	\node[circle,fill,inner sep=1pt,color=NavyBlue] (32121) at (2*\x1 + 2*\xy1 + 2*\y1 + \z1, 2*\x2 + 2*\xy2 + 2*\y2 + \z2)  {};	
	\node[circle,fill,inner sep=1pt,color=NavyBlue] (32112) at (2*\x1 + 2*\xy1 + \y1 + \z1, 2*\x2 + 2*\xy2 + \y2 + \z2)  {};
	\node[circle,fill,inner sep=1pt,color=NavyBlue] (22311) at (2*\xy1 + 2*\y1 + 2*\z1, 2*\xy2 + 2*\y2 + 2*\z2)  {};	
	\node[circle,fill,inner sep=1pt,color=NavyBlue] (22131) at (\xy1 + 2*\y1 + 2*\z1, \xy2 + 2*\y2 + 2*\z2)  {};
	\node[circle,fill,inner sep=1pt,color=NavyBlue] (22113) at (2*\y1 + 2*\z1, 2*\y2 + 2*\z2)  {};		
	\node[circle,fill,inner sep=1pt,color=NavyBlue] (23211) at (\x1 + 2*\xy1 + 2*\y1 + 2*\z1, \x2 + 2*\xy2 + 2*\y2 + 2*\z2)  {};		
	\node[circle,fill,inner sep=1pt,color=NavyBlue] (32211) at (2*\x1 + 2*\xy1 + 2*\y1 + 2*\z1, 2*\x2 + 2*\xy2 + 2*\y2 + 2*\z2)  {};			

    % Contracted 
   	\node[circle,fill,inner sep=1pt,color=NavyBlue] (31122) at (2*\x1 + 2*\xy1, 2*\x2 + 2*\xy2)  {};	
	\node[circle,fill,inner sep=1pt,color=NavyBlue] (11322) at (2*\x1 + 2*\xy1, 2*\x2 + 2*\xy2)  {};
	\node[circle,fill,inner sep=1pt,color=NavyBlue] (13122) at (2*\x1 + 2*\xy1, 2*\x2 + 2*\xy2)  {};	
	\node[circle,fill,inner sep=1pt,color=NavyBlue] (31212) at (2*\x1 + 2*\xy1 + \y1, 2*\x2 + 2*\xy2 + \y2)  {};
	\node[circle,fill,inner sep=1pt,color=NavyBlue] (13212) at (2*\x1 + 2*\xy1 + \y1, 2*\x2 + 2*\xy2 + \y2)  {};
	\node[circle,fill,inner sep=1pt,color=NavyBlue] (31221) at (2*\x1 + 2*\xy1 + 2*\y1, 2*\x2 + 2*\xy2 + 2*\y2)  {};	
	\node[circle,fill,inner sep=1pt,color=NavyBlue] (13221) at (2*\x1 + 2*\xy1 + 2*\y1, 2*\x2 + 2*\xy2 + 2*\y2)  {};		

    \node[circle,fill,inner sep=1pt,color=NavyBlue] (12132) at (\x1 + \y1 + \xy1, \x2 + \y2 + \xy2)  {};		
	\node[circle,fill,inner sep=1pt,color=NavyBlue] (12312) at (\x1 + \y1 + \xy1, \x2 + \y2 + \xy2)  {};
	\node[circle,fill,inner sep=1pt,color=NavyBlue] (21132) at (\x1 + \y1 + \xy1 + \z1, \x2 + \y2 + \xy2 + \z2)  {};		
	\node[circle,fill,inner sep=1pt,color=NavyBlue] (21312) at (\x1 + \y1 + \xy1 + \z1, \x2 + \y2 + \xy2 + \z2)  {};			
	\node[circle,fill,inner sep=1pt,color=NavyBlue] (23112) at (\x1 + \y1 + \xy1 + \z1, \x2 + \y2 + \xy2 + \z2)  {};
    \node[circle,fill,inner sep=1pt,color=NavyBlue] (21321) at (\x1 + 2*\y1 + \xy1 + \z1, \x2 + 2*\y2 + \xy2 + \z2)  {};	
	\node[circle,fill,inner sep=1pt,color=NavyBlue] (23121) at (\x1 + 2*\y1 + \xy1 + \z1, \x2 + 2*\y2 + \xy2 + \z2)  {};

    % Shifted nodes
    \node[circle,fill,inner sep=1pt,color=NavyBlue] (11232) at (\x1 + \xy1, \x2 + \xy2)  {};

	\draw[color=NavyBlue] (11223) -- (11232) -- (12132);
	\draw[color=NavyBlue] (11223) -- (12123);
    \draw[color=NavyBlue] (12123) -- (12132);
    \draw[color=NavyBlue] (12312) -- (13212);
	\draw[color=NavyBlue] (11232) -- (11322);
    %\draw[very thick, color=orange] (11322) -- (13122);
    %\draw[very thick, color=orange] (13122) -- (31122);
    %\draw[very thick, color=orange] (13212) -- (31212);
    %\draw[very thick, color=orange] (13221) -- (31221);				
    \draw[color=NavyBlue] (13122) -- (13212);
	\draw[color=NavyBlue] (12312) -- (12321);
	\draw[color=NavyBlue] (12123) -- (12213);
	\draw[very thick, color=purple] (12213) -- (12231);
	\draw[very thick, color=purple] (21213) -- (21231);
    \draw[very thick, color=purple] (22113) -- (22131);
    \draw[very thick, color=purple] (22131) -- (22311);
    \draw[color=NavyBlue] (12231) -- (12321);    
	\draw[color=NavyBlue] (21123) -- (21132);
    %\draw[very thick, color=red] (21132) -- (21312);
    %\draw[very thick, color=red] (21312) -- (23112);
    %\draw[very thick, color=red] (21321) -- (23121);
    %\draw[very thick, color=red] (12132) -- (12312);
    \draw[color=NavyBlue] (21312) -- (21321);
	\draw[color=NavyBlue] (21123) -- (21213);
    \draw[color=NavyBlue] (21231) -- (21321);
	\draw[color=NavyBlue] (12123) -- (21123);
	\draw[color=NavyBlue] (12213) -- (21213);
	\draw[color=NavyBlue] (12312) -- (21312);
	\draw[color=NavyBlue] (12321) -- (21321);
	\draw[color=NavyBlue] (12231) -- (21231);
	\draw[color=NavyBlue] (12132) -- (21132);			
	\draw[color=NavyBlue] (21213) -- (22113);
    \draw[color=NavyBlue] (22311) -- (23211);
	\draw[color=NavyBlue] (21231) -- (22131);			
	\draw[color=NavyBlue] (12321) -- (13221);
    \draw[color=NavyBlue] (31122) -- (31212);			
	  \draw[color=NavyBlue] (31212) -- (32112);
    \draw[color=NavyBlue] (32112) -- (32121);
	\draw[color=NavyBlue] (31212) -- (31221) -- (32121);
	  \draw[color=NavyBlue] (23112) -- (32112);
	  \draw[color=NavyBlue] (23121) -- (32121);
	\draw[color=NavyBlue] (13221) -- (13212);	
	\draw[color=NavyBlue] (23112) -- (23121) -- (23211) -- (32211);				
	\draw[color=NavyBlue] (23112) -- (32112) -- (32121) -- (32211);	
\end{scope}

% BOTTOM BOTTOM
\begin{scope}[xshift = 0, yshift=-500, rotate=3]
	\node[circle,fill,inner sep=1pt,color=NavyBlue] (11223) at (0,0)  {};	
	\node[circle,fill,inner sep=1pt,color=NavyBlue] (12123) at (\y1, \y2)  {};	
	\node[circle,fill,inner sep=1pt,color=NavyBlue] (12321) at (\x1 + 2*\y1 + \xy1, \x2 + 2*\y2 + \xy2)  {};	
	\node[circle,fill,inner sep=1pt,color=NavyBlue] (21123) at (\y1 + \z1, \y2 + \z2)  {};	
	\node[circle,fill,inner sep=1pt,color=NavyBlue] (32121) at (2*\x1 + 2*\xy1 + 2*\y1 + \z1, 2*\x2 + 2*\xy2 + 2*\y2 + \z2)  {};	
	\node[circle,fill,inner sep=1pt,color=NavyBlue] (32112) at (2*\x1 + 2*\xy1 + \y1 + \z1, 2*\x2 + 2*\xy2 + \y2 + \z2)  {};
	\node[circle,fill,inner sep=1pt,color=NavyBlue] (32211) at (2*\x1 + 2*\xy1 + 2*\y1 + 2*\z1, 2*\x2 + 2*\xy2 + 2*\y2 + 2*\z2)  {};			

    % Contracted 
   	\node[circle,fill,inner sep=1pt,color=NavyBlue] (31122) at (2*\x1 + 2*\xy1, 2*\x2 + 2*\xy2)  {};	
	\node[circle,fill,inner sep=1pt,color=NavyBlue] (11322) at (2*\x1 + 2*\xy1, 2*\x2 + 2*\xy2)  {};
	\node[circle,fill,inner sep=1pt,color=NavyBlue] (13122) at (2*\x1 + 2*\xy1, 2*\x2 + 2*\xy2)  {};	
	\node[circle,fill,inner sep=1pt,color=NavyBlue] (31212) at (2*\x1 + 2*\xy1 + \y1, 2*\x2 + 2*\xy2 + \y2)  {};
	\node[circle,fill,inner sep=1pt,color=NavyBlue] (13212) at (2*\x1 + 2*\xy1 + \y1, 2*\x2 + 2*\xy2 + \y2)  {};
	\node[circle,fill,inner sep=1pt,color=NavyBlue] (31221) at (2*\x1 + 2*\xy1 + 2*\y1, 2*\x2 + 2*\xy2 + 2*\y2)  {};	
	\node[circle,fill,inner sep=1pt,color=NavyBlue] (13221) at (2*\x1 + 2*\xy1 + 2*\y1, 2*\x2 + 2*\xy2 + 2*\y2)  {};		

    \node[circle,fill,inner sep=1pt,color=NavyBlue] (12132) at (\x1 + \y1 + \xy1, \x2 + \y2 + \xy2)  {};		
	\node[circle,fill,inner sep=1pt,color=NavyBlue] (12312) at (\x1 + \y1 + \xy1, \x2 + \y2 + \xy2)  {};
	\node[circle,fill,inner sep=1pt,color=NavyBlue] (21132) at (\x1 + \y1 + \xy1 + \z1, \x2 + \y2 + \xy2 + \z2)  {};		
	\node[circle,fill,inner sep=1pt,color=NavyBlue] (21312) at (\x1 + \y1 + \xy1 + \z1, \x2 + \y2 + \xy2 + \z2)  {};			
	\node[circle,fill,inner sep=1pt,color=NavyBlue] (23112) at (\x1 + \y1 + \xy1 + \z1, \x2 + \y2 + \xy2 + \z2)  {};
    \node[circle,fill,inner sep=1pt,color=NavyBlue] (21321) at (\x1 + 2*\y1 + \xy1 + \z1, \x2 + 2*\y2 + \xy2 + \z2)  {};	
	\node[circle,fill,inner sep=1pt,color=NavyBlue] (23121) at (\x1 + 2*\y1 + \xy1 + \z1, \x2 + 2*\y2 + \xy2 + \z2)  {};

	\node[circle,fill,inner sep=1pt,color=NavyBlue] (12213) at (2*\y1, 2*\y2)  {}; 
	\node[circle,fill,inner sep=1pt,color=NavyBlue] (12231) at (2*\y1, 2*\y2)  {}; 
    \node[circle,fill,inner sep=1pt,color=NavyBlue] (21231) at (2*\y1 + \z1, 2*\y2 + \z2)  {}; 
	\node[circle,fill,inner sep=1pt,color=NavyBlue] (21213) at (2*\y1 + \z1, 2*\y2 + \z2)  {}; 
    \node[circle,fill,inner sep=1pt,color=NavyBlue] (22131) at (2*\y1 + 2*\z1, 2*\y2 + 2*\z2)  {}; 
	\node[circle,fill,inner sep=1pt,color=NavyBlue] (22113) at (2*\y1 + 2*\z1, 2*\y2 + 2*\z2)  {}; 
	\node[circle,fill,inner sep=1pt,color=NavyBlue] (22311) at (2*\y1 + 2*\z1, 2*\y2 + 2*\z2)  {};	

    % SHIFTED NODES
   	\node[circle,fill,inner sep=1pt,color=NavyBlue] (23211) at (\x1 + 2*\y1 + \xy1 + 2*\z1, \x2 + 2*\y2 + \xy2 + 2*\z2)  {};	
    \node[circle,fill,inner sep=1pt,color=NavyBlue] (11232) at (\x1 + \xy1, \x2 + \xy2)  {};

	\draw[color=NavyBlue] (11223) -- (11232) -- (12132);
	\draw[color=NavyBlue] (11223) -- (12123);
    \draw[color=NavyBlue] (12123) -- (12132);
    \draw[color=NavyBlue] (12312) -- (13212);
	\draw[color=NavyBlue] (11232) -- (11322);
    %\draw[very thick, color=orange] (11322) -- (13122);
    %\draw[very thick, color=orange] (13122) -- (31122);
    %\draw[very thick, color=orange] (13212) -- (31212);
    %\draw[very thick, color=orange] (13221) -- (31221);				
    \draw[color=NavyBlue] (13122) -- (13212);
	\draw[color=NavyBlue] (12312) -- (12321);
	\draw[color=NavyBlue] (12123) -- (12213);
	%\draw[very thick, color=purple] (12213) -- (12231);
	%\draw[very thick, color=purple] (21213) -- (21231);
    %\draw[very thick, color=purple] (22113) -- (22131);
    %\draw[very thick, color=purple] (22131) -- (22311);
    \draw[color=NavyBlue] (12231) -- (12321);    
	\draw[color=NavyBlue] (21123) -- (21132);
    %\draw[very thick, color=red] (21132) -- (21312);
    %\draw[very thick, color=red] (21312) -- (23112);
    %\draw[very thick, color=red] (21321) -- (23121);
    %\draw[very thick, color=red] (12132) -- (12312);
    \draw[color=NavyBlue] (21312) -- (21321);
	\draw[color=NavyBlue] (21123) -- (21213);
    \draw[color=NavyBlue] (21231) -- (21321);
	\draw[color=NavyBlue] (12123) -- (21123);
	\draw[color=NavyBlue] (12213) -- (21213);
	\draw[color=NavyBlue] (12312) -- (21312);
	\draw[color=NavyBlue] (12321) -- (21321);
	\draw[color=NavyBlue] (12231) -- (21231);
	\draw[color=NavyBlue] (12132) -- (21132);			
	\draw[color=NavyBlue] (21213) -- (22113);
    \draw[color=NavyBlue] (22311) -- (23211);
	\draw[color=NavyBlue] (21231) -- (22131);			
	\draw[color=NavyBlue] (12321) -- (13221);
    \draw[color=NavyBlue] (31122) -- (31212);			
	  \draw[color=NavyBlue] (31212) -- (32112);
    \draw[color=NavyBlue] (32112) -- (32121);
	\draw[color=NavyBlue] (31212) -- (31221) -- (32121);
	  \draw[color=NavyBlue] (23112) -- (32112);
	  \draw[color=NavyBlue] (23121) -- (32121);
	\draw[color=NavyBlue] (13221) -- (13212);	
	\draw[color=NavyBlue] (23112) -- (23121) -- (23211) -- (32211);				
	\draw[color=NavyBlue] (23112) -- (32112) -- (32121) -- (32211);	
\end{scope}

\begin{scope}[xshift = 190, yshift=-475, rotate=0, scale=0.6]
	\node[circle,fill,inner sep=1pt,color=NavyBlue] (a) at (0,0)  {};	
	\node[circle,fill,inner sep=1pt,color=NavyBlue] (b) at (0,1)  {};	    
	\node[circle,fill,inner sep=1pt,color=NavyBlue] (c) at (-0.7,2)  {};	
	\node[circle,fill,inner sep=1pt,color=NavyBlue] (d) at (0.7,2)  {};		
	\node[circle,fill,inner sep=1pt,color=NavyBlue] (e) at (0,3)  {};	    
	\node[circle,fill,inner sep=1pt,color=NavyBlue] (f) at (0,4)  {};	    

    \draw[color=NavyBlue] (a) -- (b) -- (c) -- (e) -- (f);
	\draw[color=NavyBlue] (b) -- (d) -- (e);

    \node[] (w) at (-2,2)  {$=$};	
    \node[] (w) at (2,2)  {$\times $};

    \node[circle,fill,inner sep=1pt,color=NavyBlue] (g) at (3.7,1)  {};	  
    \node[circle,fill,inner sep=1pt,color=NavyBlue] (h) at (3.7,2)  {};
    \node[circle,fill,inner sep=1pt,color=NavyBlue] (i) at (3.7,3)  {};	      
    \draw[color=NavyBlue] (g) -- (h) -- (i);
\end{scope}

\end{tikzpicture}

==> (inline-9) <==
\begin{tikzpicture}[scale=1]

\begin{scope}[xshift=200, yshift=0]
    % Big box
    \node[draw=black, thick, rectangle, rounded corners, inner xsep=90pt, inner ysep=60pt] at (0,0) {
        {}
    };
    \node[] (permutree) at (0,1.7) {\scriptsize \textbf{Permutree lattices}};

    \begin{scope}[scale=0.4, xshift=-40, yshift=50]
    \node[] (s) at (-3.5,0) {\small $(*, \noneCirc, \noneCirc, *)$};
    \draw[thick, color=black] (0,0) .. controls (0.4, 0.6) and (1.6, 0.6) .. (2,0);
    \draw[thick, color=black] (0,0) .. controls (0.4, -0.6) and (1.6, -0.6) .. (2,0);    
    \draw[thick, color=black] (2,0) .. controls (2.4, 0.6) and (3.6, 0.6) .. (4,0);
    \draw[thick, color=black] (2,0) .. controls (2.4, -0.6) and (3.6, -0.6) .. (4,0);
    \draw[thick, color=black] (4,0) .. controls (4.4, 0.6) and (5.6, 0.6) .. (6,0);
    \draw[thick, color=black] (4,0) .. controls (4.4, -0.6) and (5.6, -0.6) .. (6,0);        
    \draw[thick, color=black] (6,0) .. controls (6.4, 0.6) and (7.6, 0.6) .. (8,0);
    \draw[thick, color=black] (6,0) .. controls (6.4, -0.6) and (7.6, -0.6) .. (8,0);
    
    \node[circle, draw, inner sep=1.4pt, fill] (1) at (0,0) {};
    \node[circle, draw, inner sep=1.4pt, fill] (2) at (2,0) {};
    \node[circle, draw, inner sep=1.4pt, fill] (3) at (4,0) {};
    \node[circle, draw, inner sep=1.4pt, fill] (4) at (6,0) {};  
    \node[circle, draw, inner sep=1.4pt, fill] (4) at (8,0) {};      
    \end{scope}

    \begin{scope}[scale=0.4, xshift=-40, yshift=-20]
    \node[] (s) at (-3.5,0) {\small $(*, \noneCirc, \upCirc, *)$};
    \draw[thick, color=black] (0,0) .. controls (0.4, 0.6) and (1.6, 0.6) .. (2,0);
    \draw[thick, color=black] (0,0) .. controls (0.4, -0.6) and (1.6, -0.6) .. (2,0);    
    \draw[thick, color=black] (2,0) .. controls (2.4, 0.6) and (3.6, 0.6) .. (4,0);
    \draw[thick, color=black] (2,0) .. controls (2.4, -0.6) and (3.6, -0.6) .. (4,0);
    %\draw[thick, color=black] (4,0) .. controls (4.4, 0.6) and (5.6, 0.6) .. (6,0);
    \draw[thick, color=black] (4,0) .. controls (4.4, -0.6) and (5.6, -0.6) .. (6,0);  \draw[thick, color=black] (6,0) .. controls (6.4, 0.6) and (7.6, 0.6) .. (8,0);
    \draw[thick, color=black] (6,0) .. controls (6.4, -0.6) and (7.6, -0.6) .. (8,0);

    \draw[thick, color=black] (0,0) .. controls (0.4, 1.3) and (5.6, 1.3) .. (6,0);
    \draw[thick, color=black] (4,0) .. controls (4.4, 1.3) and (7.6, 1.3) .. (8,0);
    
    \node[circle, draw, inner sep=1.4pt, fill] (1) at (0,0) {};
    \node[circle, draw, inner sep=1.4pt, fill] (2) at (2,0) {};
    \node[circle, draw, inner sep=1.4pt, fill] (3) at (4,0) {};
    \node[circle, draw, inner sep=1.4pt, fill] (4) at (6,0) {};  
    \node[circle, draw, inner sep=1.4pt, fill] (4) at (8,0) {};      
    \end{scope}

    \begin{scope}[scale=0.4, xshift=-40, yshift=-90]
    \node[] (s) at (-3.5,0) {\small $(*, \downCirc, \upDownCirc, *)$};
    \draw[thick, color=black] (0,0) .. controls (0.4, 0.6) and (1.6, 0.6) .. (2,0);
    \draw[thick, color=black] (0,0) .. controls (0.4, -0.6) and (1.6, -0.6) .. (2,0);    
    \draw[thick, color=black] (2,0) .. controls (2.4, 0.6) and (3.6, 0.6) .. (4,0);
    %\draw[thick, color=black] (2,0) .. controls (2.4, -0.6) and (3.6, -0.6) .. (4,0);
    %\draw[thick, color=black] (4,0) .. controls (4.4, 0.6) and (5.6, 0.6) .. (6,0);
    %\draw[thick, color=black] (4,0) .. controls (4.4, -0.6) and (5.6, -0.6) .. (6,0); 
    \draw[thick, color=black] (6,0) .. controls (6.4, 0.6) and (7.6, 0.6) .. (8,0);
    \draw[thick, color=black] (6,0) .. controls (6.4, -0.6) and (7.6, -0.6) .. (8,0);

    \draw[thick, color=black] (0,0) .. controls (0.4, -1.3) and (3.6, -1.3) .. (4,0);
    \draw[thick, color=black] (2,0) .. controls (2.4, -1.7) and (7.6, -1.7) .. (8,0);

    \draw[thick, color=black] (0,0) .. controls (0.4, 1.7) and (5.6, 1.7) .. (6,0);
    \draw[thick, color=black] (4,0) .. controls (4.4, 1.3) and (7.6, 1.3) .. (8,0);

    \draw[thick, color=black] (4,0) .. controls (4.4, -1.3) and (7.6, -1.3) .. (8,0);
    \draw[thick, color=black] (0,0) .. controls (0.4, -1.7) and (5.6, -1.7) .. (6,0);
    
    \node[circle, draw, inner sep=1.4pt, fill] (1) at (0,0) {};
    \node[circle, draw, inner sep=1.4pt, fill] (2) at (2,0) {};
    \node[circle, draw, inner sep=1.4pt, fill] (3) at (4,0) {};
    \node[circle, draw, inner sep=1.4pt, fill] (4) at (6,0) {};  
    \node[circle, draw, inner sep=1.4pt, fill] (4) at (8,0) {};      
    \end{scope}
    
\end{scope}

% s-weak order
\begin{scope}[xshift=0, yshift=0]
    % Big box
    \node[draw=black, thick, rectangle, rounded corners, inner xsep=90pt, inner ysep=60pt] at (0,0) {
        {}
    };
    \node[] (sweak) at (0,1.7) {\scriptsize \textbf{s-weak order}};

    \begin{scope}[scale=0.4, xshift=-40, yshift=50]

    \node[] (s) at (-3.5,0) {\scriptsize $\mathbf{s} = (1,1,1,1)$};
    
    \draw[thick, color=black] (0,0) .. controls (0.4, 0.6) and (1.6, 0.6) .. (2,0);
    \draw[thick, color=black] (0,0) .. controls (0.4, -0.6) and (1.6, -0.6) .. (2,0);    
    \draw[thick, color=black] (2,0) .. controls (2.4, 0.6) and (3.6, 0.6) .. (4,0);
    \draw[thick, color=black] (2,0) .. controls (2.4, -0.6) and (3.6, -0.6) .. (4,0);
    \draw[thick, color=black] (4,0) .. controls (4.4, 0.6) and (5.6, 0.6) .. (6,0);
    \draw[thick, color=black] (4,0) .. controls (4.4, -0.6) and (5.6, -0.6) .. (6,0);        
    \draw[thick, color=black] (6,0) .. controls (6.4, 0.6) and (7.6, 0.6) .. (8,0);
    \draw[thick, color=black] (6,0) .. controls (6.4, -0.6) and (7.6, -0.6) .. (8,0);
    
    \node[circle, draw, inner sep=1.4pt, fill] (1) at (0,0) {};
    \node[circle, draw, inner sep=1.4pt, fill] (2) at (2,0) {};
    \node[circle, draw, inner sep=1.4pt, fill] (3) at (4,0) {};
    \node[circle, draw, inner sep=1.4pt, fill] (4) at (6,0) {};  
    \node[circle, draw, inner sep=1.4pt, fill] (4) at (8,0) {};      
    \end{scope}

    \begin{scope}[scale=0.4, xshift=-40, yshift=-20]
    \node[] (s) at (-3.5,0) {\scriptsize $\mathbf{s} = (1,3,1,1)$};
    \draw[thick, color=black] (0,0) .. controls (0.4, 0.6) and (1.6, 0.6) .. (2,0);
    \draw[thick, color=black] (0,0) .. controls (0.4, -0.6) and (1.6, -0.6) .. (2,0);    
    \draw[thick, color=black] (2,0) .. controls (2.4, 0.6) and (3.6, 0.6) .. (4,0);
    \draw[thick, color=black] (2,0) .. controls (2.4, -0.6) and (3.6, -0.6) .. (4,0);
    \draw[thick, color=black] (4,0) .. controls (4.4, 0.6) and (5.6, 0.6) .. (6,0);
    \draw[thick, color=black] (4,0) .. controls (4.4, -0.6) and (5.6, -0.6) .. (6,0);  \draw[thick, color=black] (6,0) .. controls (6.4, 0.6) and (7.6, 0.6) .. (8,0);
    \draw[thick, color=black] (6,0) .. controls (6.4, -0.6) and (7.6, -0.6) .. (8,0);

    \draw[thick, color=black] (0,0) .. controls (2, 2.5) and (4.6, -0.3) .. (6,0);
    \draw[thick, color=black] (0,0) .. controls (1.5, 3) and (4.6, 0.2) .. (6,0);
    
    \node[circle, draw, inner sep=1.4pt, fill] (1) at (0,0) {};
    \node[circle, draw, inner sep=1.4pt, fill] (2) at (2,0) {};
    \node[circle, draw, inner sep=1.4pt, fill] (3) at (4,0) {};
    \node[circle, draw, inner sep=1.4pt, fill] (4) at (6,0) {};  
    \node[circle, draw, inner sep=1.4pt, fill] (4) at (8,0) {};      
    \end{scope}

    \begin{scope}[scale=0.4, xshift=-40, yshift=-90]
    \node[] (s) at (-3.5,0) {\scriptsize $\mathbf{s} = (1,3,2,1)$};
    \draw[thick, color=black] (0,0) .. controls (0.4, 0.6) and (1.6, 0.6) .. (2,0);
    \draw[thick, color=black] (0,0) .. controls (0.4, -0.6) and (1.6, -0.6) .. (2,0);    
    \draw[thick, color=black] (2,0) .. controls (2.4, 0.6) and (3.6, 0.6) .. (4,0);
    \draw[thick, color=black] (2,0) .. controls (2.4, -0.6) and (3.6, -0.6) .. (4,0);
    \draw[thick, color=black] (4,0) .. controls (4.4, 0.6) and (5.6, 0.6) .. (6,0);
    \draw[thick, color=black] (4,0) .. controls (4.4, -0.6) and (5.6, -0.6) .. (6,0);  \draw[thick, color=black] (6,0) .. controls (6.4, 0.6) and (7.6, 0.6) .. (8,0);
    \draw[thick, color=black] (6,0) .. controls (6.4, -0.6) and (7.6, -0.6) .. (8,0);

    \draw[thick, color=black] (0,0) .. controls (1, 1.5) and (3.6, -0.3) .. (4,0);
    \draw[thick, color=black] (0,0) .. controls (2, 2.5) and (4.6, -0.3) .. (6,0);
    \draw[thick, color=black] (0,0) .. controls (1.5, 3) and (4.6, 0.2) .. (6,0);
    
    \node[circle, draw, inner sep=1.4pt, fill] (1) at (0,0) {};
    \node[circle, draw, inner sep=1.4pt, fill] (2) at (2,0) {};
    \node[circle, draw, inner sep=1.4pt, fill] (3) at (4,0) {};
    \node[circle, draw, inner sep=1.4pt, fill] (4) at (6,0) {};  
    \node[circle, draw, inner sep=1.4pt, fill] (4) at (8,0) {};   
    \end{scope}
\end{scope}

% amply framed graphs
\begin{scope}[xshift=0, yshift=-150]
    % Big box
    \node[draw=black, thick, rectangle, rounded corners, inner xsep=90pt, inner ysep=70pt] at (0,0) {
        {}
    };
    \node[] (permutree) at (0,2) {\scriptsize \textbf{$\tau$-Tilting lattices}};

    \node[] (permutree) at (-1.2,1.3) {\scriptsize Graph};
    \node[] (permutree) at (1.7,1.3) {\scriptsize Quiver};

    \begin{scope}[scale=0.4, xshift=-200, yshift=50]
    \draw[thick, color=black] (0,0) .. controls (0.4, 0.6) and (1.6, 0.6) .. (2,0);
    \draw[thick, color=black] (0,0) .. controls (0.4, -0.6) and (1.6, -0.6) .. (2,0);  
    \draw[thick, color=black] (2,0) .. controls (2.4, 0.6) and (3.6, 0.6) .. (4,0);
    \draw[thick, color=black] (2,0) .. controls (2.4, -0.6) and (3.6, -0.6) .. (4,0);
    \draw[thick, color=black] (4,0) .. controls (4.4, 0.6) and (5.6, 0.6) .. (6,0);
    \draw[thick, color=black] (4,0) .. controls (4.4, -0.6) and (5.6, -0.6) .. (6,0);  
    \draw[thick, color=black] (6,0) .. controls (6.4, 0.6) and (7.6, 0.6) .. (8,0);
    \draw[thick, color=black] (6,0) .. controls (6.4, -0.6) and (7.6, -0.6) .. (8,0);
    
    \node[circle, draw, inner sep=1.4pt, fill] (1) at (0,0) {};
    \node[circle, draw, inner sep=1.4pt, fill] (2) at (2,0) {};
    \node[circle, draw, inner sep=1.4pt, fill] (3) at (4,0) {};
    \node[circle, draw, inner sep=1.4pt, fill] (4) at (6,0) {};  
    \node[circle, draw, inner sep=1.4pt, fill] (4) at (8,0) {};    

    \node[] at (1,0.8)  {\tiny \textcolor{cyan}{$1$}};
    \node[] at (3,0.8)  {\tiny \textcolor{cyan}{$1$}};    
    \node[] at (5,0.8)  {\tiny \textcolor{cyan}{$1$}};
    \node[] at (7,0.8)  {\tiny \textcolor{cyan}{$1$}};

    \node[] at (1,-0.8)  {\tiny \textcolor{cyan}{$2$}};
    \node[] at (3,-0.8)  {\tiny \textcolor{cyan}{$2$}};    
    \node[] at (5,-0.8)  {\tiny \textcolor{cyan}{$2$}};
    \node[] at (7,-0.8)  {\tiny \textcolor{cyan}{$2$}};
    \end{scope}

    % quiver 1
    \begin{scope}[scale=0.4, xshift=70, yshift=50]
    \draw[thick, color=black, -stealth] (0.1,0.1) .. controls (0.4, 0.6) and (1.6, 0.6) .. (1.9,0.1);
    \draw[thick, color=black, stealth-] (0.1,-0.1) .. controls (0.4, -0.6) and (1.6, -0.6) .. (1.9,-0.1);  
    \draw[thick, color=black,-stealth] (2.1,0.1) .. controls (2.4, 0.6) and (3.6, 0.6) .. (3.9,0.1);
    \draw[thick, color=black,stealth-] (2.1,-0.1) .. controls (2.4, -0.6) and (3.6, -0.6) .. (3.9,-0.1);
        
    \node[circle, draw, inner sep=1pt, fill] (1) at (0,0) {};
    \node[circle, draw, inner sep=1pt, fill] (2) at (2,0) {};
    \node[circle, draw, inner sep=1pt, fill] (3) at (4,0) {};
    \end{scope}

    \begin{scope}[scale=0.4, xshift=-200, yshift=-40]
    \draw[thick, color=black] (0,0) .. controls (0.4, 0.6) and (1.6, 0.6) .. (2,0);
    \draw[thick, color=black] (0,0) .. controls (0.4, -0.6) and (1.6, -0.6) .. (2,0);    
    \draw[thick, color=black] (2,0) .. controls (2.4, 0.6) and (3.6, 0.6) .. (4,0);
    \draw[thick, color=black] (2,0) .. controls (2.4, -0.6) and (3.6, -0.6) .. (4,0);
    %\draw[thick, color=black] (4,0) .. controls (4.4, 0.6) and (5.6, 0.6) .. (6,0);
    \draw[thick, color=black] (4,0) .. controls (4.4, -0.6) and (5.6, -0.6) .. (6,0);  \draw[thick, color=black] (6,0) .. controls (6.4, 0.6) and (7.6, 0.6) .. (8,0);
    \draw[thick, color=black] (6,0) .. controls (6.4, -0.6) and (7.6, -0.6) .. (8,0);

    \draw[thick, color=black] (0,0) .. controls (0.4, 1.3) and (5.6, 1.3) .. (6,0);
    \draw[thick, color=black] (4,0) .. controls (4.4, 1.3) and (7.6, 1.3) .. (8,0);
    
    \node[circle, draw, inner sep=1.4pt, fill] (1) at (0,0) {};
    \node[circle, draw, inner sep=1.4pt, fill] (2) at (2,0) {};
    \node[circle, draw, inner sep=1.4pt, fill] (3) at (4,0) {};
    \node[circle, draw, inner sep=1.4pt, fill] (4) at (6,0) {};  
    \node[circle, draw, inner sep=1.4pt, fill] (4) at (8,0) {};      

    \node[] at (1,0.8)  {\tiny \textcolor{cyan}{$1$}};
    \node[] at (3,0.8)  {\tiny \textcolor{cyan}{$1$}};    
    \node[] at (5.5,1.3)  {\tiny \textcolor{cyan}{$1$}};
    \node[] at (7,0.8)  {\tiny \textcolor{cyan}{$1$}};

    \node[] at (1,-0.8)  {\tiny \textcolor{cyan}{$2$}};
    \node[] at (3,-0.8)  {\tiny \textcolor{cyan}{$2$}};    
    \node[] at (5,-0.8)  {\tiny \textcolor{cyan}{$2$}};
    \node[] at (7,-0.8)  {\tiny \textcolor{cyan}{$2$}};
    
    \end{scope}

    % quiver 2
    \begin{scope}[scale=0.4, xshift=70, yshift=-40]
    \draw[thick, color=black, -stealth] (0.1,0.1) .. controls (0.4, 0.6) and (1.6, 0.6) .. (1.9,0.1);
    \draw[thick, color=black, stealth-] (0.1,-0.1) .. controls (0.4, -0.6) and (1.6, -0.6) .. (1.9,-0.1);  
    %\draw[thick, color=black,-stealth] (2.1,0.1) .. controls (2.4, 0.6) and (3.6, 0.6) .. (3.9,0.1);
    \draw[thick, color=black,stealth-] (2.1,-0.1) .. controls (2.4, -0.6) and (3.6, -0.6) .. (3.9,-0.1);
        
    \node[circle, draw, inner sep=1pt, fill] (1) at (0,0) {};
    \node[circle, draw, inner sep=1pt, fill] (2) at (2,0) {};
    \node[circle, draw, inner sep=1pt, fill] (3) at (4,0) {};
    \end{scope}

\begin{scope}[scale=0.4, xshift=-240, yshift=-130]
	\node[circle, draw, inner sep=1.4pt, fill] (a1) at (1.5,0) {};
	\node[circle, draw, inner sep=1.4pt, fill] (a4) at (4,0) {};
	\node[circle, draw, inner sep=1.4pt, fill] (a5) at (5,0) {};
	\node[circle, draw, inner sep=1.4pt, fill] (a6) at (6,0) {};
	\node[circle, draw, inner sep=1.4pt, fill] (a7) at (7,0) {};
	\node[circle, draw, inner sep=1.4pt, fill] (a10) at (9.5,0) {};

	%top arcs
	\draw[thick] (a1) to (a4);
	\draw[thick] (a4) to (a5);
	\draw[thick] (a5) to (a6);
	\draw[thick] (a6) to (a7);
	\draw[thick] (a7) to (a10);
	\draw[thick] (a1) to[out=60,in=120] (a4);
	\draw[thick] (a1) to[out=60,in=120] (a5);
	\draw[thick] (a1) to[out=60,in=120] (a6);
	\draw[thick] (a4) to[out=60,in=120] (a7);
	\draw[thick] (a5) to[out=60,in=120] (a10);
	\draw[thick] (a6) to[out=60,in=120] (a10);
	\draw[thick] (a7) to[out=60,in=120] (a10);

    \node[] at (3,0.4)  {\tiny \textcolor{cyan}{$2$}};
    \node[] at (3.9,0.9)  {\tiny \textcolor{cyan}{$2$}};    
    \node[] at (4.5,1.5)  {\tiny \textcolor{cyan}{$2$}};
    \node[] at (5.5,1.5)  {\tiny \textcolor{cyan}{$2$}};    
    \node[] at (6.5,1.5)  {\tiny \textcolor{cyan}{$2$}};
    \node[] at (7.1,0.9)  {\tiny \textcolor{cyan}{$2$}};
    \node[] at (8,0.4)  {\tiny \textcolor{cyan}{$2$}};    

    \node[] at (3,-0.5)  {\tiny \textcolor{cyan}{$1$}};
    \node[] at (4.5,-0.5)  {\tiny \textcolor{cyan}{$1$}};    
    \node[] at (5.5,-0.5)  {\tiny \textcolor{cyan}{$1$}};
    \node[] at (6.5,-0.5)  {\tiny \textcolor{cyan}{$1$}};
    \node[] at (8,-0.5)  {\tiny \textcolor{cyan}{$1$}};    
\end{scope}

\begin{scope}[scale=0.4, xshift=-30, yshift=-130]
	
	\node[circle, draw, inner sep=1pt, fill] (a4) at (4,0) {};
	\node[circle, draw, inner sep=1pt, fill] (a5) at (5,0) {};
	\node[circle, draw, inner sep=1pt, fill] (a6) at (6,0) {};
	\node[circle, draw, inner sep=1pt, fill] (a7) at (7,0) {};
	
	%top arcs
	\draw[thick, -stealth] (a4) to (a5);
	\draw[thick, -stealth] (a5) to (a6);
	\draw[thick, -stealth] (a6) to (a7);
	\draw[thick, stealth-] (a4) to[out=60,in=120] (a7);
\end{scope}

\end{scope}

% grid Tamari lattices
\begin{scope}[xshift=200, yshift=-150]
    % Big box
    \node[draw=black, thick, rectangle, rounded corners, inner xsep=90pt, inner ysep=70pt] at (0,0) {
        {}
    };
    \node[] (permutree) at (0,2) {\scriptsize \textbf{Grid-Tamari lattices}};

\begin{scope}[scale=0.65, xshift=-10, yshift=-80, rotate=45]        
    \draw[very thin, color=black] (0,1) grid (1,2);
    \draw[very thin, color=black] (1,0) grid (1,1);
    \draw[very thin, color=black] (1,1) grid (2,3);
    \draw[very thin, color=black] (2,2) grid (3,2);
    \draw[very thin, color=black] (1,-1) grid (2,1);
    \draw[very thin, color=black] (2,0) grid (3,3);
    \draw[very thin, color=black] (3,2) grid (4,3);    

    \node[circle,fill,inner sep=1pt,color=black] at (0,1)  {}; 
    \node[circle,fill,inner sep=1pt,color=black] at (0,2)  {};
    \node[circle,fill,inner sep=1pt,color=black] at (1,0)  {};     
    \node[circle,fill,inner sep=1pt,color=black] at (1,1)  {};		     
    \node[circle,fill,inner sep=1pt,color=black] at (1,2)  {};
    \node[circle,fill,inner sep=1pt,color=black] at (1,3)  {};		     
    \node[circle,fill,inner sep=1pt,color=black] at (2,1)  {};    
    \node[circle,fill,inner sep=1pt,color=black] at (2,2)  {};    
    \node[circle,fill,inner sep=1pt,color=black] at (2,3)  {}; 
    \node[circle,fill,inner sep=1pt,color=black] at (3,2)  {};  
    \node[circle,fill,inner sep=1pt,color=black] at (2,0)  {};     
    \node[circle,fill,inner sep=1pt,color=black] at (3,0)  {};     
    \node[circle,fill,inner sep=1pt,color=black] at (3,1)  {};         
    \node[circle,fill,inner sep=1pt,color=black] at (3,3)  {};
    \node[circle,fill,inner sep=1pt,color=black] at (4,3)  {};     
    \node[circle,fill,inner sep=1pt,color=black] at (4,2)  {};     
    \node[circle,fill,inner sep=1pt,color=black] at (1,-1)  {};     
    \node[circle,fill,inner sep=1pt,color=black] at (2,-1)  {};     
    
    \node[circle,fill,inner sep=1pt,color=black] at (-1,4)  {}; 
    \node[circle,fill,inner sep=1pt,color=black] at (5,-1)  {}; 

    \draw[thin, color=black] (-1,4) .. controls (-0.5, 4) and (0.6, 4) .. (1,3);
    \draw[thin, color=black] (-1,4) .. controls (-0.5, 4.3) and (1.6, 4) .. (2,3);
    \draw[thin, color=black] (-1,4) .. controls (-0.5, 4.6) and (2.6, 4) .. (3,3);
    \draw[thin, color=black] (-1,4) .. controls (-0.5, 4.9) and (3.6, 4) .. (4,3);

    \draw[thin, color=black] (-1,4) .. controls (-0.4, 2.3) and (-0.2, 2) .. (0,2);
    \draw[thin, color=black] (-1,4) .. controls (-0.6, 1) and (-0.2, 1) .. (0,1);
    \draw[thin, color=black] (-1,4) .. controls (-0.8, 0) and (0, 0) .. (1,0);
    \draw[thin, color=black] (-1,4) .. controls (-1.2, -1) and (0, -1) .. (1,-1);    

    \draw[thin, color=black] (4,3) .. controls (4.5, 3) and (5, 2) .. (5,-1);
    \draw[thin, color=black] (4,2) .. controls (4.2, 2) and (4.7, 1) .. (5,-1);
    
    \draw[thin, color=black] (3,1) .. controls (3.3,1) and (4.7,0.1) .. (5,-1);
    \draw[thin, color=black] (3,0) .. controls (3.5,-0.5) and (4.7,-1) .. (5,-1);
    
    \draw[thin, color=black] (2,-1) .. controls (2.5,-1.2) and (4.7,-1.2) .. (5,-1);
    \draw[thin, color=black] (1,-1) .. controls (1.5,-1.5) and (4.7,-1.6) .. (5,-1);

    \draw[thin, color=black] (0,1) .. controls (0.2,-3.5) and (4.2,-1.7) .. (5,-1);    
\end{scope}

\begin{scope}[xshift=0, yshift=0]
    \node[] at (-1.05,0.34)  {\tiny \textcolor{cyan}{$1$}};
    \node[] at (-1.05,-0.30)  {\tiny \textcolor{cyan}{$2$}};    
    \node[] at (-1.05,-0.6)  {\tiny \textcolor{cyan}{$1$}};
    \node[] at (-1.05,-1.22)  {\tiny \textcolor{cyan}{$2$}};    
    
    \node[] at (-0.6,0.73)  {\tiny \textcolor{cyan}{$1$}};
    \node[] at (-0.6,0.20)  {\tiny \textcolor{cyan}{$2$}};    
    \node[] at (-0.6,-0.15)  {\tiny \textcolor{cyan}{$1$}};
    \node[] at (-0.6,-0.75)  {\tiny \textcolor{cyan}{$2$}};    
    \node[] at (-0.6,-1.05)  {\tiny \textcolor{cyan}{$1$}};
    
    \node[] at (-0.15,1.2)  {\tiny \textcolor{cyan}{$1$}};    
    \node[] at (-0.15,0.65)  {\tiny \textcolor{cyan}{$2$}};    
    \node[] at (-0.15,0.3)  {\tiny \textcolor{cyan}{$1$}};  
    \node[] at (-0.15,-0.25)  {\tiny \textcolor{cyan}{$2$}};        
    \node[] at (-0.15,-0.6)  {\tiny \textcolor{cyan}{$1$}};    
    \node[] at (-0.15,-1.18)  {\tiny \textcolor{cyan}{$2$}};    

    \node[] at (0.35,1.08)  {\tiny \textcolor{cyan}{$2$}};    
    \node[] at (0.35,0.75)  {\tiny \textcolor{cyan}{$1$}};    
    \node[] at (0.35,0.18)  {\tiny \textcolor{cyan}{$2$}};    
    \node[] at (0.35,-0.14)  {\tiny \textcolor{cyan}{$1$}};    
    \node[] at (0.35,-0.76)  {\tiny \textcolor{cyan}{$2$}};      
    \node[] at (0.35,-1.08)  {\tiny \textcolor{cyan}{$1$}};       
    \node[] at (0.35,-1.67)  {\tiny \textcolor{cyan}{$2$}};        
    
    \node[] at (0.85,-1.5)  {\tiny \textcolor{cyan}{$1$}};        
    \node[] at (0.85,-1.25)  {\tiny \textcolor{cyan}{$2$}};  
    \node[] at (0.85,-0.60)  {\tiny \textcolor{cyan}{$1$}};  
    \node[] at (0.85,-0.35)  {\tiny \textcolor{cyan}{$2$}};  
\end{scope}
\end{scope}

\end{tikzpicture}
